HAT-P-65b and HAT-P-66b: Two Transiting Inflated Hot Jupiters and Observational Evidence for the Re-Inflation of Close-In Giant Planets

We present the discovery of the transiting exoplanets HAT-P-65b and HAT-P-66b, with orbital periods of 2.6055 d and 2.9721 d, masses of $0.527 \pm 0.083$ M$_{J}$ and $0.783 \pm 0.057$ M$_{J}$ and inflated radii of $1.89 \pm 0.13$ R$_{J}$ and $1.59^{+0.16}_{-0.10}$ R$_{J}$, respectively. They orbit moderately bright ($V=13.145 \pm 0.029$, and $V=12.993 \pm 0.052$) stars of mass $1.212 \pm 0.050$ M$_{\odot}$ and $1.255^{+0.107}_{-0.054}$ M$_{\odot}$. The stars are at the main sequence turnoff. While it is well known that the radii of close-in giant planets are correlated with their equilibrium temperatures, whether or not the radii of planets increase in time as their hosts evolve and become more luminous is an open question. Looking at the broader sample of well-characterized close-in transiting giant planets, we find that there is a statistically significant correlation between planetary radii and the fractional ages of their host stars, with a false alarm probability of only 0.0041%. We find that the correlation between the radii of planets and the fractional ages of their hosts is fully explained by the known correlation between planetary radii and their present day equilibrium temperatures, however if the zero-age main sequence equilibrium temperature is used in place of the present day equilibrium temperature then a correlation with age must also be included to explain the planetary radii. This suggests that, after contracting during the pre-main-sequence, close-in giant planets are re-inflated over time due to the increasing level of irradiation received from their host stars. Prior theoretical work indicates that such a dynamic response to irradiation requires a significant fraction of the incident energy to be deposited deep within the planetary interiors.

==> (inline-0) <==
\begin{deluxetable*}{llrrrrrl}
}{
    \begin{deluxetable}{llrrrrrl}
}
\tablewidth{0pc}
\tablecaption{
    Relative radial velocities and bisector spans for \hatcur{65} and \hatcur{66}.
    \label{tab:rvs}
}
\tablehead{
    \colhead{Star} &
    \colhead{BJD} &
    \colhead{RV\tablenotemark{a}} &
    \colhead{\ensuremath{\sigma_{\rm RV}}\tablenotemark{b}} &
    \colhead{BS} &
    \colhead{\ensuremath{\sigma_{\rm BS}}} &
    \colhead{Phase} &
    \colhead{Instrument}\\
    \colhead{} &
    \colhead{\hbox{(2,450,000$+$)}} &
    \colhead{(\ms)} &
    \colhead{(\ms)} &
    \colhead{(\ms)} &
    \colhead{(\ms)} &
    \colhead{} &
%    \colhead{} &
    \colhead{}
}
\startdata
\multicolumn{8}{c}{\bf HAT-P-65} \\
\hline\\
    \input{\hatcurhtr{65}_rvtable.tex}
\cutinhead{\bf HAT-P-66}
    \input{\hatcurhtr{66}_rvtable.tex}
\enddata
\tablenotetext{a}{
    The zero-point of these velocities is arbitrary. An overall offset
    $\gamma_{\rm rel}$ fitted independently to the velocities from
    each instrument has been subtracted. RVs are not measured for the
    I$_{2}$-free HIRES template spectra, but spectral line BSs are
    measured for these spectra.
}
\tablenotetext{b}{
    Internal errors excluding the component of astrophysical jitter
    considered in \refsecl{globmod}.
}
\tablenotetext{c}{
    Ca II HK line core emission index measured from the Keck-I/HIRES spectra
    following \citet{isaacson:2010}.
}
\tablenotetext{d}{
   These observations were excluded from the analysis because they were
   obtained during transit and the RVs may be affected by the
   Rossiter-McLaughlin effect.
}
\ifthenelse{\boolean{rvtablelong}}{
}{
} 
\ifthenelse{\boolean{emulateapj}}{
    \end{deluxetable*}
}{
    \end{deluxetable}
}

\tabletypesize{\tiny}
\ifthenelse{\boolean{emulateapj}}{
    \begin{deluxetable*}{lrrrrrrrrrrl}
}{
    \begin{deluxetable}{lrrrrrrrrrrl}
}
\tablewidth{0pc}
\tablecaption{
    Adopted Parameters for Transiting Planet Systems Discovered by HAT, KELT, TrES and WASP.
    \label{tab:tepparameters}
}
\tablehead{
    \colhead{Planet} &
    \colhead{Period} &
    \colhead{\mpl} &
    \colhead{\rpl} &
    \colhead{$T_{\rm eq}$} &
    \colhead{\teffstar} &
    \colhead{\rhostar} &
    \colhead{\feh} &
    \colhead{\mstar} &
    \colhead{Age} &
    \colhead{$t_{\rm tot}$} &
    \colhead{Refs.} \\
    \colhead{} &
    \colhead{(d)} &
    \colhead{(\mjup)} &
    \colhead{(\rjup)} &
    \colhead{(K)} &
    \colhead{(K)} &
    \colhead{(\gcmc)} &
    \colhead{} &
    \colhead{(\msun)} &
    \colhead{(Gyr)} &
    \colhead{(Gyr)} &
    \colhead{}
}
\startdata
HAT-P-10/ & $3.722$ & $0.487\pm0.018$ & $1.005^{+0.032}_{-0.027}$ & $1020\pm17$ & $4980\pm60$ & $2.374^{+0.208}_{-0.189}$ & $0.13\pm0.08$ & $0.830\pm0.030$ & $7.90\pm3.80$ & $19.95$ & 28 \\
WASP-11b & & & & & & & & & & & \\
HAT-P-11b & $4.888$ & $0.081\pm0.009$ & $0.422\pm0.014$ & $878\pm15$ & $4780\pm50$ & $2.699^{+0.242}_{-0.222}$ & $0.31\pm0.05$ & $0.810^{+0.020}_{-0.030}$ & $6.50^{+5.90}_{-4.10}$ & $19.95$ & 45 \\
HAT-P-12b & $3.213$ & $0.211\pm0.012$ & $0.959^{+0.029}_{-0.021}$ & $963\pm16$ & $4650\pm60$ & $2.999^{+0.175}_{-0.214}$ & $-0.29\pm0.05$ & $0.733\pm0.018$ & $2.50\pm2.00$ & $19.95$ & 32 \\
HAT-P-13b & $2.916$ & $0.850\pm0.038$ & $1.281\pm0.079$ & $1656^{+46}_{-43}$ & $5653\pm90$ & $0.448^{+0.082}_{-0.071}$ & $0.41\pm0.08$ & $1.220^{+0.050}_{-0.100}$ & $5.00^{+2.50}_{-0.70}$ & $6.80$ & 34,51 \\
HAT-P-14b & $4.628$ & $2.232\pm0.059$ & $1.150\pm0.052$ & $1570\pm34$ & $6600\pm90$ & $0.618^{+0.078}_{-0.066}$ & $0.11\pm0.08$ & $1.386\pm0.045$ & $1.30\pm0.40$ & $4.20$ & 50 \\
HAT-P-15b & $10.864$ & $1.946\pm0.066$ & $1.072\pm0.043$ & $904\pm20$ & $5568\pm90$ & $1.137^{+0.142}_{-0.122}$ & $0.22\pm0.08$ & $1.013\pm0.043$ & $6.80^{+2.50}_{-1.60}$ & $13.10$ & 55 \\
HAT-P-16b & $2.776$ & $4.193\pm0.094$ & $1.289\pm0.066$ & $1626\pm40$ & $6158\pm80$ & $0.908^{+0.134}_{-0.113}$ & $0.17\pm0.08$ & $1.218\pm0.039$ & $2.00\pm0.80$ & $6.60$ & 52 \\
HAT-P-17b & $10.339$ & $0.530\pm0.019$ & $1.000\pm0.030$ & $787\pm15$ & $5246\pm80$ & $2.123^{+0.207}_{-0.188}$ & $0.00\pm0.08$ & $0.861\pm0.039$ & $6.90\pm3.30$ & $19.95$ & 97 \\
HAT-P-18b & $5.508$ & $0.197\pm0.013$ & $0.995\pm0.052$ & $852\pm28$ & $4803\pm80$ & $2.589^{+0.432}_{-0.359}$ & $0.10\pm0.08$ & $0.770\pm0.031$ & $12.40^{+4.40}_{-6.40}$ & $19.95$ & 75 \\
HAT-P-19b & $4.009$ & $0.292\pm0.018$ & $1.132\pm0.072$ & $1010\pm42$ & $4989\pm126$ & $2.169^{+0.438}_{-0.353}$ & $0.23\pm0.08$ & $0.842\pm0.042$ & $8.80\pm5.20$ & $19.95$ & 75 \\
HAT-P-1b & $4.465$ & $0.524\pm0.031$ & $1.225\pm0.059$ & $1306\pm30$ & $6076\pm27$ & $1.150^{+0.188}_{-0.161}$ & $0.21\pm0.03$ & $1.133^{+0.075}_{-0.079}$ & $2.70^{+2.50}_{-2.00}$ & $8.70$ & 11,13,18 \\
HAT-P-20b & $2.875$ & $7.246\pm0.187$ & $0.867\pm0.033$ & $970\pm23$ & $4595\pm80$ & $3.196^{+0.336}_{-0.297}$ & $0.35\pm0.08$ & $0.756\pm0.028$ & $6.70^{+5.70}_{-3.80}$ & $19.95$ & 84 \\
HAT-P-21b & $4.124$ & $4.063\pm0.161$ & $1.024\pm0.092$ & $1283\pm50$ & $5588\pm80$ & $0.992^{+0.260}_{-0.200}$ & $0.01\pm0.08$ & $0.947\pm0.042$ & $10.20\pm2.50$ & $15.00$ & 84 \\
HAT-P-22b & $3.212$ & $2.147\pm0.061$ & $1.080\pm0.058$ & $1283\pm32$ & $5302\pm80$ & $1.154^{+0.164}_{-0.140}$ & $0.24\pm0.08$ & $0.916\pm0.035$ & $12.40\pm2.60$ & $18.85$ & 84 \\
HAT-P-23b & $1.213$ & $2.090\pm0.111$ & $1.368\pm0.090$ & $2056\pm66$ & $5905\pm80$ & $0.915^{+0.189}_{-0.152}$ & $0.15\pm0.04$ & $1.130\pm0.035$ & $4.00\pm1.00$ & $8.55$ & 84 \\
HAT-P-24b & $3.355$ & $0.685\pm0.033$ & $1.242\pm0.067$ & $1637\pm42$ & $6373\pm80$ & $0.737^{+0.129}_{-0.105}$ & $-0.16\pm0.08$ & $1.191\pm0.042$ & $2.80\pm0.60$ & $5.95$ & 56 \\
HAT-P-25b & $3.653$ & $0.567\pm0.022$ & $1.190^{+0.081}_{-0.056}$ & $1202\pm36$ & $5500\pm80$ & $1.616^{+0.213}_{-0.247}$ & $0.31\pm0.08$ & $1.010\pm0.032$ & $3.20\pm2.30$ & $13.50$ & 96 \\
HAT-P-26b & $4.235$ & $0.059\pm0.007$ & $0.565^{+0.072}_{-0.032}$ & $1001^{+66}_{-37}$ & $5079\pm88$ & $2.351^{+0.443}_{-0.714}$ & $-0.04\pm0.08$ & $0.816\pm0.033$ & $9.00^{+3.00}_{-4.90}$ & $19.95$ & 77 \\
HAT-P-27b & $3.040$ & $0.660\pm0.033$ & $1.038^{+0.077}_{-0.058}$ & $1207\pm41$ & $5302\pm88$ & $1.842^{+0.269}_{-0.306}$ & $0.29\pm0.10$ & $0.945\pm0.035$ & $4.40^{+3.80}_{-2.60}$ & $17.10$ & 80 \\
HAT-P-28b & $3.257$ & $0.636\pm0.037$ & $1.189^{+0.102}_{-0.075}$ & $1371\pm50$ & $5681\pm88$ & $1.143^{+0.233}_{-0.239}$ & $0.12\pm0.08$ & $1.024\pm0.046$ & $5.80\pm2.30$ & $12.05$ & 79 \\
HAT-P-29b & $5.723$ & $0.778^{+0.076}_{-0.040}$ & $1.107^{+0.136}_{-0.082}$ & $1260^{+64}_{-45}$ & $6087\pm88$ & $0.926^{+0.201}_{-0.251}$ & $0.21\pm0.08$ & $1.207\pm0.046$ & $2.20\pm1.00$ & $6.90$ & 79 \\
HAT-P-2b & $5.633$ & $9.090\pm0.240$ & $1.157^{+0.073}_{-0.062}$ & $1540\pm30$ & $6290\pm60$ & $0.435^{+0.073}_{-0.065}$ & $0.14\pm0.08$ & $1.360\pm0.040$ & $2.60\pm0.50$ & $4.55$ & 60 \\
HAT-P-30b & $2.811$ & $0.711\pm0.028$ & $1.340\pm0.065$ & $1630\pm42$ & $6304\pm88$ & $0.974^{+0.137}_{-0.113}$ & $0.13\pm0.08$ & $1.242\pm0.041$ & $1.00^{+0.80}_{-0.50}$ & $6.05$ & 81 \\
HAT-P-31b & $5.005$ & $2.171^{+0.105}_{-0.077}$ & $1.070^{+0.480}_{-0.320}$ & $1450^{+230}_{-110}$ & $6065\pm100$ & $0.690^{+0.340}_{-0.260}$ & $0.15\pm0.08$ & $1.218^{+0.089}_{-0.063}$ & $3.17^{+0.70}_{-1.11}$ & $6.55$ & 74 \\
HAT-P-32b & $2.150$ & $0.860\pm0.164$ & $1.789\pm0.025$ & $1786\pm26$ & $6207\pm88$ & $0.903^{+0.050}_{-0.047}$ & $-0.04\pm0.08$ & $1.160\pm0.041$ & $2.70\pm0.80$ & $7.00$ & 85 \\
HAT-P-33b & $3.474$ & $0.762\pm0.101$ & $1.686\pm0.045$ & $1782\pm28$ & $6446\pm88$ & $0.442^{+0.033}_{-0.030}$ & $0.07\pm0.08$ & $1.375\pm0.040$ & $2.30\pm0.30$ & $4.25$ & 85 \\
HAT-P-34b & $5.453$ & $3.328\pm0.211$ & $1.197^{+0.128}_{-0.092}$ & $1520\pm60$ & $6442\pm88$ & $0.542^{+0.129}_{-0.122}$ & $0.22\pm0.04$ & $1.392\pm0.047$ & $1.70^{+0.40}_{-0.50}$ & $4.35$ & 95 \\
HAT-P-35b & $3.647$ & $1.054\pm0.033$ & $1.332\pm0.098$ & $1581\pm45$ & $6096\pm88$ & $0.590^{+0.120}_{-0.098}$ & $0.11\pm0.08$ & $1.236\pm0.048$ & $3.50^{+0.80}_{-0.50}$ & $6.10$ & 95 \\
HAT-P-36b & $1.327$ & $1.832\pm0.099$ & $1.264\pm0.071$ & $1823\pm55$ & $5560\pm100$ & $1.099^{+0.194}_{-0.159}$ & $0.26\pm0.10$ & $1.022\pm0.049$ & $6.60^{+2.90}_{-1.80}$ & $12.80$ & 95 \\
HAT-P-37b & $2.797$ & $1.169\pm0.103$ & $1.178\pm0.077$ & $1271\pm47$ & $5500\pm100$ & $1.942^{+0.342}_{-0.351}$ & $0.03\pm0.10$ & $0.929\pm0.043$ & $3.60^{+4.10}_{-2.20}$ & $16.25$ & 95 \\
HAT-P-38b & $4.640$ & $0.267\pm0.020$ & $0.825^{+0.092}_{-0.063}$ & $1082\pm55$ & $5330\pm100$ & $1.588^{+0.413}_{-0.415}$ & $0.06\pm0.10$ & $0.886\pm0.044$ & $10.10\pm4.80$ & $19.50$ & 104 \\
HAT-P-39b & $3.544$ & $0.599\pm0.099$ & $1.571^{+0.108}_{-0.081}$ & $1752\pm43$ & $6430\pm100$ & $0.461^{+0.059}_{-0.063}$ & $0.19\pm0.10$ & $1.404\pm0.051$ & $2.00\pm0.40$ & $4.20$ & 94 \\
HAT-P-3b & $2.900$ & $0.596^{+0.024}_{-0.026}$ & $0.899^{+0.043}_{-0.049}$ & $1127^{+49}_{-39}$ & $5185\pm46$ & $2.254^{+0.423}_{-0.281}$ & $0.27\pm0.04$ & $0.928^{+0.044}_{-0.054}$ & $1.50^{+5.40}_{-1.40}$ & $18.15$ & 3,11,59 \\
HAT-P-40b & $4.457$ & $0.615\pm0.038$ & $1.730\pm0.062$ & $1770\pm33$ & $6080\pm100$ & $0.196^{+0.020}_{-0.020}$ & $0.22\pm0.10$ & $1.512^{+0.045}_{-0.109}$ & $2.70^{+0.90}_{-0.30}$ & $3.35$ & 94 \\
HAT-P-41b & $2.694$ & $0.800\pm0.102$ & $1.685^{+0.076}_{-0.051}$ & $1941\pm38$ & $6390\pm100$ & $0.418^{+0.033}_{-0.042}$ & $0.21\pm0.10$ & $1.418\pm0.047$ & $2.20\pm0.40$ & $4.05$ & 94 \\
HAT-P-42b & $4.642$ & $0.975\pm0.126$ & $1.277\pm0.149$ & $1427\pm58$ & $5743\pm50$ & $0.467^{+0.154}_{-0.111}$ & $0.27\pm0.08$ & $1.179\pm0.067$ & $5.10^{+1.80}_{-0.70}$ & $7.65$ & 112 \\
HAT-P-43b & $3.333$ & $0.660\pm0.083$ & $1.283^{+0.057}_{-0.034}$ & $1361\pm24$ & $5645\pm74$ & $1.091^{+0.083}_{-0.106}$ & $0.23\pm0.08$ & $1.048^{+0.031}_{-0.042}$ & $5.70^{+1.90}_{-1.10}$ & $11.65$ & 112 \\
HAT-P-44b & $4.301$ & $0.392\pm0.031$ & $1.280^{+0.145}_{-0.074}$ & $1126^{+67}_{-42}$ & $5295\pm100$ & $1.402^{+0.277}_{-0.388}$ & $0.33\pm0.10$ & $0.939\pm0.041$ & $8.90\pm3.90$ & $17.50$ & 123 \\
HAT-P-45b & $3.129$ & $0.892^{+0.137}_{-0.099}$ & $1.426^{+0.175}_{-0.087}$ & $1652^{+90}_{-52}$ & $6330\pm100$ & $0.776^{+0.149}_{-0.220}$ & $0.07\pm0.10$ & $1.259\pm0.058$ & $2.00\pm0.80$ & $5.65$ & 123 \\
HAT-P-46b & $4.463$ & $0.493^{+0.082}_{-0.052}$ & $1.284^{+0.271}_{-0.133}$ & $1458^{+140}_{-75}$ & $6120\pm100$ & $0.676^{+0.249}_{-0.291}$ & $0.30\pm0.10$ & $1.284^{+0.095}_{-0.060}$ & $2.50^{+0.70}_{-1.00}$ & $5.75$ & 123 \\
HAT-P-47b & $4.732$ & $0.206\pm0.039$ & $1.313\pm0.045$ & $1605\pm22$ & $6703\pm50$ & $0.564^{+0.049}_{-0.045}$ & $0.00\pm0.08$ & $1.387\pm0.038$ & $1.50\pm0.30$ & $3.95$ & 161 \\
HAT-P-48b & $4.409$ & $0.168\pm0.024$ & $1.131\pm0.054$ & $1361\pm25$ & $5946\pm50$ & $0.847^{+0.109}_{-0.093}$ & $0.02\pm0.08$ & $1.099\pm0.041$ & $4.70^{+1.30}_{-0.80}$ & $8.80$ & 161 \\
HAT-P-49b & $2.692$ & $1.730\pm0.205$ & $1.413^{+0.128}_{-0.077}$ & $2131^{+69}_{-42}$ & $6820\pm52$ & $0.353^{+0.049}_{-0.069}$ & $0.07\pm0.08$ & $1.543\pm0.051$ & $1.50\pm0.20$ & $2.95$ & 126 \\
HAT-P-4b & $3.057$ & $0.556\pm0.068$ & $1.367^{+0.052}_{-0.044}$ & $1686^{+30}_{-26}$ & $5860\pm80$ & $0.427^{+0.073}_{-0.058}$ & $0.24\pm0.08$ & $1.248^{+0.070}_{-0.120}$ & $4.60^{+2.20}_{-1.00}$ & $6.20$ & 5,11,71 \\
HAT-P-50b & $3.122$ & $1.350\pm0.073$ & $1.288\pm0.064$ & $1862\pm34$ & $6280\pm49$ & $0.357\pm0.037$ & $-0.18\pm0.08$ & $1.273^{+0.049}_{-0.115}$ & $3.37^{+1.44}_{-0.27}$ & $4.75$ & 135 \\
HAT-P-51b & $4.218$ & $0.309\pm0.018$ & $1.293\pm0.054$ & $1192\pm21$ & $5449\pm50$ & $1.223^{+0.100}_{-0.135}$ & $0.27\pm0.08$ & $0.976\pm0.028$ & $8.20\pm1.70$ & $15.15$ & 135 \\
HAT-P-52b & $2.754$ & $0.818\pm0.029$ & $1.009\pm0.072$ & $1218\pm37$ & $5131\pm50$ & $1.750\pm0.290$ & $0.28\pm0.08$ & $0.887\pm0.027$ & $9.40\pm4.10$ & $19.95$ & 135 \\
HAT-P-53b & $1.962$ & $1.484\pm0.056$ & $1.318\pm0.091$ & $1778\pm48$ & $5956\pm50$ & $0.870\pm0.130$ & $0.00\pm0.08$ & $1.093\pm0.043$ & $4.67^{+1.45}_{-0.83}$ & $8.90$ & 135 \\
HAT-P-54b & $3.800$ & $0.760\pm0.032$ & $0.944\pm0.028$ & $818\pm12$ & $4390\pm50$ & $3.876^{+0.283}_{-0.253}$ & $-0.13\pm0.08$ & $0.645\pm0.020$ & $3.90^{+4.30}_{-2.10}$ & $19.95$ & 132 \\
HAT-P-55b & $3.585$ & $0.582\pm0.056$ & $1.182\pm0.055$ & $1313\pm26$ & $5808\pm50$ & $1.380^{+0.167}_{-0.143}$ & $-0.03\pm0.08$ & $1.013\pm0.037$ & $4.20\pm1.70$ & $11.50$ & 151 \\
HAT-P-56b & $2.791$ & $2.180\pm0.250$ & $1.466\pm0.040$ & $1840\pm21$ & $6566\pm50$ & $0.627\pm0.033$ & $-0.08\pm0.08$ & $1.296\pm0.036$ & $2.01\pm0.35$ & $4.75$ & 140 \\
HAT-P-57b & $2.465$ & $0.000^{+1.850}_{-0.000}$ & $1.413\pm0.054$ & $2200\pm76$ & $7500\pm250$ & $0.615^{+0.022}_{-0.036}$ & $-0.25\pm0.25$ & $1.470\pm0.120$ & $1.00^{+0.67}_{-0.51}$ & $2.85$ & 137 \\
HAT-P-58b & $4.014$ & $0.394\pm0.034$ & $1.203^{+0.090}_{-0.063}$ & $1500^{+49}_{-29}$ & $5931\pm50$ & $0.564\pm0.066$ & $0.01\pm0.08$ & $1.110^{+0.080}_{-0.042}$ & $6.10^{+0.82}_{-1.66}$ & $8.45$ & 162 \\
HAT-P-59b & $4.142$ & $1.624\pm0.061$ & $1.121\pm0.066$ & $1273\pm27$ & $5665\pm50$ & $1.070\pm0.130$ & $0.41\pm0.08$ & $1.089\pm0.022$ & $4.30\pm1.00$ & $10.20$ & 162 \\
HAT-P-5b & $2.788$ & $1.060\pm0.110$ & $1.254^{+0.051}_{-0.056}$ & $1539^{+33}_{-32}$ & $5960\pm100$ & $1.019^{+0.162}_{-0.129}$ & $0.24\pm0.15$ & $1.157^{+0.043}_{-0.081}$ & $2.60^{+2.10}_{-1.40}$ & $8.10$ & 6,11 \\
HAT-P-60b & $4.795$ & $0.492\pm0.049$ & $1.116^{+0.150}_{-0.064}$ & $1662^{+73}_{-42}$ & $6462\pm50$ & $0.357^{+0.055}_{-0.082}$ & $-0.24\pm0.08$ & $1.310\pm0.070$ & $2.88\pm0.56$ & $4.10$ & 162 \\
HAT-P-61b & $1.902$ & $1.103^{+0.052}_{-0.071}$ & $0.968^{+0.061}_{-0.047}$ & $1526\pm36$ & $5551\pm50$ & $1.510\pm0.180$ & $0.40\pm0.08$ & $1.043\pm0.022$ & $2.70^{+1.80}_{-2.50}$ & $11.95$ & 162 \\
HAT-P-62b & $2.645$ & $0.801\pm0.088$ & $1.131^{+0.074}_{-0.053}$ & $1523\pm31$ & $5601\pm50$ & $0.840\pm0.087$ & $0.45\pm0.08$ & $1.103\pm0.028$ & $5.40\pm0.89$ & $9.60$ & 162 \\
HAT-P-63b & $3.378$ & $0.638\pm0.023$ & $1.213\pm0.094$ & $1246\pm32$ & $5365\pm50$ & $1.320\pm0.180$ & $0.43\pm0.08$ & $0.976\pm0.022$ & $7.20\pm2.00$ & $14.95$ & 162 \\
HAT-P-64b & $4.007$ & $0.750\pm0.160$ & $1.790\pm0.140$ & $1741^{+48}_{-35}$ & $6302\pm50$ & $0.332^{+0.040}_{-0.054}$ & $-0.01\pm0.08$ & $1.369\pm0.046$ & $2.87\pm0.30$ & $4.10$ & 162 \\
HAT-P-65b & $2.605$ & $0.527\pm0.083$ & $1.890\pm0.130$ & $1930\pm45$ & $5835\pm51$ & $0.266\pm0.036$ & $0.10\pm0.08$ & $1.212\pm0.050$ & $5.46\pm0.61$ & $6.50$ & 166 \\
HAT-P-66b & $2.972$ & $0.783\pm0.057$ & $1.590^{+0.160}_{-0.100}$ & $1897^{+66}_{-42}$ & $6002\pm50$ & $0.269\pm0.040$ & $0.04\pm0.08$ & $1.255^{+0.107}_{-0.054}$ & $4.66^{+0.52}_{-1.12}$ & $5.60$ & 166 \\
HAT-P-6b & $3.853$ & $1.059^{+0.053}_{-0.052}$ & $1.330^{+0.064}_{-0.058}$ & $1675^{+32}_{-31}$ & $6570\pm80$ & $0.581^{+0.088}_{-0.080}$ & $-0.13\pm0.08$ & $1.290^{+0.064}_{-0.066}$ & $2.30^{+0.50}_{-0.60}$ & $4.65$ & 10,11,58 \\
HAT-P-7b & $2.205$ & $1.820\pm0.030$ & $1.500\pm0.020$ & $2140^{+110}_{-60}$ & $6350\pm80$ & $0.271\pm0.003$ & $0.26\pm0.08$ & $1.530\pm0.040$ & $2.14\pm0.26$ & $3.25$ & 12,46,47,48 \\
HAT-P-8b & $3.076$ & $1.520^{+0.180}_{-0.160}$ & $1.500^{+0.080}_{-0.060}$ & $1700\pm35$ & $6200\pm80$ & $0.458^{+0.058}_{-0.063}$ & $0.01\pm0.08$ & $1.280\pm0.040$ & $3.40\pm1.00$ & $5.20$ & 31 \\
HAT-P-9b & $3.923$ & $0.780\pm0.090$ & $1.400\pm0.060$ & $1530\pm40$ & $6350\pm150$ & $0.782^{+0.166}_{-0.135}$ & $0.12\pm0.20$ & $1.280\pm0.130$ & $1.60^{+1.80}_{-1.40}$ & $5.50$ & 23,103 \\
HATS-10b & $3.313$ & $0.526\pm0.081$ & $0.969^{+0.061}_{-0.045}$ & $1407\pm39$ & $5880\pm120$ & $1.150^{+0.120}_{-0.160}$ & $0.15\pm0.10$ & $1.101\pm0.054$ & $3.30\pm1.70$ & $9.40$ & 138 \\
HATS-11b & $3.619$ & $0.850\pm0.120$ & $1.510\pm0.078$ & $1637\pm48$ & $6060\pm150$ & $0.471^{+0.037}_{-0.052}$ & $-0.39\pm0.06$ & $1.000\pm0.060$ & $7.70^{+2.20}_{-1.60}$ & $9.40$ & 156 \\
HATS-12b & $3.143$ & $2.380\pm0.110$ & $1.350\pm0.170$ & $2097\pm89$ & $6408\pm75$ & $0.196^{+0.057}_{-0.044}$ & $-0.10\pm0.04$ & $1.489\pm0.071$ & $2.36\pm0.31$ & $3.00$ & 156 \\
HATS-13b & $3.044$ & $0.543\pm0.072$ & $1.212\pm0.035$ & $1244\pm20$ & $5523\pm69$ & $1.930\pm0.110$ & $0.05\pm0.06$ & $0.962\pm0.029$ & $2.50\pm1.70$ & $14.55$ & 131 \\
HATS-14b & $2.767$ & $1.071\pm0.070$ & $1.039^{+0.032}_{-0.022}$ & $1276\pm20$ & $5408\pm65$ & $1.682^{+0.071}_{-0.126}$ & $0.28\pm0.03$ & $0.967\pm0.024$ & $4.90\pm1.70$ & $15.70$ & 131,145 \\
HATS-15b & $1.747$ & $2.170\pm0.150$ & $1.105\pm0.040$ & $1505\pm30$ & $5311\pm77$ & $1.570\pm0.120$ & $0.00\pm0.05$ & $0.871\pm0.023$ & $11.00^{+1.40}_{-2.00}$ & $19.95$ & 150 \\
HATS-16b & $2.687$ & $3.270\pm0.190$ & $1.300\pm0.150$ & $1592^{+61}_{-82}$ & $5738\pm79$ & $0.720^{+0.260}_{-0.130}$ & $0.10\pm0.05$ & $0.970\pm0.035$ & $9.50\pm1.80$ & $14.50$ & 150 \\
HATS-17b & $16.255$ & $1.338\pm0.065$ & $0.777\pm0.056$ & $814\pm25$ & $5846\pm78$ & $1.380\pm0.270$ & $0.30\pm0.03$ & $1.131\pm0.030$ & $2.10\pm1.30$ & $8.95$ & 154 \\
HATS-18b & $0.838$ & $1.980\pm0.077$ & $1.337^{+0.102}_{-0.049}$ & $2060\pm59$ & $5600\pm120$ & $1.380^{+0.130}_{-0.210}$ & $0.28\pm0.08$ & $1.037\pm0.047$ & $4.20\pm2.20$ & $12.25$ & 167 \\
HATS-19b & $4.570$ & $0.427\pm0.071$ & $1.660^{+0.270}_{-0.210}$ & $1570\pm110$ & $5896\pm77$ & $0.340^{+0.150}_{-0.110}$ & $0.24\pm0.05$ & $1.303\pm0.083$ & $3.94^{+0.96}_{-0.50}$ & $5.40$ & 164 \\
HATS-1b & $3.446$ & $1.855^{+0.262}_{-0.196}$ & $1.302^{+0.162}_{-0.098}$ & $1359^{+89}_{-59}$ & $5870\pm100$ & $1.241^{+0.317}_{-0.370}$ & $-0.06\pm0.12$ & $0.986\pm0.054$ & $6.00\pm2.80$ & $12.50$ & 114 \\
HATS-20b & $3.799$ & $0.273\pm0.035$ & $0.776\pm0.055$ & $1147\pm36$ & $5406\pm49$ & $1.980\pm0.480$ & $0.03\pm0.05$ & $0.910\pm0.026$ & $6.40\pm3.40$ & $17.50$ & 164 \\
HATS-21b & $3.554$ & $0.332^{+0.040}_{-0.030}$ & $1.123^{+0.147}_{-0.054}$ & $1284^{+55}_{-31}$ & $5695\pm67$ & $1.550\pm0.380$ & $0.30\pm0.04$ & $1.080\pm0.026$ & $2.30\pm1.70$ & $10.60$ & 164 \\
HATS-22b & $4.723$ & $2.740\pm0.110$ & $0.953^{+0.048}_{-0.029}$ & $858^{+24}_{-17}$ & $4803\pm55$ & $3.260\pm0.680$ & $0.00\pm0.04$ & $0.759\pm0.019$ & $4.60^{+5.80}_{-4.00}$ & $19.95$ & 163 \\
HATS-23b & $2.161$ & $1.470\pm0.072$ & $1.860^{+0.300}_{-0.400}$ & $1654\pm54$ & $5780\pm120$ & $0.920^{+0.200}_{-0.110}$ & $0.28\pm0.07$ & $1.121\pm0.046$ & $4.20\pm1.50$ & $9.20$ & 163 \\
HATS-24b & $1.348$ & $2.440\pm0.180$ & $1.487^{+0.078}_{-0.054}$ & $2067\pm39$ & $6346\pm81$ & $1.096^{+0.059}_{-0.085}$ & $0.00\pm0.05$ & $1.212\pm0.033$ & $0.88^{+0.67}_{-0.45}$ & $6.15$ & 163 \\
HATS-25b & $4.299$ & $0.613\pm0.042$ & $1.260\pm0.100$ & $1277\pm42$ & $5715\pm73$ & $1.030\pm0.200$ & $0.02\pm0.05$ & $0.994\pm0.035$ & $7.50\pm1.90$ & $12.70$ & 159 \\
HATS-26b & $3.302$ & $0.650\pm0.076$ & $1.750\pm0.210$ & $1918\pm61$ & $6071\pm81$ & $0.219\pm0.033$ & $-0.02\pm0.05$ & $1.299^{+0.113}_{-0.056}$ & $4.04^{+0.62}_{-0.94}$ & $4.85$ & 159 \\
HATS-27b & $4.637$ & $0.540\pm0.130$ & $1.520\pm0.140$ & $1661\pm50$ & $6438\pm64$ & $0.370\pm0.059$ & $0.09\pm0.04$ & $1.415\pm0.045$ & $2.31\pm0.21$ & $3.90$ & 159 \\
HATS-28b & $3.181$ & $0.672\pm0.087$ & $1.194\pm0.070$ & $1253\pm35$ & $5498\pm84$ & $1.680\pm0.270$ & $0.01\pm0.06$ & $0.929\pm0.036$ & $6.20\pm2.80$ & $16.10$ & 159 \\
HATS-29b & $4.606$ & $0.653\pm0.063$ & $1.251\pm0.061$ & $1212\pm30$ & $5670\pm110$ & $1.170\pm0.110$ & $0.16\pm0.08$ & $1.032\pm0.049$ & $5.50^{+2.60}_{-1.70}$ & $11.95$ & 159 \\
HATS-2b & $1.354$ & $1.345\pm0.150$ & $1.168\pm0.030$ & $1577\pm31$ & $5227\pm95$ & $1.718^{+0.133}_{-0.127}$ & $0.15\pm0.05$ & $0.882\pm0.037$ & $9.70\pm2.90$ & $19.95$ & 111 \\
HATS-30b & $3.174$ & $0.706\pm0.039$ & $1.175\pm0.052$ & $1414\pm32$ & $5943\pm70$ & $1.340\pm0.190$ & $0.06\pm0.05$ & $1.093\pm0.031$ & $2.30\pm1.20$ & $9.20$ & 159 \\
HATS-31b & $3.378$ & $0.880\pm0.120$ & $1.640\pm0.220$ & $1823\pm81$ & $6050\pm120$ & $0.275^{+0.082}_{-0.061}$ & $0.00\pm0.07$ & $1.275\pm0.096$ & $4.30\pm1.10$ & $5.25$ & 165 \\
HATS-32b & $2.813$ & $0.920\pm0.100$ & $1.249^{+0.144}_{-0.096}$ & $1437\pm58$ & $5700\pm110$ & $1.190\pm0.230$ & $0.39\pm0.05$ & $1.099\pm0.044$ & $3.50\pm1.80$ & $9.90$ & 165 \\
HATS-33b & $2.550$ & $1.192\pm0.053$ & $1.230^{+0.112}_{-0.081}$ & $1429\pm38$ & $5659\pm85$ & $1.420\pm0.170$ & $0.29\pm0.05$ & $1.062\pm0.032$ & $3.00\pm1.70$ & $11.25$ & 165 \\
HATS-34b & $2.106$ & $0.941\pm0.072$ & $1.430\pm0.190$ & $1445\pm42$ & $5380\pm73$ & $1.440\pm0.250$ & $0.25\pm0.07$ & $0.955\pm0.031$ & $7.70\pm2.70$ & $16.30$ & 165 \\
HATS-35b & $1.821$ & $1.266\pm0.077$ & $1.570^{+0.170}_{-0.130}$ & $2100\pm100$ & $6300\pm100$ & $0.530\pm0.180$ & $0.21\pm0.06$ & $1.347\pm0.060$ & $2.29\pm0.55$ & $4.85$ & 165 \\
HATS-3b & $3.548$ & $1.071\pm0.136$ & $1.381\pm0.035$ & $1648\pm24$ & $6351\pm76$ & $0.617^{+0.046}_{-0.041}$ & $-0.16\pm0.07$ & $1.209\pm0.036$ & $3.20^{+0.60}_{-0.40}$ & $5.70$ & 115 \\
HATS-4b & $2.517$ & $1.323\pm0.028$ & $1.020\pm0.037$ & $1315\pm21$ & $5403\pm50$ & $1.784^{+0.143}_{-0.122}$ & $0.43\pm0.08$ & $1.001\pm0.020$ & $2.10\pm1.60$ & $13.65$ & 127 \\
HATS-5b & $4.763$ & $0.237\pm0.012$ & $0.912\pm0.025$ & $1025\pm17$ & $5304\pm50$ & $2.001^{+0.180}_{-0.165}$ & $0.19\pm0.08$ & $0.936\pm0.028$ & $3.60^{+2.60}_{-1.90}$ & $17.25$ & 124 \\
HATS-6b & $3.325$ & $0.319\pm0.070$ & $0.998\pm0.019$ & $712\pm5$ & $3770\pm100$ & $4.360\pm0.150$ & $0.20\pm0.09$ & $0.574^{+0.020}_{-0.027}$ & $0.00\pm0.00$ & $19.95$ & 133 \\
HATS-7b & $3.185$ & $0.120\pm0.012$ & $0.563^{+0.046}_{-0.034}$ & $1084\pm32$ & $4985\pm50$ & $2.206^{+0.326}_{-0.356}$ & $0.25\pm0.08$ & $0.849\pm0.027$ & $7.80\pm5.00$ & $19.95$ & 143 \\
HATS-8b & $3.584$ & $0.138\pm0.019$ & $0.873^{+0.123}_{-0.075}$ & $1324^{+79}_{-38}$ & $5679\pm50$ & $1.159^{+0.220}_{-0.373}$ & $0.21\pm0.08$ & $1.056\pm0.037$ & $5.10\pm1.70$ & $11.25$ & 139 \\
HATS-9b & $1.915$ & $0.837\pm0.029$ & $1.065\pm0.098$ & $1823^{+52}_{-35}$ & $5366\pm70$ & $0.427^{+0.030}_{-0.070}$ & $0.34\pm0.05$ & $1.030\pm0.039$ & $10.80\pm1.50$ & $12.55$ & 138 \\
KELT-10b & $4.166$ & $0.679^{+0.039}_{-0.038}$ & $1.399^{+0.069}_{-0.049}$ & $1377^{+28}_{-23}$ & $5948\pm74$ & $0.889^{+0.062}_{-0.088}$ & $0.09^{+0.11}_{-0.10}$ & $1.112^{+0.055}_{-0.061}$ & $3.20^{+0.37}_{-0.51}$ & $7.50$ & 148 \\
KELT-15b & $3.329$ & $0.910^{+0.210}_{-0.220}$ & $1.443^{+0.110}_{-0.057}$ & $1642^{+45}_{-25}$ & $6003^{+56}_{-52}$ & $0.514^{+0.034}_{-0.076}$ & $0.05\pm0.03$ & $1.181^{+0.051}_{-0.050}$ & $3.89^{+0.18}_{-0.19}$ & $5.95$ & 149 \\
KELT-1b & $1.218$ & $27.230^{+0.500}_{-0.480}$ & $1.110^{+0.032}_{-0.022}$ & $2422^{+32}_{-26}$ & $6518\pm50$ & $0.597^{+0.026}_{-0.039}$ & $0.01\pm0.07$ & $1.324\pm0.026$ & $1.66^{+0.18}_{-0.17}$ & $4.30$ & 99 \\
KELT-2Ab & $4.114$ & $1.486\pm0.088$ & $1.306^{+0.081}_{-0.067}$ & $1716^{+39}_{-33}$ & $6148^{+48}_{-49}$ & $0.296^{+0.039}_{-0.041}$ & $-0.01\pm0.07$ & $1.310^{+0.032}_{-0.029}$ & $3.08^{+0.09}_{-0.12}$ & $3.95$ & 98 \\
KELT-3b & $2.703$ & $1.462^{+0.067}_{-0.066}$ & $1.358^{+0.068}_{-0.069}$ & $1821^{+35}_{-37}$ & $6304\pm49$ & $0.556^{+0.065}_{-0.054}$ & $0.05^{+0.08}_{-0.08}$ & $1.282^{+0.062}_{-0.060}$ & $2.50^{+0.14}_{-0.26}$ & $4.90$ & 116 \\
KELT-4Ab & $2.990$ & $0.902^{+0.060}_{-0.059}$ & $1.699^{+0.046}_{-0.045}$ & $1823\pm27$ & $6206\pm75$ & $0.411^{+0.018}_{-0.017}$ & $-0.12^{+0.07}_{-0.07}$ & $1.201^{+0.067}_{-0.061}$ & $3.21^{+0.13}_{-0.17}$ & $4.65$ & 153 \\
KELT-6b & $7.846$ & $0.430^{+0.045}_{-0.046}$ & $1.193^{+0.130}_{-0.077}$ & $1313^{+59}_{-38}$ & $6102\pm43$ & $0.387^{+0.068}_{-0.088}$ & $-0.28^{+0.04}_{-0.04}$ & $1.085^{+0.043}_{-0.040}$ & $5.65^{+0.22}_{-0.27}$ & $7.00$ & 125 \\
KELT-7b & $2.735$ & $1.280\pm0.180$ & $1.533^{+0.046}_{-0.047}$ & $2048\pm27$ & $6789^{+50}_{-49}$ & $0.419^{+0.027}_{-0.035}$ & $0.14^{+0.07}_{-0.08}$ & $1.535^{+0.066}_{-0.054}$ & $1.15^{+0.06}_{-0.10}$ & $2.95$ & 134 \\
KELT-8b & $3.244$ & $0.867^{+0.065}_{-0.061}$ & $1.860^{+0.180}_{-0.160}$ & $1675^{+61}_{-55}$ & $5754^{+54}_{-55}$ & $0.369^{+0.073}_{-0.067}$ & $0.27\pm0.04$ & $1.211^{+0.078}_{-0.066}$ & $4.24^{+0.29}_{-0.25}$ & $5.55$ & 141 \\
TrES-1b & $3.030$ & $0.752^{+0.047}_{-0.046}$ & $1.067^{+0.022}_{-0.021}$ & $1140^{+13}_{-12}$ & $5230\pm50$ & $2.400^{+0.014}_{-0.120}$ & $0.02\pm0.05$ & $0.878^{+0.038}_{-0.040}$ & $1.50^{+0.82}_{-0.74}$ & $17.70$ & 11,22 \\
TrES-2b & $2.471$ & $1.200^{+0.051}_{-0.053}$ & $1.224\pm0.041$ & $1498\pm17$ & $5850^{+38}_{-38}$ & $1.372^{+0.061}_{-0.059}$ & $-0.02^{+0.06}_{-0.06}$ & $0.983^{+0.059}_{-0.063}$ & $2.75^{+0.38}_{-0.50}$ & $9.85$ & 1,2,11,18,19 \\
TrES-4b & $3.554$ & $0.925^{+0.081}_{-0.082}$ & $1.783^{+0.093}_{-0.086}$ & $1785\pm29$ & $6200\pm75$ & $0.314^{+0.034}_{-0.032}$ & $0.14\pm0.09$ & $1.404^{+0.066}_{-0.134}$ & $2.58^{+0.16}_{-0.18}$ & $3.80$ & 4,25 \\
TrES-5b & $1.482$ & $1.778\pm0.063$ & $1.209\pm0.021$ & $1484\pm41$ & $5171\pm36$ & $1.938^{+0.104}_{-0.098}$ & $0.20\pm0.08$ & $0.893\pm0.024$ & $5.30^{+0.84}_{-0.78}$ & $18.45$ & 83 \\
WASP-100b & $2.849$ & $2.030\pm0.120$ & $1.690\pm0.290$ & $2190\pm140$ & $6900\pm120$ & $0.280^{+0.140}_{-0.070}$ & $-0.03\pm0.10$ & $1.570\pm0.100$ & $1.36^{+0.11}_{-0.13}$ & $2.35$ & 128 \\
WASP-101b & $3.586$ & $0.500\pm0.040$ & $1.410\pm0.050$ & $1560\pm35$ & $6380\pm120$ & $0.884\pm0.061$ & $0.20\pm0.12$ & $1.340\pm0.070$ & $0.20^{+0.26}_{-0.08}$ & $4.80$ & 128 \\
WASP-103b & $0.926$ & $1.490\pm0.088$ & $1.528^{+0.073}_{-0.047}$ & $2508^{+75}_{-70}$ & $6110\pm160$ & $0.584^{+0.030}_{-0.055}$ & $0.06\pm0.13$ & $1.220^{+0.039}_{-0.036}$ & $2.73^{+0.47}_{-0.56}$ & $5.25$ & 118 \\
WASP-104b & $1.755$ & $1.272\pm0.047$ & $1.137\pm0.037$ & $1516\pm39$ & $5450\pm130$ & $1.704\pm0.099$ & $0.32\pm0.09$ & $1.076\pm0.049$ & $1.28^{+0.74}_{-1.13}$ & $12.10$ & 121 \\
WASP-106b & $9.290$ & $1.925\pm0.076$ & $1.085^{+0.046}_{-0.028}$ & $1140\pm29$ & $6000\pm150$ & $0.628^{+0.014}_{-0.055}$ & $-0.09\pm0.09$ & $1.192\pm0.054$ & $3.80^{+0.61}_{-0.52}$ & $6.30$ & 121 \\
WASP-10b & $3.093$ & $3.150^{+0.130}_{-0.110}$ & $1.080\pm0.020$ & $1119^{+26}_{-28}$ & $4675\pm100$ & $3.099\pm0.088$ & $0.03\pm0.20$ & $0.750^{+0.040}_{-0.028}$ & $4.79^{+3.96}_{-3.04}$ & $19.95$ & 26,36,57 \\
WASP-117b & $10.022$ & $0.276\pm0.009$ & $1.021^{+0.076}_{-0.065}$ & $1024^{+30}_{-26}$ & $6040\pm90$ & $0.990\pm0.140$ & $-0.11\pm0.14$ & $1.126\pm0.029$ & $2.95^{+0.51}_{-0.71}$ & $7.40$ & 120 \\
WASP-119b & $2.500$ & $1.230\pm0.080$ & $1.400\pm0.200$ & $1600\pm80$ & $5650\pm100$ & $0.760\pm0.250$ & $0.14\pm0.10$ & $1.020\pm0.060$ & $5.60^{+1.55}_{-0.75}$ & $8.90$ & 155 \\
WASP-120b & $3.611$ & $5.010\pm0.260$ & $1.515\pm0.083$ & $1890\pm50$ & $6450\pm120$ & $0.285\pm0.031$ & $-0.05\pm0.07$ & $1.450\pm0.110$ & $2.16\pm0.18$ & $3.20$ & 147 \\
WASP-121b & $1.275$ & $1.183^{+0.064}_{-0.062}$ & $1.865\pm0.044$ & $2358\pm52$ & $6459\pm140$ & $0.617^{+0.011}_{-0.013}$ & $0.13\pm0.09$ & $1.353^{+0.080}_{-0.079}$ & $1.18^{+0.28}_{-0.36}$ & $4.05$ & 146 \\
WASP-122b & $1.710$ & $1.284\pm0.051$ & $1.731^{+0.063}_{-0.062}$ & $1960\pm50$ & $5774^{+75}_{-74}$ & $0.517^{+0.025}_{-0.025}$ & $0.32^{+0.06}_{-0.06}$ & $1.223^{+0.038}_{-0.043}$ & $4.00^{+0.31}_{-0.29}$ & $6.35$ & 147,149 \\
WASP-123b & $2.978$ & $0.920\pm0.050$ & $1.327\pm0.074$ & $1510\pm40$ & $5740\pm130$ & $0.782\pm0.080$ & $0.18\pm0.08$ & $1.207\pm0.089$ & $4.46^{+0.58}_{-0.74}$ & $8.20$ & 147 \\
WASP-124b & $3.373$ & $0.600\pm0.070$ & $1.240\pm0.030$ & $1400\pm30$ & $6050\pm100$ & $1.397\pm0.071$ & $-0.02\pm0.11$ & $1.070\pm0.050$ & $0.18^{+0.47}_{-0.04}$ & $7.45$ & 155 \\
WASP-126b & $3.289$ & $0.280\pm0.040$ & $0.960^{+0.100}_{-0.050}$ & $1480\pm60$ & $5800\pm100$ & $0.790^{+0.080}_{-0.170}$ & $0.17\pm0.08$ & $1.120\pm0.060$ & $4.20^{+0.41}_{-0.63}$ & $8.00$ & 155 \\
WASP-12b & $1.091$ & $1.410\pm0.100$ & $1.790\pm0.090$ & $2516\pm36$ & $6300^{+200}_{-100}$ & $0.494\pm0.042$ & $0.30^{+0.05}_{-0.15}$ & $1.350\pm0.140$ & $1.61^{+0.31}_{-0.40}$ & $4.05$ & 27 \\
WASP-130b & $11.551$ & $1.230\pm0.040$ & $0.890\pm0.030$ & $833\pm18$ & $5600\pm100$ & $1.670\pm0.130$ & $0.26\pm0.10$ & $1.040\pm0.040$ & $0.18^{+0.02}_{-0.03}$ & $10.60$ & 158 \\
WASP-131b & $5.322$ & $0.270\pm0.020$ & $1.220\pm0.050$ & $1460\pm30$ & $5950\pm100$ & $0.412\pm0.037$ & $-0.18\pm0.08$ & $1.060\pm0.060$ & $5.80^{+0.47}_{-0.62}$ & $7.20$ & 158 \\
WASP-132b & $7.134$ & $0.410\pm0.030$ & $0.870\pm0.030$ & $763\pm16$ & $4750\pm100$ & $2.823^{+0.099}_{-0.200}$ & $0.22\pm0.13$ & $0.800\pm0.040$ & $3.17^{+1.57}_{-1.92}$ & $19.95$ & 158 \\
WASP-133b & $2.176$ & $1.160\pm0.090$ & $1.210\pm0.050$ & $1790\pm40$ & $5700\pm100$ & $0.550\pm0.040$ & $0.29\pm0.12$ & $1.160\pm0.080$ & $4.36^{+0.47}_{-0.54}$ & $6.75$ & 155 \\
WASP-135b & $1.401$ & $1.900\pm0.080$ & $1.300\pm0.090$ & $1717^{+46}_{-40}$ & $5680\pm60$ & $1.580\pm0.210$ & $0.02\pm0.13$ & $1.010\pm0.070$ & $2.16^{+0.91}_{-1.11}$ & $10.70$ & 160 \\
WASP-13b & $4.353$ & $0.460^{+0.060}_{-0.050}$ & $1.210^{+0.140}_{-0.120}$ & $1417^{+62}_{-58}$ & $5826\pm100$ & $0.610^{+0.170}_{-0.140}$ & $0.00\pm0.20$ & $1.030^{+0.110}_{-0.090}$ & $4.49^{+1.97}_{-0.70}$ & $6.65$ & 17,100 \\
WASP-140b & $2.236$ & $2.440\pm0.070$ & $1.440^{+0.420}_{-0.180}$ & $1320\pm40$ & $5300\pm100$ & $1.950\pm0.250$ & $0.12\pm0.10$ & $0.900\pm0.040$ & $2.69^{+1.17}_{-1.22}$ & $15.10$ & 158 \\
WASP-141b & $3.311$ & $2.690\pm0.150$ & $1.210\pm0.080$ & $1540\pm50$ & $6050\pm120$ & $0.692\pm0.099$ & $0.29\pm0.09$ & $1.250\pm0.060$ & $2.15^{+0.36}_{-0.50}$ & $5.65$ & 158 \\
WASP-142b & $2.053$ & $0.840\pm0.090$ & $1.530\pm0.080$ & $2000\pm60$ & $6060\pm150$ & $0.423\pm0.056$ & $0.26\pm0.12$ & $1.330\pm0.080$ & $2.54^{+0.35}_{-0.43}$ & $4.50$ & 158 \\
WASP-14b & $2.244$ & $7.341^{+0.508}_{-0.496}$ & $1.281^{+0.075}_{-0.082}$ & $1866^{+37}_{-42}$ & $6475\pm100$ & $0.765^{+0.111}_{-0.085}$ & $0.00\pm0.20$ & $1.211^{+0.127}_{-0.122}$ & $0.79^{+0.37}_{-0.40}$ & $4.30$ & 35,39 \\
WASP-157b & $3.952$ & $0.574\pm0.093$ & $1.045\pm0.044$ & $1339\pm93$ & $5840\pm140$ & $1.300\pm0.320$ & $0.34\pm0.09$ & $1.260\pm0.120$ & $0.18^{+0.67}_{-0.04}$ & $7.65$ & 157 \\
WASP-15b & $3.752$ & $0.542\pm0.050$ & $1.428\pm0.077$ & $1652\pm28$ & $6300\pm100$ & $0.515\pm0.052$ & $-0.17\pm0.11$ & $1.180\pm0.120$ & $2.93^{+0.25}_{-0.32}$ & $4.80$ & 21 \\
WASP-16b & $3.119$ & $0.855^{+0.043}_{-0.076}$ & $1.008^{+0.083}_{-0.060}$ & $1280^{+35}_{-21}$ & $5700\pm150$ & $1.710^{+0.180}_{-0.250}$ & $0.01\pm0.10$ & $1.022^{+0.074}_{-0.129}$ & $0.20^{+1.45}_{-0.04}$ & $10.35$ & 30 \\
WASP-17b & $3.735$ & $0.486\pm0.032$ & $1.991\pm0.081$ & $1771\pm35$ & $6650\pm80$ & $0.474\pm0.042$ & $-0.19\pm0.09$ & $1.306\pm0.026$ & $1.99^{+0.17}_{-0.19}$ & $3.75$ & 87 \\
WASP-18b & $0.941$ & $10.430\pm0.380$ & $1.165\pm0.057$ & $2384^{+58}_{-30}$ & $6400\pm100$ & $0.972\pm0.088$ & $0.00\pm0.09$ & $1.281\pm0.069$ & $0.45^{+0.20}_{-0.33}$ & $5.15$ & 33,38 \\
WASP-19b & $0.789$ & $1.168\pm0.023$ & $1.386\pm0.032$ & $2050\pm40$ & $5500\pm100$ & $1.401^{+0.066}_{-0.059}$ & $0.02\pm0.09$ & $0.970\pm0.020$ & $6.25^{+1.34}_{-1.39}$ & $13.65$ & 44,78 \\
WASP-1b & $2.520$ & $0.918^{+0.091}_{-0.090}$ & $1.514^{+0.052}_{-0.047}$ & $1811^{+34}_{-27}$ & $6110\pm45$ & $0.549^{+0.009}_{-0.059}$ & $0.23\pm0.08$ & $1.301^{+0.049}_{-0.047}$ & $2.69^{+0.16}_{-0.23}$ & $5.30$ & 8,11,82 \\
WASP-20b & $4.900$ & $0.313\pm0.018$ & $1.458\pm0.057$ & $1379\pm32$ & $5950\pm100$ & $0.631\pm0.047$ & $-0.01\pm0.06$ & $1.202\pm0.040$ & $4.15^{+0.55}_{-0.45}$ & $6.75$ & 130 \\
WASP-21b & $4.323$ & $0.270\pm0.010$ & $1.143^{+0.045}_{-0.030}$ & $1321^{+30}_{-26}$ & $5800\pm100$ & $0.920^{+0.058}_{-0.085}$ & $-0.40\pm0.10$ & $0.860\pm0.040$ & $9.91^{+1.38}_{-1.58}$ & $13.00$ & 41,88 \\
WASP-22b & $3.533$ & $0.588\pm0.017$ & $1.158^{+0.061}_{-0.038}$ & $1466\pm34$ & $6000\pm100$ & $0.864^{+0.066}_{-0.095}$ & $-0.05\pm0.08$ & $1.109\pm0.026$ & $3.58^{+0.42}_{-0.60}$ & $7.45$ & 43,69 \\
WASP-23b & $2.944$ & $0.884^{+0.088}_{-0.099}$ & $0.962^{+0.047}_{-0.056}$ & $1119^{+22}_{-21}$ & $5150\pm100$ & $2.601^{+0.035}_{-0.038}$ & $-0.05\pm0.13$ & $0.780^{+0.130}_{-0.120}$ & $1.30^{+1.36}_{-0.78}$ & $18.85$ & 65 \\
WASP-24b & $2.341$ & $1.032^{+0.038}_{-0.037}$ & $1.104^{+0.052}_{-0.057}$ & $1660^{+44}_{-42}$ & $6075\pm100$ & $1.054^{+0.140}_{-0.100}$ & $0.07\pm0.10$ & $1.129^{+0.027}_{-0.025}$ & $1.27^{+0.50}_{-0.46}$ & $6.55$ & 53 \\
WASP-25b & $3.765$ & $0.580\pm0.040$ & $1.220^{+0.060}_{-0.050}$ & $1212\pm35$ & $5703\pm100$ & $1.820\pm0.140$ & $-0.07\pm0.10$ & $1.000\pm0.030$ & $1.00^{+0.65}_{-0.85}$ & $11.00$ & 86 \\
WASP-26b & $2.757$ & $1.028\pm0.021$ & $1.281\pm0.075$ & $1637\pm45$ & $5950\pm100$ & $0.709\pm0.088$ & $-0.02\pm0.09$ & $1.111\pm0.028$ & $4.02^{+0.63}_{-0.42}$ & $7.00$ & 42,69 \\
WASP-28b & $3.409$ & $0.907\pm0.043$ & $1.213\pm0.042$ & $1468\pm37$ & $6150\pm140$ & $1.107\pm0.082$ & $-0.29\pm0.10$ & $1.021\pm0.050$ & $2.44^{+0.68}_{-0.81}$ & $7.20$ & 130 \\
WASP-29b & $3.923$ & $0.244\pm0.020$ & $0.792^{+0.056}_{-0.035}$ & $980\pm40$ & $4800\pm150$ & $2.200^{+0.280}_{-0.320}$ & $0.11\pm0.14$ & $0.825\pm0.033$ & $11.68^{+3.31}_{-4.10}$ & $19.95$ & 54 \\
WASP-2b & $2.152$ & $0.915^{+0.090}_{-0.093}$ & $1.071^{+0.080}_{-0.083}$ & $1304\pm54$ & $5200\pm200$ & $2.050^{+0.260}_{-0.150}$ & $0.02\pm0.05$ & $0.890\pm0.120$ & $4.68^{+2.22}_{-2.38}$ & $17.65$ & 7,11,82,110 \\
WASP-30b & $4.157$ & $60.960\pm0.890$ & $0.889\pm0.021$ & $1474\pm25$ & $6100\pm100$ & $0.758\pm0.027$ & $-0.08\pm0.10$ & $1.166\pm0.026$ & $3.26^{+0.36}_{-0.51}$ & $6.50$ & 76 \\
WASP-31b & $3.406$ & $0.478\pm0.030$ & $1.537\pm0.060$ & $1568\pm33$ & $6203\pm98$ & $0.858\pm0.073$ & $-0.19\pm0.09$ & $1.161\pm0.026$ & $2.86^{+0.35}_{-0.53}$ & $6.55$ & 67 \\
WASP-32b & $2.719$ & $3.600\pm0.070$ & $1.180\pm0.070$ & $1560\pm50$ & $6100\pm100$ & $1.130\pm0.140$ & $-0.13\pm0.10$ & $1.100\pm0.030$ & $1.87^{+0.61}_{-0.69}$ & $7.15$ & 62 \\
WASP-34b & $4.318$ & $0.590\pm0.010$ & $1.220^{+0.110}_{-0.080}$ & $1250\pm30$ & $5700\pm100$ & $1.770^{+0.917}_{-0.563}$ & $-0.02\pm0.10$ & $1.010\pm0.070$ & $0.20^{+1.31}_{-0.05}$ & $10.75$ & 64 \\
WASP-35b & $3.162$ & $0.720\pm0.060$ & $1.320\pm0.030$ & $1450\pm20$ & $6050\pm100$ & $1.171\pm0.042$ & $-0.15\pm0.09$ & $1.070\pm0.020$ & $2.31^{+0.67}_{-0.72}$ & $7.75$ & 73 \\
WASP-36b & $1.537$ & $2.270\pm0.068$ & $1.269\pm0.030$ & $1700^{+42}_{-44}$ & $5800\pm150$ & $1.719^{+0.075}_{-0.068}$ & $-0.31\pm0.12$ & $1.020\pm0.032$ & $2.56^{+1.13}_{-1.30}$ & $10.60$ & 93 \\
WASP-37b & $3.577$ & $1.696^{+0.123}_{-0.128}$ & $1.136^{+0.060}_{-0.051}$ & $1325^{+25}_{-15}$ & $5800\pm150$ & $0.923^{+0.064}_{-0.097}$ & $-0.40\pm0.12$ & $0.849^{+0.067}_{-0.040}$ & $9.06^{+1.63}_{-2.09}$ & $12.10$ & 72 \\
WASP-38b & $6.872$ & $2.712\pm0.065$ & $1.079^{+0.053}_{-0.044}$ & $1261^{+24}_{-23}$ & $6150\pm80$ & $0.673\pm0.058$ & $-0.12\pm0.07$ & $1.216\pm0.041$ & $3.42^{+0.20}_{-0.30}$ & $6.10$ & 63 \\
WASP-39b & $4.055$ & $0.280\pm0.030$ & $1.270\pm0.040$ & $1116^{+33}_{-32}$ & $5400\pm150$ & $1.830^{+0.120}_{-0.100}$ & $-0.12\pm0.10$ & $0.930\pm0.030$ & $5.31^{+1.81}_{-2.17}$ & $15.40$ & 66 \\
WASP-3b & $1.847$ & $1.875^{+0.031}_{-0.036}$ & $1.290^{+0.050}_{-0.120}$ & $1960^{+33}_{-76}$ & $6400\pm100$ & $0.780^{+0.210}_{-0.070}$ & $0.00\pm0.20$ & $1.240^{+0.060}_{-0.110}$ & $0.98^{+0.46}_{-0.44}$ & $4.60$ & 9,14,49 \\
WASP-41b & $3.052$ & $0.920\pm0.070$ & $1.210\pm0.070$ & $1235\pm50$ & $5450\pm150$ & $1.790\pm0.200$ & $-0.08\pm0.09$ & $0.940\pm0.030$ & $4.36^{+1.64}_{-1.78}$ & $14.30$ & 90 \\
WASP-42b & $4.982$ & $0.500\pm0.035$ & $1.080\pm0.057$ & $995\pm34$ & $5200\pm150$ & $1.930\pm0.200$ & $0.05\pm0.13$ & $0.881^{+0.086}_{-0.081}$ & $4.96^{+2.09}_{-2.27}$ & $16.90$ & 91 \\
WASP-43b & $0.813$ & $1.780\pm0.100$ & $0.930^{+0.070}_{-0.090}$ & $1370\pm70$ & $4400\pm200$ & $3.810^{+0.860}_{-0.510}$ & $-0.05\pm0.17$ & $0.580\pm0.050$ & $6.71^{+6.35}_{-5.61}$ & $19.95$ & 70 \\
WASP-44b & $2.424$ & $0.893^{+0.071}_{-0.066}$ & $1.090^{+0.130}_{-0.140}$ & $1343\pm64$ & $5400\pm150$ & $1.877^{+0.762}_{-0.423}$ & $0.06\pm0.10$ & $0.948\pm0.034$ & $2.31^{+1.24}_{-2.11}$ & $13.65$ & 101 \\
WASP-45b & $3.126$ & $1.005\pm0.053$ & $1.170^{+0.280}_{-0.140}$ & $1198\pm69$ & $5100\pm200$ & $1.496\pm0.381$ & $0.36\pm0.12$ & $0.910^{+0.060}_{-60.000}$ & $8.29^{+2.15}_{-3.22}$ & $18.05$ & 101 \\
WASP-46b & $1.430$ & $2.100\pm0.073$ & $1.327\pm0.058$ & $1654\pm50$ & $5600\pm150$ & $1.694\pm0.169$ & $-0.37\pm0.13$ & $0.957\pm0.034$ & $6.97^{+1.90}_{-2.37}$ & $14.45$ & 101 \\
WASP-47b & $4.159$ & $1.164\pm0.091$ & $1.134\pm0.039$ & $1220\pm20$ & $5400\pm100$ & $1.017\pm0.013$ & $0.18\pm0.07$ & $1.084\pm0.037$ & $9.83^{+1.10}_{-2.04}$ & $14.95$ & 102,142,144 \\
WASP-47d & $9.031$ & $0.027^{+0.012}_{-0.011}$ & $0.321\pm0.012$ & $943^{+17}_{-17}$ & $5400\pm100$ & $1.017\pm0.013$ & $0.18\pm0.07$ & $1.084\pm0.037$ & $9.79^{+1.12}_{-2.01}$ & $14.95$ & 102,142 \\
WASP-47e & $0.790$ & $0.038\pm0.012$ & $0.162\pm0.006$ & $2126^{+39}_{-39}$ & $5400\pm100$ & $1.017\pm0.013$ & $0.18\pm0.07$ & $1.084\pm0.037$ & $9.86^{+1.06}_{-1.86}$ & $15.00$ & 102,142,144 \\
WASP-48b & $2.144$ & $0.980\pm0.090$ & $1.670\pm0.080$ & $2030\pm70$ & $6000\pm150$ & $0.310\pm0.028$ & $-0.12\pm0.12$ & $1.190\pm0.040$ & $4.30^{+0.78}_{-1.18}$ & $5.50$ & 73 \\
WASP-49b & $2.782$ & $0.378\pm0.027$ & $1.115\pm0.047$ & $1369\pm39$ & $5600\pm150$ & $1.425\pm0.085$ & $-0.23\pm0.07$ & $0.938^{+0.080}_{-0.076}$ & $7.84^{+1.28}_{-1.97}$ & $14.55$ & 91 \\
WASP-4b & $1.338$ & $1.237\pm0.064$ & $1.365\pm0.021$ & $1650\pm30$ & $5500\pm100$ & $1.728^{+0.016}_{-0.047}$ & $-0.03\pm0.09$ & $0.925\pm0.040$ & $3.79^{+1.25}_{-1.28}$ & $13.45$ & 15,20 \\
WASP-50b & $1.955$ & $1.468^{+0.091}_{-0.086}$ & $1.153\pm0.048$ & $1393\pm30$ & $5400\pm100$ & $2.090^{+0.140}_{-0.130}$ & $-0.12\pm0.08$ & $0.892^{+0.080}_{-0.074}$ & $3.36^{+1.28}_{-1.42}$ & $15.55$ & 68 \\
WASP-52b & $1.750$ & $0.460\pm0.020$ & $1.270\pm0.030$ & $1315\pm35$ & $5000\pm100$ & $2.480\pm0.110$ & $0.03\pm0.12$ & $0.870\pm0.030$ & $4.06^{+2.18}_{-2.23}$ & $19.95$ & 105 \\
WASP-54b & $3.694$ & $0.626\pm0.023$ & $1.650^{+0.090}_{-0.180}$ & $1742^{+49}_{-69}$ & $6100\pm100$ & $0.296^{+0.085}_{-0.028}$ & $-0.27\pm0.08$ & $1.201^{+0.034}_{-0.036}$ & $4.91^{+0.36}_{-0.44}$ & $5.80$ & 106 \\
WASP-55b & $4.466$ & $0.570\pm0.040$ & $1.300^{+0.050}_{-0.030}$ & $1290\pm25$ & $5900\pm100$ & $1.200^{+0.042}_{-0.099}$ & $-0.20\pm0.08$ & $1.010\pm0.040$ & $4.28^{+1.12}_{-1.03}$ & $9.80$ & 102 \\
WASP-56b & $4.617$ & $0.571^{+0.034}_{-0.035}$ & $1.092^{+0.035}_{-0.033}$ & $1216^{+25}_{-24}$ & $5600\pm100$ & $1.040\pm0.060$ & $0.12\pm0.06$ & $1.017\pm0.024$ & $6.01^{+1.09}_{-0.98}$ & $11.30$ & 106 \\
WASP-57b & $2.839$ & $0.672^{+0.049}_{-0.046}$ & $0.916^{+0.017}_{-0.014}$ & $1251^{+21}_{-22}$ & $5600\pm100$ & $2.319^{+0.062}_{-0.089}$ & $-0.25\pm0.10$ & $0.954\pm0.027$ & $0.69^{+0.64}_{-0.51}$ & $13.60$ & 106 \\
WASP-58b & $5.017$ & $0.890\pm0.070$ & $1.370\pm0.200$ & $1270\pm80$ & $5800\pm150$ & $0.820\pm0.270$ & $-0.45\pm0.09$ & $0.940\pm0.100$ & $10.21^{+1.94}_{-2.11}$ & $12.75$ & 105 \\
WASP-59b & $7.920$ & $0.863\pm0.045$ & $0.775\pm0.068$ & $670\pm35$ & $4650\pm150$ & $4.390\pm0.900$ & $-0.15\pm0.11$ & $0.719\pm0.035$ & $0.14^{+0.03}_{-0.03}$ & $19.95$ & 105 \\
WASP-5b & $1.628$ & $1.637\pm0.082$ & $1.171\pm0.057$ & $1706^{+52}_{-48}$ & $5700\pm100$ & $1.130\pm0.110$ & $0.09\pm0.09$ & $1.021\pm0.063$ & $4.45^{+0.75}_{-0.94}$ & $10.20$ & 15,37,89 \\
WASP-60b & $4.305$ & $0.514\pm0.034$ & $0.860\pm0.120$ & $1320\pm75$ & $5900\pm100$ & $1.020\pm0.280$ & $-0.04\pm0.09$ & $1.078\pm0.035$ & $3.72^{+0.68}_{-0.68}$ & $8.50$ & 105 \\
WASP-61b & $3.856$ & $2.060\pm0.170$ & $1.240\pm0.030$ & $1565\pm35$ & $6250\pm150$ & $0.687^{+0.011}_{-0.024}$ & $-0.10\pm0.12$ & $1.220\pm0.070$ & $2.51^{+0.38}_{-0.53}$ & $5.35$ & 102 \\
WASP-62b & $4.412$ & $0.570\pm0.040$ & $1.390\pm0.060$ & $1440\pm30$ & $6230\pm80$ & $0.833\pm0.085$ & $0.04\pm0.06$ & $1.250\pm0.050$ & $1.88^{+0.32}_{-0.36}$ & $5.85$ & 102 \\
WASP-63b & $4.378$ & $0.380\pm0.030$ & $1.430^{+0.100}_{-0.060}$ & $1540\pm40$ & $5550\pm100$ & $0.279^{+0.024}_{-0.035}$ & $0.08\pm0.07$ & $1.320\pm0.050$ & $7.19^{+0.53}_{-0.71}$ & $8.00$ & 102 \\
WASP-64b & $1.573$ & $1.271\pm0.068$ & $1.271\pm0.039$ & $1689\pm49$ & $5550\pm150$ & $1.198^{+0.075}_{-0.062}$ & $-0.08\pm0.11$ & $1.004\pm0.028$ & $7.70^{+1.63}_{-2.08}$ & $13.30$ & 109 \\
WASP-65b & $2.311$ & $1.550\pm0.160$ & $1.112\pm0.059$ & $1480\pm10$ & $5600\pm100$ & $1.280^{+0.040}_{-0.060}$ & $-0.07\pm0.07$ & $0.930\pm0.140$ & $7.25^{+0.94}_{-1.44}$ & $13.65$ & 113 \\
WASP-66b & $4.086$ & $2.320\pm0.130$ & $1.390\pm0.090$ & $1790\pm60$ & $6600\pm150$ & $0.342^{+0.051}_{-0.040}$ & $-0.31\pm0.10$ & $1.300\pm0.070$ & $2.29^{+0.20}_{-0.23}$ & $3.35$ & 102 \\
WASP-67b & $4.614$ & $0.420\pm0.040$ & $1.400^{+0.300}_{-0.200}$ & $1040\pm30$ & $5200\pm100$ & $1.860\pm0.210$ & $-0.07\pm0.09$ & $0.870\pm0.040$ & $9.66^{+1.77}_{-2.28}$ & $19.95$ & 102 \\
WASP-68b & $5.084$ & $0.950\pm0.030$ & $1.270^{+0.110}_{-0.060}$ & $1488^{+49}_{-32}$ & $5910\pm60$ & $0.367^{+0.042}_{-0.071}$ & $0.22\pm0.08$ & $1.240\pm0.030$ & $3.58^{+0.13}_{-0.23}$ & $4.95$ & 119 \\
WASP-69b & $3.868$ & $0.260\pm0.017$ & $1.057\pm0.047$ & $963\pm18$ & $4700\pm50$ & $2.170\pm0.180$ & $0.15\pm0.08$ & $0.826\pm0.029$ & $18.46^{+1.12}_{-2.04}$ & $19.95$ & 129 \\
WASP-6b & $3.361$ & $0.503^{+0.019}_{-0.038}$ & $1.224^{+0.051}_{-0.052}$ & $1194^{+58}_{-57}$ & $5450\pm100$ & $1.890^{+0.160}_{-0.140}$ & $-0.20\pm0.09$ & $0.880^{+0.050}_{-0.080}$ & $5.94^{+1.37}_{-1.83}$ & $16.05$ & 16 \\
WASP-70Ab & $3.713$ & $0.590\pm0.022$ & $1.164^{+0.073}_{-0.102}$ & $1387\pm40$ & $5700\pm80$ & $0.870^{+0.190}_{-0.110}$ & $-0.01\pm0.06$ & $1.106\pm0.042$ & $7.57^{+0.80}_{-1.10}$ & $11.40$ & 129 \\
WASP-71b & $2.904$ & $2.258\pm0.072$ & $1.500\pm0.110$ & $2066\pm67$ & $6050\pm100$ & $0.179\pm0.030$ & $0.15\pm0.07$ & $1.572\pm0.062$ & $2.50^{+0.18}_{-0.17}$ & $3.00$ & 108 \\
WASP-72b & $2.217$ & $1.410^{+0.050}_{-0.045}$ & $1.010^{+0.120}_{-0.080}$ & $2064^{+90}_{-62}$ & $6250\pm100$ & $0.374^{+0.062}_{-0.080}$ & $-0.06\pm0.09$ & $1.327^{+0.043}_{-0.035}$ & $2.87^{+0.18}_{-0.27}$ & $4.15$ & 109 \\
WASP-73b & $4.087$ & $1.880^{+0.070}_{-0.060}$ & $1.160^{+0.120}_{-0.080}$ & $1790^{+75}_{-51}$ & $6030\pm120$ & $0.212^{+0.028}_{-0.056}$ & $0.14\pm0.14$ & $1.340^{+0.050}_{-0.040}$ & $2.62^{+0.22}_{-0.29}$ & $3.25$ & 119 \\
WASP-74b & $2.138$ & $0.950\pm0.060$ & $1.560\pm0.060$ & $1910\pm40$ & $5990\pm110$ & $0.477\pm0.025$ & $0.39\pm0.13$ & $1.480\pm0.120$ & $2.45^{+0.30}_{-0.35}$ & $4.90$ & 136 \\
WASP-75b & $2.484$ & $1.070\pm0.050$ & $1.270\pm0.048$ & $1710\pm20$ & $6100\pm100$ & $0.790\pm0.060$ & $0.07\pm0.09$ & $1.140\pm0.070$ & $2.51^{+0.38}_{-0.53}$ & $6.20$ & 113 \\
WASP-76b & $1.810$ & $0.920\pm0.030$ & $1.830^{+0.060}_{-0.040}$ & $2160\pm40$ & $6250\pm100$ & $0.404^{+0.011}_{-0.025}$ & $0.23\pm0.10$ & $1.460\pm0.070$ & $2.15^{+0.24}_{-0.25}$ & $3.95$ & 152 \\
WASP-77Ab & $1.360$ & $1.760\pm0.060$ & $1.210\pm0.020$ & $1669^{+24}_{-24}$ & $5500\pm80$ & $1.633^{+0.023}_{-0.028}$ & $0.00\pm0.11$ & $1.002\pm0.045$ & $4.40^{+1.15}_{-1.20}$ & $13.45$ & 117 \\
WASP-78b & $2.175$ & $0.890\pm0.080$ & $1.700\pm0.110$ & $2350\pm80$ & $6100\pm150$ & $0.176\pm0.025$ & $-0.35\pm0.14$ & $1.330\pm0.090$ & $3.82^{+0.40}_{-0.38}$ & $4.10$ & 92 \\
WASP-79b & $3.662$ & $0.900\pm0.080$ & $2.090\pm0.140$ & $1900\pm50$ & $6600\pm100$ & $0.310\pm0.040$ & $0.03\pm0.10$ & $1.520\pm0.070$ & $1.69^{+0.17}_{-0.16}$ & $2.90$ & 92 \\
WASP-7b & $4.955$ & $0.960^{+0.120}_{-0.180}$ & $0.915^{+0.046}_{-0.040}$ & $1379^{+35}_{-23}$ & $6400\pm100$ & $0.929^{+0.152}_{-0.179}$ & $0.00\pm0.10$ & $1.280^{+0.090}_{-0.190}$ & $0.57^{+0.26}_{-0.37}$ & $5.00$ & 24 \\
WASP-80b & $3.068$ & $0.554^{+0.030}_{-0.039}$ & $0.952^{+0.026}_{-0.027}$ & $814^{+19}_{-19}$ & $4145\pm100$ & $4.400^{+0.030}_{-0.028}$ & $-0.14\pm0.16$ & $0.570\pm0.050$ & $15.95^{+3.43}_{-6.17}$ & $19.95$ & 107 \\
WASP-82b & $2.706$ & $1.240\pm0.040$ & $1.670^{+0.070}_{-0.050}$ & $2190\pm40$ & $6500\pm80$ & $0.223^{+0.008}_{-0.020}$ & $0.12\pm0.11$ & $1.630\pm0.080$ & $1.70^{+0.13}_{-0.14}$ & $2.55$ & 152 \\
WASP-83b & $4.971$ & $0.300\pm0.030$ & $1.040^{+0.080}_{-0.050}$ & $1120\pm30$ & $5480\pm110$ & $1.369^{+0.100}_{-0.180}$ & $0.29\pm0.12$ & $1.110\pm0.090$ & $3.95^{+0.84}_{-1.13}$ & $12.20$ & 136 \\
WASP-88b & $4.954$ & $0.560\pm0.080$ & $1.700^{+0.130}_{-0.070}$ & $1772^{+54}_{-45}$ & $6430\pm130$ & $0.226^{+0.028}_{-0.042}$ & $-0.08\pm0.12$ & $1.450\pm0.050$ & $2.07^{+0.17}_{-0.19}$ & $2.80$ & 119 \\
WASP-89b & $3.356$ & $5.900\pm0.400$ & $1.040\pm0.040$ & $1120\pm20$ & $4955\pm100$ & $1.920\pm0.099$ & $0.15\pm0.14$ & $0.920\pm0.080$ & $10.68^{+2.08}_{-2.64}$ & $19.95$ & 136 \\
WASP-8b & $8.159$ & $2.247^{+0.083}_{-0.074}$ & $1.048^{+0.042}_{-0.079}$ & $951^{+21}_{-28}$ & $5600\pm80$ & $1.680^{+0.310}_{-0.160}$ & $0.17\pm0.07$ & $1.033^{+0.058}_{-0.050}$ & $1.04^{+0.64}_{-0.88}$ & $11.10$ & 40 \\
WASP-90b & $3.916$ & $0.630\pm0.070$ & $1.630\pm0.090$ & $1840\pm50$ & $6440\pm130$ & $0.282\pm0.028$ & $0.11\pm0.14$ & $1.550\pm0.100$ & $1.79^{+0.20}_{-0.26}$ & $2.90$ & 152 \\
WASP-94Ab & $3.950$ & $0.452^{+0.035}_{-0.032}$ & $1.720^{+0.060}_{-0.050}$ & $1604^{+25}_{-22}$ & $6153^{+75}_{-76}$ & $0.486^{+0.016}_{-0.028}$ & $0.26\pm0.15$ & $1.450\pm0.090$ & $2.27^{+0.28}_{-0.39}$ & $4.60$ & 122 \\
WASP-95b & $2.185$ & $1.130^{+0.100}_{-0.040}$ & $1.210\pm0.060$ & $1570\pm50$ & $5830\pm140$ & $1.100^{+0.060}_{-0.180}$ & $0.14\pm0.16$ & $1.110\pm0.090$ & $2.35^{+0.80}_{-1.12}$ & $7.90$ & 128 \\
WASP-96b & $3.425$ & $0.480\pm0.030$ & $1.200\pm0.060$ & $1285\pm40$ & $5500\pm150$ & $1.300\pm0.100$ & $0.14\pm0.19$ & $1.060\pm0.090$ & $4.46^{+1.36}_{-1.51}$ & $11.60$ & 128 \\
WASP-97b & $2.073$ & $1.320\pm0.050$ & $1.130\pm0.060$ & $1555\pm40$ & $5670\pm110$ & $1.310\pm0.130$ & $0.23\pm0.11$ & $1.120\pm0.060$ & $2.40^{+0.77}_{-0.95}$ & $9.75$ & 128 \\
WASP-98b & $2.963$ & $0.830\pm0.070$ & $1.100\pm0.040$ & $1180\pm30$ & $5550\pm140$ & $2.810\pm0.100$ & $-0.60\pm0.19$ & $0.690\pm0.060$ & $2.19^{+2.37}_{-1.73}$ & $16.00$ & 128 \\
WASP-99b & $5.753$ & $2.780\pm0.130$ & $1.100^{+0.080}_{-0.050}$ & $1480\pm40$ & $6150\pm100$ & $0.381^{+0.028}_{-0.056}$ & $0.21\pm0.15$ & $1.480\pm0.100$ & $2.41^{+0.31}_{-0.33}$ & $4.05$ & 128 \\

\enddata
\tablerefs{1--\citet{2006ApJ...651L..61O}; 2--\citet{2007ApJ...664.1190S}; 3--\citet{2007ApJ...666L.121T}; 4--\citet{2007ApJ...667L.195M}; 5--\citet{2007ApJ...670L..41K}; 6--\citet{2007ApJ...671L.173B}; 7--\citet{2007MNRAS.375..951C}; 8--\citet{2007MNRAS.379..773S}; 9--\citet{2008AAP...492..603G}; 10--\citet{2008ApJ...673L..79N}; 11--\citet{2008ApJ...677.1324T}; 12--\citet{2008ApJ...680.1450P}; 13--\citet{2008ApJ...686..649J}; 14--\citet{2008MNRAS.385.1576P}; 15--\citet{2009AAP...496..259G}; 16--\citet{2009AAP...501..785G}; 17--\citet{2009AAP...502..391S}; 18--\citet{2009AAP...507..523A}; 19--\citet{2009AAP...508.1011R}; 20--\citet{2009AJ....137.3826W}; 21--\citet{2009AJ....137.4834W}; 22--\citet{2009AN....330..475R}; 23--\citet{2009ApJ...690.1393S}; 24--\citet{2009ApJ...690L..89H}; 25--\citet{2009ApJ...691.1145S}; 26--\citet{2009ApJ...692L.100J}; 27--\citet{2009ApJ...693.1920H}; 28--\citet{2009ApJ...696.1950B}; 29--\citet{2009ApJ...700.1078G}; 30--\citet{2009ApJ...703..752L}; 31--\citet{2009ApJ...704.1107L}; 32--\citet{2009ApJ...706..785H}; 33--\citet{2009ApJ...707..167S}; 34--\citet{2009ApJ...707..446B}; 35--\citet{2009MNRAS.392.1532J}; 36--\citet{2009MNRAS.392.1585C}; 37--\citet{2009MNRAS.396.1023S}; 38--\citet{2009Natur.460.1098H}; 39--\citet{2009PASP..121.1104J}; 40--\citet{2010AAP...517L...1Q}; 41--\citet{2010AAP...519A..98B}; 42--\citet{2010AAP...520A..56S}; 43--\citet{2010AJ....140.2007M}; 44--\citet{2010ApJ...708..224H}; 45--\citet{2010ApJ...710.1724B}; 46--\citet{2010ApJ...710...97C}; 47--\citet{2010ApJ...713L.145W}; 48--\citet{2010ApJ...713L.164C}; 49--\citet{2010ApJ...715..421T}; 50--\citet{2010ApJ...715..458T}; 51--\citet{2010ApJ...718..575W}; 52--\citet{2010ApJ...720.1118B}; 53--\citet{2010ApJ...720..337S}; 54--\citet{2010ApJ...723L..60H}; 55--\citet{2010ApJ...724..866K}; 56--\citet{2010ApJ...725.2017K}; 57--\citet{2010CoSka..40...77K}; 58--\citet{2010IBVS.5919....1S}; 59--\citet{2010MNRAS.401.1917G}; 60--\citet{2010MNRAS.401.2665P}; 61--\citet{2010MNRAS.407..507C}; 62--\citet{2010PASP..122.1465M}; 63--\citet{2011AAP...525A..54B}; 64--\citet{2011AAP...526A.130S}; 65--\citet{2011AAP...531A..24T}; 66--\citet{2011AAP...531A..40F}; 67--\citet{2011AAP...531A..60A}; 68--\citet{2011AAP...533A..88G}; 69--\citet{2011AAP...534A..16A}; 70--\citet{2011AAP...535L...7H}; 71--\citet{2011AJ....141...63W}; 72--\citet{2011AJ....141....8S}; 73--\citet{2011AJ....142...86E}; 74--\citet{2011AJ....142...95K}; 75--\citet{2011ApJ...726...52H}; 76--\citet{2011ApJ...726L..19A}; 77--\citet{2011ApJ...728..138H}; 78--\citet{2011ApJ...730L..31H}; 79--\citet{2011ApJ...733..116B}; 80--\citet{2011ApJ...734..109B}; 81--\citet{2011ApJ...735...24J}; 82--\citet{2011ApJ...738...50A}; 83--\citet{2011ApJ...741..114M}; 84--\citet{2011ApJ...742..116B}; 85--\citet{2011ApJ...742...59H}; 86--\citet{2011MNRAS.410.1631E}; 87--\citet{2011MNRAS.416.2108A}; 88--\citet{2011MNRAS.416.2593B}; 89--\citet{2011PASJ...63..287F}; 90--\citet{2011PASP..123..547M}; 91--\citet{2012AAP...544A..72L}; 92--\citet{2012AAP...547A..61S}; 93--\citet{2012AJ....143...81S}; 94--\citet{2012AJ....144..139H}; 95--\citet{2012AJ....144...19B}; 96--\citet{2012ApJ...745...80Q}; 97--\citet{2012ApJ...749..134H}; 98--\citet{2012ApJ...756L..39B}; 99--\citet{2012ApJ...761..123S}; 100--\citet{2012MNRAS.419.1248B}; 101--\citet{2012MNRAS.422.1988A}; 102--\citet{2012MNRAS.426..739H}; 103--\citet{2012NewA...17..438D}; 104--\citet{2012PASJ...64...97S}; 105--\citet{2013AAP...549A.134H}; 106--\citet{2013AAP...551A..73F}; 107--\citet{2013AAP...551A..80T}; 108--\citet{2013AAP...552A.120S}; 109--\citet{2013AAP...552A..82G}; 110--\citet{2013AAP...556A.150S}; 111--\citet{2013AAP...558A..55M}; 112--\citet{2013AAP...558A..86B}; 113--\citet{2013AAP...559A..36G}; 114--\citet{2013AJ....145....5P}; 115--\citet{2013AJ....146..113B}; 116--\citet{2013ApJ...773...64P}; 117--\citet{2013PASP..125...48M}; 118--\citet{2014AAP...562L...3G}; 119--\citet{2014AAP...563A.143D}; 120--\citet{2014AAP...568A..81L}; 121--\citet{2014AAP...570A..64S}; 122--\citet{2014AAP...572A..49N}; 123--\citet{2014AJ....147..128H}; 124--\citet{2014AJ....147..144Z}; 125--\citet{2014AJ....147...39C}; 126--\citet{2014AJ....147...84B}; 127--\citet{2014AJ....148...29J}; 128--\citet{2014MNRAS.440.1982H}; 129--\citet{2014MNRAS.445.1114A}; 130--\citet{2015AAP...575A..61A}; 131--\citet{2015AAP...580A..63M}; 132--\citet{2015AJ....149..149B}; 133--\citet{2015AJ....149..166H}; 134--\citet{2015AJ....150...12B}; 135--\citet{2015AJ....150..168H}; 136--\citet{2015AJ....150...18H}; 137--\citet{2015AJ....150..197H}; 138--\citet{2015AJ....150...33B}; 139--\citet{2015AJ....150...49B}; 140--\citet{2015AJ....150...85H}; 141--\citet{2015ApJ...810...30F}; 142--\citet{2015ApJ...812L..18B}; 143--\citet{2015ApJ...813..111B}; 144--\citet{2015ApJ...813L...9D}; 145--\citet{2015ApJ...814L..16Z}; 146--\citet{2015arXiv150602471D}; 147--\citet{2015arXiv150902210T}; 148--\citet{2015arXiv150902323K}; 149--\citet{2015arXiv150908953R}; 150--\citet{2015arXiv151106305C}; 151--\citet{2015PASP..127..851J}; 152--\citet{2016AAP...585A.126W}; 153--\citet{2016AJ....151...45E}; 154--\citet{2016AJ....151...89B}; 155--\citet{2016arXiv160201740M}; 156--\citet{2016arXiv160302894R}; 157--\citet{2016arXiv160305638M}; 158--\citet{2016arXiv160404195H}; 159--\citet{2016arXiv160600023E}; 160--\citet{2016PASP..128b4401S}; 161--\citet{2016arXiv160604556B}; 162--Bakos et al.\ (2016b; in prep); 163--\citet{2016arXiv160700688B}; 164--\citet{2016arXiv160700322B}; 165--\citet{2016arXiv160700006D}; 166--this work; 167--\citet{2016arXiv160600848P};
}
\ifthenelse{\boolean{emulateapj}}{
    \end{deluxetable*}

==> phfu_tab_combined.tex <==
HAT-P-65 & $ 55128.75175 $ & $  -0.00921 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.72468 $ & $  -0.00946 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.93574 $ & $  -0.02459 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.72489 $ & $  -0.01377 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.88211 $ & $  -0.01227 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75370 $ & $  -0.00283 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.80831 $ & $  -0.01096 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.69977 $ & $  -0.00937 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75445 $ & $  -0.00558 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.72734 $ & $   0.00413 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.93847 $ & $  -0.00693 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.72757 $ & $   0.00512 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.88484 $ & $  -0.00054 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75656 $ & $   0.00126 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.81133 $ & $  -0.02997 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.70250 $ & $  -0.00446 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75716 $ & $   0.01189 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73005 $ & $   0.00744 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73032 $ & $   0.01279 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.94125 $ & $  -0.03417 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.88750 $ & $  -0.00948 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75937 $ & $  -0.00282 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.81392 $ & $   0.01589 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.70521 $ & $  -0.01920 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75981 $ & $  -0.01934 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73289 $ & $   0.02155 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73298 $ & $  -0.02163 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.94400 $ & $  -0.02555 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.89045 $ & $   0.00204 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.81664 $ & $   0.00428 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.76225 $ & $   0.01879 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.70792 $ & $  -0.00415 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.76249 $ & $   0.04916 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73564 $ & $   0.03070 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73574 $ & $  -0.01781 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.94671 $ & $  -0.01073 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.81937 $ & $   0.00846 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.76495 $ & $   0.01093 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.71064 $ & $   0.01352 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.76521 $ & $  -0.01655 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.73836 $ & $   0.00165 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.94944 $ & $  -0.01986 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.82208 $ & $  -0.03351 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.71331 $ & $  -0.01658 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.76790 $ & $   0.00877 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.76812 $ & $   0.03263 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.74108 $ & $  -0.01326 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.82481 $ & $  -0.03153 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.71602 $ & $  -0.00419 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77058 $ & $  -0.01593 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77091 $ & $   0.01275 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.74380 $ & $   0.00360 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.82753 $ & $   0.01299 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77328 $ & $  -0.01700 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.71876 $ & $   0.00230 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.74633 $ & $  -0.00360 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77366 $ & $  -0.00995 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.83025 $ & $   0.02665 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.72142 $ & $  -0.00858 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77602 $ & $  -0.01094 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.74903 $ & $   0.00574 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77662 $ & $  -0.02102 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.83298 $ & $   0.00387 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77873 $ & $  -0.01018 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.72440 $ & $   0.00878 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.75169 $ & $   0.01338 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.75212 $ & $   0.02346 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.77941 $ & $  -0.00403 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.83571 $ & $   0.00510 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78140 $ & $  -0.01462 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.72709 $ & $   0.00834 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.75437 $ & $   0.00921 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78226 $ & $   0.01449 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.83839 $ & $  -0.01586 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78410 $ & $   0.02085 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.72966 $ & $   0.01455 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.75736 $ & $   0.00347 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.75748 $ & $   0.02867 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78508 $ & $  -0.00083 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.84106 $ & $  -0.00432 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.73238 $ & $   0.02672 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78714 $ & $  -0.00031 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.76008 $ & $   0.02419 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78798 $ & $   0.02050 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.84378 $ & $  -0.01074 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.73505 $ & $   0.01964 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.78985 $ & $   0.00357 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.76277 $ & $  -0.01869 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.79074 $ & $   0.01011 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.84636 $ & $  -0.01784 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.73771 $ & $  -0.01073 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.79256 $ & $   0.00386 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.76546 $ & $  -0.02091 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.79404 $ & $  -0.02706 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.84891 $ & $   0.01220 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.74045 $ & $   0.00007 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.79527 $ & $   0.00407 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.76816 $ & $   0.01881 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.85189 $ & $   0.03661 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.74312 $ & $   0.01804 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.77070 $ & $   0.00697 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.79802 $ & $   0.00049 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.85456 $ & $  -0.02165 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.74581 $ & $  -0.00355 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.80068 $ & $   0.01978 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.77342 $ & $   0.00609 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.74849 $ & $  -0.00707 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.80338 $ & $  -0.00616 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.77612 $ & $  -0.00499 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.75118 $ & $  -0.02364 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.80607 $ & $  -0.01403 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.77886 $ & $  -0.00104 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.75389 $ & $  -0.01243 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.80876 $ & $   0.00023 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.78156 $ & $   0.00207 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.75663 $ & $   0.01339 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.78409 $ & $   0.00218 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.81146 $ & $   0.01723 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.75935 $ & $  -0.00150 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.78681 $ & $  -0.01477 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.81414 $ & $  -0.01938 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.76202 $ & $   0.00617 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.78952 $ & $   0.01193 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.81682 $ & $   0.01207 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.81950 $ & $   0.00288 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.79224 $ & $  -0.00309 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.76501 $ & $  -0.01573 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.76768 $ & $   0.01801 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.82223 $ & $   0.02339 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.79497 $ & $   0.00233 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74061 $ & $  -0.01569 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.79729 $ & $   0.00730 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.77034 $ & $   0.00414 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.82494 $ & $   0.02352 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74318 $ & $  -0.00298 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74346 $ & $   0.01479 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.79802 $ & $   0.00385 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80004 $ & $  -0.04589 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.77303 $ & $  -0.00377 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74584 $ & $   0.01373 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80057 $ & $   0.01299 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.82794 $ & $  -0.00065 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74631 $ & $   0.00947 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80270 $ & $   0.01125 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.77575 $ & $   0.00693 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74875 $ & $  -0.00989 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80329 $ & $  -0.00936 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.83062 $ & $   0.01500 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.74918 $ & $   0.01819 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80539 $ & $   0.00585 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.77847 $ & $   0.01027 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80600 $ & $  -0.00390 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.83331 $ & $   0.01041 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.75151 $ & $   0.01441 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.75200 $ & $   0.00364 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.78113 $ & $   0.01739 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.80871 $ & $   0.00125 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.83598 $ & $   0.02926 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.75441 $ & $  -0.01272 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.75489 $ & $   0.02511 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.78386 $ & $   0.01678 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.81142 $ & $   0.01409 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.83871 $ & $  -0.00663 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.75724 $ & $   0.01272 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.75768 $ & $   0.00018 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.78659 $ & $  -0.03405 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.84136 $ & $  -0.00757 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.81412 $ & $  -0.01724 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76010 $ & $   0.00322 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76053 $ & $  -0.00579 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.81621 $ & $   0.02666 $ & $   0.04184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.78930 $ & $  -0.00245 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.84393 $ & $  -0.00547 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.81683 $ & $   0.00937 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76299 $ & $   0.01842 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76340 $ & $  -0.00985 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.81896 $ & $  -0.04308 $ & $   0.02903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.79202 $ & $   0.01527 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.84664 $ & $  -0.00637 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.81944 $ & $   0.00491 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76595 $ & $   0.02684 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76617 $ & $   0.01486 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.82166 $ & $  -0.00195 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.79474 $ & $  -0.01709 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.84930 $ & $   0.01223 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.82212 $ & $   0.00346 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76887 $ & $  -0.03069 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.76901 $ & $   0.00191 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.82466 $ & $   0.02795 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.85199 $ & $   0.00339 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.79746 $ & $  -0.02218 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.82486 $ & $  -0.00505 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.77181 $ & $   0.00720 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.77184 $ & $  -0.01511 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.82736 $ & $  -0.00739 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.80012 $ & $   0.01648 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.85467 $ & $  -0.00606 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.82760 $ & $  -0.01552 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.77471 $ & $   0.00557 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.77474 $ & $   0.03807 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.80278 $ & $   0.00567 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.83009 $ & $   0.00386 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.85740 $ & $   0.01569 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.77757 $ & $   0.01717 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.77785 $ & $   0.03352 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.83281 $ & $  -0.01473 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.86009 $ & $   0.00416 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.80581 $ & $  -0.01925 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78039 $ & $   0.00719 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.86279 $ & $   0.03321 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78126 $ & $  -0.00283 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.80854 $ & $   0.02701 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.55058 $ & $   0.01440 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78356 $ & $   0.01124 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.86546 $ & $   0.00689 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.81124 $ & $   0.00796 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.55323 $ & $  -0.00384 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78443 $ & $   0.01394 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78644 $ & $  -0.00751 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.86843 $ & $   0.00931 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.81393 $ & $   0.00923 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.55590 $ & $  -0.01661 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78714 $ & $  -0.00850 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.78929 $ & $   0.01867 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.87112 $ & $   0.00402 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.81665 $ & $   0.01228 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.55848 $ & $  -0.00069 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79033 $ & $   0.00128 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.87382 $ & $   0.01458 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.56117 $ & $  -0.00552 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79209 $ & $  -0.00214 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.81937 $ & $   0.00459 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79327 $ & $  -0.00795 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.87650 $ & $   0.02316 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.56385 $ & $   0.00824 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.82210 $ & $   0.02091 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79486 $ & $   0.00759 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.61202 $ & $   0.00142 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79635 $ & $   0.01240 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.87920 $ & $  -0.01846 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.56655 $ & $   0.00675 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79775 $ & $   0.00552 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.61472 $ & $   0.01047 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.79952 $ & $  -0.00021 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.88188 $ & $   0.02291 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.56923 $ & $   0.02602 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.80061 $ & $   0.00055 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.61740 $ & $   0.00952 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.88449 $ & $   0.01409 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.80276 $ & $  -0.00147 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.57190 $ & $   0.01482 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.80333 $ & $  -0.03316 $ & $   0.02872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.62007 $ & $  -0.00440 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.88717 $ & $   0.01030 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.57453 $ & $   0.00638 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.80584 $ & $   0.03924 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.80604 $ & $  -0.00717 $ & $   0.04413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.62276 $ & $   0.00665 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.88982 $ & $   0.02881 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.57720 $ & $  -0.00755 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.80900 $ & $   0.00098 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.62548 $ & $  -0.01112 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.89253 $ & $   0.00335 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.57989 $ & $   0.01447 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.62822 $ & $   0.00599 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.81215 $ & $   0.04103 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.89520 $ & $  -0.01089 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.58256 $ & $   0.00198 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.63096 $ & $  -0.01732 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.81516 $ & $   0.00960 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.89789 $ & $   0.01738 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.58526 $ & $   0.01230 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.63375 $ & $  -0.00521 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.81835 $ & $   0.00194 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.90057 $ & $  -0.01708 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.58793 $ & $   0.00487 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.63647 $ & $   0.01164 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.90330 $ & $   0.00178 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.82155 $ & $  -0.01660 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.59094 $ & $   0.00774 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.63918 $ & $  -0.00865 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.90588 $ & $  -0.02492 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.59358 $ & $   0.03482 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.82491 $ & $  -0.00890 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.64182 $ & $  -0.00880 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.90892 $ & $  -0.03722 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.59622 $ & $  -0.00649 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.64454 $ & $  -0.00993 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.82837 $ & $  -0.00767 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.91160 $ & $  -0.00804 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.59890 $ & $  -0.01458 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.64726 $ & $   0.00286 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.83148 $ & $  -0.00037 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.60158 $ & $   0.00082 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.91434 $ & $   0.00539 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.64998 $ & $  -0.00633 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.83420 $ & $   0.01638 $ & $   0.03701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.83460 $ & $  -0.00390 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.60425 $ & $  -0.00250 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.91708 $ & $   0.01603 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.65298 $ & $  -0.00927 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.83760 $ & $  -0.01625 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.60693 $ & $  -0.01229 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.91982 $ & $   0.00023 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.65571 $ & $  -0.02372 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.60962 $ & $   0.01636 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.92250 $ & $   0.00628 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.84080 $ & $  -0.01676 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.71225 $ & $  -0.01465 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.65845 $ & $  -0.01951 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.61229 $ & $   0.01965 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.92521 $ & $  -0.00137 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.84381 $ & $   0.01248 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.71485 $ & $   0.01481 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.66102 $ & $  -0.00838 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.61496 $ & $  -0.00651 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.92794 $ & $  -0.01340 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.71743 $ & $   0.01842 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.84694 $ & $   0.01182 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.66372 $ & $  -0.00486 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.61764 $ & $   0.00033 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.71999 $ & $   0.00781 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.84969 $ & $   0.01654 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.66645 $ & $  -0.00908 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.62028 $ & $   0.00471 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.72264 $ & $   0.00185 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.66911 $ & $   0.00088 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.85288 $ & $   0.00222 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.62294 $ & $  -0.02291 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.72529 $ & $   0.00087 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.67180 $ & $  -0.01337 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.85614 $ & $  -0.00198 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.62558 $ & $   0.01526 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.72800 $ & $  -0.02635 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.67454 $ & $   0.00355 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.85911 $ & $  -0.00914 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.62825 $ & $  -0.00834 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.73066 $ & $   0.00759 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.67730 $ & $  -0.01633 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.63126 $ & $  -0.00982 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.86223 $ & $  -0.00143 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.73333 $ & $   0.01084 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.67999 $ & $  -0.00269 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.63392 $ & $  -0.02080 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.73598 $ & $  -0.00909 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.86520 $ & $  -0.02182 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.68265 $ & $   0.01602 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.86736 $ & $  -0.02254 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.63658 $ & $   0.00849 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.73866 $ & $   0.00444 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.86874 $ & $  -0.00215 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.68532 $ & $   0.01181 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.87005 $ & $  -0.00983 $ & $   0.05014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.63928 $ & $  -0.00075 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.74131 $ & $  -0.02117 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.68806 $ & $   0.00138 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.87206 $ & $   0.01338 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.87271 $ & $  -0.01657 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.64195 $ & $   0.01240 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.74387 $ & $   0.00239 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.69070 $ & $   0.00857 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.64449 $ & $  -0.02067 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.87550 $ & $  -0.01433 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.74657 $ & $   0.01154 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.69372 $ & $  -0.02219 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.64715 $ & $  -0.00279 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.87859 $ & $   0.00252 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.74957 $ & $  -0.00534 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.69643 $ & $  -0.01380 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.64982 $ & $   0.01820 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.75223 $ & $   0.01537 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.88198 $ & $  -0.01458 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.69910 $ & $  -0.01088 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.65248 $ & $   0.01177 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.75495 $ & $  -0.03079 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.88515 $ & $  -0.00976 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.70180 $ & $   0.01828 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.65515 $ & $  -0.00213 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.75772 $ & $   0.01479 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.57459 $ & $  -0.01937 $ & $   0.04066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.70448 $ & $  -0.00411 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.88845 $ & $  -0.02170 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.65780 $ & $  -0.02580 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.76025 $ & $   0.01284 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.57719 $ & $  -0.00999 $ & $   0.03740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.89057 $ & $  -0.00753 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.70714 $ & $  -0.02583 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.66046 $ & $  -0.00600 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.89163 $ & $   0.00773 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.76294 $ & $   0.00270 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.57978 $ & $   0.04863 $ & $   0.02864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.89329 $ & $   0.01440 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.70978 $ & $   0.00325 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.66311 $ & $  -0.01876 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.76556 $ & $   0.00702 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.89478 $ & $  -0.00393 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.58237 $ & $  -0.00217 $ & $   0.03107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.71242 $ & $  -0.01014 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.66577 $ & $  -0.01381 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.76829 $ & $  -0.00358 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.89792 $ & $   0.00515 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.71513 $ & $  -0.00393 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.66842 $ & $   0.00805 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.77100 $ & $   0.00869 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.90104 $ & $   0.01639 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.71781 $ & $  -0.00711 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.67137 $ & $   0.00115 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.77369 $ & $  -0.00819 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.90420 $ & $   0.03752 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.72060 $ & $  -0.00893 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.67405 $ & $  -0.01563 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.59259 $ & $  -0.05509 $ & $   0.04228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.77640 $ & $  -0.00933 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.72330 $ & $  -0.00823 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.90744 $ & $   0.00056 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55170.67668 $ & $  -0.00312 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.59517 $ & $  -0.02096 $ & $   0.02919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.77912 $ & $   0.02140 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.72594 $ & $  -0.00752 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.59777 $ & $   0.04785 $ & $   0.03197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.91079 $ & $  -0.01625 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.78182 $ & $  -0.00005 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.72862 $ & $  -0.01015 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.60040 $ & $  -0.00450 $ & $   0.02622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.78454 $ & $   0.00164 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.91412 $ & $  -0.00316 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73118 $ & $  -0.00306 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73131 $ & $   0.00979 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.78714 $ & $  -0.01963 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.91729 $ & $   0.02104 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73406 $ & $  -0.01261 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73430 $ & $  -0.00091 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.60568 $ & $  -0.01368 $ & $   0.03175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.79018 $ & $  -0.00244 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.92046 $ & $   0.02417 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73696 $ & $  -0.02279 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73698 $ & $  -0.02408 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.79290 $ & $   0.00197 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73965 $ & $  -0.00657 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.92351 $ & $   0.03635 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.73994 $ & $   0.00532 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.79556 $ & $   0.00491 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.74236 $ & $  -0.01110 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.74286 $ & $  -0.00539 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.92668 $ & $   0.00561 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.79827 $ & $  -0.00854 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.74503 $ & $   0.00514 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.74579 $ & $   0.02925 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.92983 $ & $   0.01234 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.80100 $ & $  -0.00123 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.74774 $ & $   0.02685 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.77587 $ & $   0.02218 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.74873 $ & $  -0.01215 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.80372 $ & $  -0.00615 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.93302 $ & $  -0.00030 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75031 $ & $  -0.03029 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.77858 $ & $  -0.00195 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75162 $ & $  -0.01634 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.80644 $ & $   0.00780 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.93632 $ & $   0.01395 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75296 $ & $  -0.00712 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.78135 $ & $  -0.01564 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.80916 $ & $  -0.02230 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75463 $ & $  -0.01555 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75565 $ & $  -0.00331 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.93946 $ & $  -0.00359 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.78392 $ & $  -0.01498 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.81188 $ & $   0.00182 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75771 $ & $  -0.00948 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.75831 $ & $   0.01553 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.94271 $ & $   0.00236 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.78679 $ & $  -0.00392 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.81460 $ & $  -0.01738 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76080 $ & $  -0.00287 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76097 $ & $   0.00434 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.94586 $ & $  -0.00183 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.78951 $ & $   0.01330 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.81732 $ & $   0.02694 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76361 $ & $   0.00839 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76385 $ & $  -0.00930 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.79237 $ & $   0.00437 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.69068 $ & $  -0.01934 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.94890 $ & $   0.00013 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.82003 $ & $  -0.00215 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.63650 $ & $   0.04697 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76618 $ & $   0.02721 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76690 $ & $  -0.02177 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.79508 $ & $  -0.00225 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.69347 $ & $  -0.00043 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.82277 $ & $   0.01406 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.95194 $ & $  -0.00600 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76890 $ & $   0.02732 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.76963 $ & $  -0.00591 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.69614 $ & $  -0.01536 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.79803 $ & $   0.00497 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.82549 $ & $  -0.00076 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.64192 $ & $  -0.01574 $ & $   0.04367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.95495 $ & $   0.01020 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77158 $ & $  -0.03011 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77267 $ & $   0.00439 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.69884 $ & $  -0.02469 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.80072 $ & $  -0.00624 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.82821 $ & $  -0.01291 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77454 $ & $   0.01712 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.95832 $ & $  -0.00356 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77569 $ & $  -0.00462 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.70156 $ & $   0.01879 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.80339 $ & $   0.00924 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.64709 $ & $  -0.01418 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.83124 $ & $  -0.00524 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77722 $ & $   0.00438 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.96160 $ & $  -0.00228 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77834 $ & $   0.00268 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.64973 $ & $  -0.02113 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.70428 $ & $  -0.00202 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.80629 $ & $  -0.00414 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.83395 $ & $  -0.00423 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.77985 $ & $  -0.01024 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.96474 $ & $   0.01713 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.78132 $ & $  -0.00950 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.70685 $ & $   0.00022 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.65269 $ & $   0.04439 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.80930 $ & $  -0.01092 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.83666 $ & $  -0.00817 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.78257 $ & $  -0.01670 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.70957 $ & $  -0.01645 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.96779 $ & $   0.01169 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.78434 $ & $  -0.00018 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.65540 $ & $  -0.00673 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.83938 $ & $  -0.01675 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.81247 $ & $  -0.01908 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.78523 $ & $  -0.00240 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.71230 $ & $  -0.00937 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.65805 $ & $   0.00462 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.78742 $ & $  -0.02298 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.84205 $ & $  -0.01664 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.97128 $ & $   0.01504 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.81518 $ & $  -0.00057 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.78793 $ & $  -0.02635 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.71504 $ & $   0.01275 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.66079 $ & $  -0.02414 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.84476 $ & $  -0.00657 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.79052 $ & $  -0.00932 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.79066 $ & $  -0.03114 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.97429 $ & $   0.01914 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.81867 $ & $  -0.06210 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.71778 $ & $   0.01051 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.66343 $ & $   0.03688 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.84749 $ & $   0.02273 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.79333 $ & $   0.01467 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.79357 $ & $  -0.00659 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.97745 $ & $  -0.00021 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.82152 $ & $  -0.04159 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.72053 $ & $   0.01084 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55131.66622 $ & $  -0.02256 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.85022 $ & $  -0.00423 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.79670 $ & $   0.01622 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.82416 $ & $  -0.02397 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.98062 $ & $  -0.02413 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.72329 $ & $  -0.00223 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.85294 $ & $  -0.01006 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.79979 $ & $  -0.01068 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.82717 $ & $   0.01854 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.98381 $ & $   0.01595 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.72588 $ & $   0.01176 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.85565 $ & $  -0.00178 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80133 $ & $   0.00187 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.83010 $ & $   0.00234 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80295 $ & $   0.00445 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.72862 $ & $   0.00259 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.70143 $ & $   0.00549 $ & $   0.03131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.98691 $ & $   0.00569 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.85837 $ & $   0.00448 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80398 $ & $  -0.00559 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.83307 $ & $  -0.01406 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.70401 $ & $  -0.03364 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80606 $ & $   0.00438 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.73161 $ & $  -0.01092 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.99006 $ & $   0.00550 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.86109 $ & $   0.01379 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80663 $ & $  -0.00649 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.70665 $ & $  -0.00944 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.83606 $ & $  -0.01575 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.73434 $ & $  -0.01550 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80916 $ & $   0.00756 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.86383 $ & $  -0.01950 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.80933 $ & $   0.01017 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.99320 $ & $  -0.00621 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.70928 $ & $  -0.01490 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.83889 $ & $  -0.01779 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.73710 $ & $   0.02332 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.81196 $ & $   0.00519 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.86655 $ & $  -0.00588 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.81222 $ & $   0.00118 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.99629 $ & $  -0.00150 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.71189 $ & $  -0.00095 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.73969 $ & $   0.00946 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.84171 $ & $  -0.00476 $ & $   0.03343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.86926 $ & $  -0.00153 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.81494 $ & $  -0.01119 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.81532 $ & $  -0.00702 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55089.99950 $ & $   0.00471 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.71452 $ & $  -0.00529 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.74246 $ & $   0.00553 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.81761 $ & $   0.00234 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.87227 $ & $  -0.00418 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.81875 $ & $  -0.01459 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.71716 $ & $   0.02855 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.00293 $ & $   0.00394 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.84702 $ & $   0.04294 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.74521 $ & $  -0.02794 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82026 $ & $   0.01562 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.87498 $ & $  -0.00852 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.71980 $ & $   0.00596 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82185 $ & $  -0.00907 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.00606 $ & $   0.02793 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.74790 $ & $  -0.00617 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.84988 $ & $   0.02478 $ & $   0.04852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82296 $ & $   0.01202 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.87770 $ & $  -0.00199 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.61258 $ & $  -0.00893 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.72245 $ & $   0.00549 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82493 $ & $   0.00197 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.75065 $ & $   0.00849 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.85256 $ & $   0.00844 $ & $   0.04496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82549 $ & $  -0.00287 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.00919 $ & $   0.04840 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.88046 $ & $   0.00786 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.61527 $ & $  -0.01763 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.72514 $ & $   0.02185 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82768 $ & $  -0.01028 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.85520 $ & $   0.01474 $ & $   0.02587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.75344 $ & $   0.03300 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.82820 $ & $   0.00973 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.88304 $ & $   0.02168 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.01232 $ & $  -0.02547 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.61800 $ & $   0.00676 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.72783 $ & $  -0.04549 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.67361 $ & $  -0.00481 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.75616 $ & $   0.00044 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.85801 $ & $   0.03161 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83078 $ & $  -0.00671 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83088 $ & $  -0.00484 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.88576 $ & $   0.03175 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.62058 $ & $  -0.00181 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.01536 $ & $  -0.01860 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.73048 $ & $  -0.05700 $ & $   0.04514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.67621 $ & $  -0.01978 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.75889 $ & $  -0.02017 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83355 $ & $   0.02442 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83384 $ & $   0.00782 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.86119 $ & $   0.02212 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.88848 $ & $  -0.00305 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.62325 $ & $   0.02244 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.01878 $ & $  -0.00200 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.67888 $ & $   0.01197 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.76163 $ & $   0.00332 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83630 $ & $  -0.00494 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.89117 $ & $   0.00932 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.62596 $ & $   0.00635 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.86432 $ & $  -0.02082 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83710 $ & $  -0.01936 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.73577 $ & $  -0.02549 $ & $   0.06556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.68156 $ & $   0.00793 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.02201 $ & $  -0.01096 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.76435 $ & $   0.00699 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.83898 $ & $  -0.01001 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.89390 $ & $   0.00438 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.62872 $ & $   0.00216 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.86718 $ & $  -0.00900 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84027 $ & $  -0.01069 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.73860 $ & $  -0.02861 $ & $   0.05837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.68426 $ & $  -0.00351 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.02519 $ & $  -0.01766 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84156 $ & $   0.00244 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.76706 $ & $  -0.01866 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.89664 $ & $  -0.00853 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.63137 $ & $   0.02401 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84305 $ & $  -0.02831 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.68692 $ & $  -0.01145 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84424 $ & $  -0.00203 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.76989 $ & $  -0.01861 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.02826 $ & $   0.01522 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.89936 $ & $  -0.00200 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.63403 $ & $   0.00858 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.87270 $ & $   0.02493 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.68966 $ & $  -0.00513 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84622 $ & $   0.00182 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84688 $ & $  -0.02690 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.90208 $ & $  -0.00472 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.77301 $ & $   0.02688 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.63675 $ & $  -0.00315 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.03144 $ & $  -0.03163 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.87549 $ & $  -0.03545 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.74640 $ & $  -0.04041 $ & $   0.06341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.69235 $ & $   0.00313 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84921 $ & $  -0.01610 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.84945 $ & $  -0.00707 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.90479 $ & $  -0.00160 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.77575 $ & $  -0.00935 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.63945 $ & $  -0.00954 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.03441 $ & $   0.02141 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.87847 $ & $  -0.03406 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.69501 $ & $   0.00360 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.85194 $ & $  -0.02398 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.85211 $ & $  -0.00135 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.90751 $ & $  -0.01441 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.64213 $ & $  -0.00957 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.77852 $ & $  -0.00119 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.75154 $ & $  -0.01984 $ & $   0.06352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.69768 $ & $  -0.00678 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.88144 $ & $   0.03493 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.85502 $ & $   0.00188 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.85508 $ & $  -0.02403 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.91023 $ & $   0.00077 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.64480 $ & $   0.00319 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.78124 $ & $  -0.00580 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.75413 $ & $   0.02299 $ & $   0.05082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.70033 $ & $  -0.00876 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.88421 $ & $  -0.02866 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.85776 $ & $  -0.02247 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.85778 $ & $  -0.01301 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.64755 $ & $   0.00192 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.78393 $ & $   0.01329 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.75675 $ & $  -0.04369 $ & $   0.02789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.91312 $ & $  -0.01048 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.70298 $ & $  -0.00260 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.88701 $ & $  -0.01473 $ & $   0.03485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86042 $ & $   0.01408 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86095 $ & $   0.00680 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.65014 $ & $  -0.00087 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.75936 $ & $   0.03761 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.78669 $ & $  -0.00131 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.91584 $ & $   0.00610 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.70557 $ & $  -0.01254 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.88978 $ & $   0.01176 $ & $   0.02708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86311 $ & $  -0.00219 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.76204 $ & $   0.02572 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.78947 $ & $  -0.00735 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.91856 $ & $   0.00819 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.65315 $ & $  -0.01289 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86447 $ & $  -0.00562 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.70827 $ & $  -0.01272 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.89248 $ & $   0.02918 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86584 $ & $   0.02753 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.76471 $ & $  -0.00859 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.92126 $ & $   0.01196 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.79218 $ & $  -0.00300 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.65583 $ & $  -0.00140 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.71092 $ & $   0.00893 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86751 $ & $  -0.01014 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.86852 $ & $  -0.00334 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.76735 $ & $   0.02625 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.92398 $ & $   0.00941 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.65856 $ & $   0.00430 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.71393 $ & $   0.01988 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87042 $ & $   0.00369 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.79604 $ & $  -0.02991 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87117 $ & $  -0.00429 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.77000 $ & $  -0.04496 $ & $   0.03719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.92665 $ & $   0.01878 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.66123 $ & $  -0.01906 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.71662 $ & $  -0.00866 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.79881 $ & $  -0.01928 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87358 $ & $  -0.00078 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87384 $ & $   0.00688 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.77260 $ & $  -0.01879 $ & $   0.05661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.71839 $ & $  -0.00767 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.92937 $ & $   0.01154 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.66396 $ & $   0.01366 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.71920 $ & $  -0.00100 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.90325 $ & $  -0.03091 $ & $   0.03251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.80149 $ & $  -0.00013 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87650 $ & $   0.00860 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87673 $ & $   0.00730 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72104 $ & $  -0.01340 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.93205 $ & $   0.01393 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.66667 $ & $  -0.02231 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72187 $ & $   0.01045 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.90594 $ & $  -0.02183 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.80420 $ & $   0.01002 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.87918 $ & $  -0.01657 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72365 $ & $   0.01442 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.88004 $ & $   0.01387 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.93477 $ & $  -0.02045 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.66942 $ & $  -0.02895 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72453 $ & $   0.01656 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.80694 $ & $   0.00762 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.90876 $ & $  -0.00174 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.88188 $ & $  -0.00588 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.78066 $ & $  -0.02376 $ & $   0.04342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72621 $ & $   0.02319 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.88270 $ & $  -0.00340 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.93745 $ & $   0.02485 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.67217 $ & $  -0.00241 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72721 $ & $   0.00831 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.80970 $ & $  -0.02028 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.91164 $ & $  -0.01037 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.78325 $ & $  -0.08048 $ & $   0.02512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72887 $ & $  -0.03257 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55123.94010 $ & $   0.00927 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.88577 $ & $   0.01433 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.67486 $ & $   0.01882 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.72986 $ & $  -0.01508 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.81239 $ & $  -0.00229 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.91462 $ & $   0.00568 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.78591 $ & $   0.04939 $ & $   0.03184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73148 $ & $  -0.00215 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.67756 $ & $   0.00394 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.88888 $ & $  -0.01315 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73253 $ & $  -0.02390 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.81545 $ & $   0.00840 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.91749 $ & $  -0.02841 $ & $   0.03832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.78854 $ & $  -0.01524 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73409 $ & $  -0.04464 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.68025 $ & $   0.00016 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73519 $ & $  -0.01923 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.89198 $ & $  -0.01715 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.81820 $ & $  -0.00209 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55110.92022 $ & $   0.02950 $ & $   0.03333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.79118 $ & $  -0.00801 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73672 $ & $   0.00804 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.68301 $ & $  -0.00945 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73783 $ & $  -0.02005 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.89524 $ & $   0.01462 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.82091 $ & $   0.01476 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.79385 $ & $   0.03340 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.73937 $ & $   0.01838 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.68577 $ & $  -0.00137 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74054 $ & $  -0.00261 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.82367 $ & $   0.02007 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.89821 $ & $   0.00436 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.79641 $ & $   0.00085 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74203 $ & $   0.00861 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.68846 $ & $   0.00063 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74317 $ & $  -0.00689 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.79912 $ & $   0.04409 $ & $   0.02631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.82642 $ & $   0.04004 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74465 $ & $  -0.00146 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.90137 $ & $  -0.00957 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.69116 $ & $   0.00201 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74581 $ & $   0.00442 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.80176 $ & $  -0.01813 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.82912 $ & $   0.00218 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74730 $ & $  -0.00033 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.90441 $ & $   0.01391 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74844 $ & $   0.00859 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.69414 $ & $   0.00393 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.80442 $ & $   0.01272 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.74993 $ & $   0.00732 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.83187 $ & $   0.01180 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.72344 $ & $   0.03024 $ & $   0.02945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75107 $ & $   0.00527 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.90768 $ & $  -0.02142 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.69682 $ & $  -0.00857 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.80708 $ & $   0.00595 $ & $   0.03267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75257 $ & $  -0.03265 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.83461 $ & $   0.01730 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.72621 $ & $  -0.05502 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.69949 $ & $   0.00498 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75406 $ & $  -0.01368 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.91114 $ & $  -0.00708 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.80973 $ & $  -0.04537 $ & $   0.04592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75554 $ & $  -0.01039 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.83739 $ & $   0.02370 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.72900 $ & $  -0.01092 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75670 $ & $  -0.01346 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.70223 $ & $   0.00586 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.81239 $ & $   0.03911 $ & $   0.06568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.91427 $ & $  -0.01809 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.83999 $ & $   0.02537 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75819 $ & $   0.00323 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.73179 $ & $  -0.04279 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.75942 $ & $   0.02548 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.70495 $ & $  -0.01149 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76086 $ & $  -0.00469 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.84275 $ & $  -0.00024 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.91740 $ & $  -0.00358 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.73467 $ & $   0.00015 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76208 $ & $   0.00696 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.70773 $ & $   0.02114 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.57866 $ & $   0.00451 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.81796 $ & $   0.00180 $ & $   0.05692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76352 $ & $  -0.00381 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55157.84545 $ & $   0.00071 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.92057 $ & $  -0.00292 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76480 $ & $   0.01401 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.73761 $ & $   0.03024 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.58133 $ & $   0.00643 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.71043 $ & $  -0.00782 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76612 $ & $   0.00299 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.69191 $ & $   0.00976 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.92378 $ & $   0.00384 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76742 $ & $   0.02008 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.71311 $ & $  -0.00549 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.58407 $ & $  -0.01491 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.74047 $ & $   0.01964 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.76885 $ & $   0.00786 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.69469 $ & $   0.00060 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77011 $ & $  -0.01716 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.71577 $ & $  -0.01900 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.58670 $ & $   0.01321 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.92689 $ & $  -0.00812 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.74327 $ & $   0.01035 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.82574 $ & $   0.01960 $ & $   0.06547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77152 $ & $   0.01150 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.69745 $ & $  -0.00758 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77281 $ & $   0.00716 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.71848 $ & $   0.00350 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.58948 $ & $  -0.03053 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.74620 $ & $  -0.00056 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.93014 $ & $  -0.00032 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77423 $ & $  -0.00628 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.70020 $ & $   0.01077 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77542 $ & $  -0.00333 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.59208 $ & $  -0.00346 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.72118 $ & $   0.02309 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.74922 $ & $   0.00701 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.93320 $ & $   0.00099 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77690 $ & $   0.00702 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.70295 $ & $  -0.00852 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77815 $ & $   0.02552 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.72376 $ & $  -0.00705 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.59484 $ & $   0.01433 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.83350 $ & $   0.02729 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.77959 $ & $   0.01811 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.75236 $ & $  -0.01604 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.93632 $ & $  -0.00066 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.70569 $ & $  -0.00402 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78079 $ & $   0.00972 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.72634 $ & $  -0.00764 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.59773 $ & $   0.01024 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.83613 $ & $   0.02130 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78225 $ & $   0.00389 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.75523 $ & $   0.03115 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.70838 $ & $   0.02080 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.93945 $ & $   0.00067 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78346 $ & $   0.00544 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.72904 $ & $  -0.00703 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.60053 $ & $   0.00750 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.83881 $ & $  -0.02011 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78493 $ & $  -0.00757 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.71096 $ & $  -0.01505 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.75837 $ & $   0.03708 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78614 $ & $   0.01512 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.94260 $ & $  -0.00516 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.73179 $ & $  -0.00151 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.60325 $ & $   0.00202 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.84144 $ & $  -0.02667 $ & $   0.03152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78761 $ & $   0.00561 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.71351 $ & $  -0.01465 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.76133 $ & $   0.02256 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.78882 $ & $   0.00489 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.73480 $ & $   0.00382 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.94582 $ & $   0.00743 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.60596 $ & $  -0.00332 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79029 $ & $   0.01538 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.71629 $ & $  -0.00817 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.76421 $ & $   0.00973 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79154 $ & $  -0.01442 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.73752 $ & $  -0.00962 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.60879 $ & $   0.00717 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.94902 $ & $  -0.01702 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79293 $ & $   0.02137 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.71904 $ & $   0.01027 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79452 $ & $   0.00982 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.76738 $ & $  -0.00208 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.74022 $ & $   0.00488 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.61147 $ & $  -0.00017 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.95205 $ & $  -0.00072 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79595 $ & $   0.01241 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.72180 $ & $  -0.01089 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79716 $ & $   0.00587 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.85189 $ & $   0.00941 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.74289 $ & $   0.00418 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.77041 $ & $   0.00718 $ & $   0.03159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.61420 $ & $   0.00789 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79865 $ & $  -0.01183 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.95515 $ & $  -0.00988 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.72456 $ & $   0.00118 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.79978 $ & $   0.00193 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.85456 $ & $  -0.03817 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.74560 $ & $   0.00456 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.61679 $ & $   0.00794 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.77322 $ & $   0.01671 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80138 $ & $  -0.00078 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.72729 $ & $  -0.01570 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.95865 $ & $  -0.00304 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80246 $ & $  -0.00929 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.74832 $ & $   0.00312 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.85753 $ & $  -0.02420 $ & $   0.05436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.77623 $ & $  -0.02457 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.61993 $ & $   0.02345 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80409 $ & $   0.01117 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.73003 $ & $   0.00566 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80509 $ & $   0.02257 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.96164 $ & $   0.01006 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.75105 $ & $  -0.01656 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55144.86017 $ & $   0.00327 $ & $   0.03366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.62260 $ & $   0.00404 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.77932 $ & $  -0.01709 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80678 $ & $  -0.00161 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.73300 $ & $   0.01381 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80776 $ & $  -0.00206 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.75374 $ & $  -0.00090 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.96490 $ & $   0.02002 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.62519 $ & $  -0.00331 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.80947 $ & $   0.00246 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.78249 $ & $  -0.01899 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.73571 $ & $   0.00936 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81040 $ & $   0.00904 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.75644 $ & $  -0.03461 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.62798 $ & $  -0.02713 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.96810 $ & $  -0.01925 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81219 $ & $   0.00988 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.78542 $ & $  -0.02554 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.73842 $ & $  -0.00770 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81302 $ & $   0.03161 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.75912 $ & $   0.01528 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.63073 $ & $  -0.01478 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.97075 $ & $  -0.02473 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81490 $ & $   0.01243 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.78836 $ & $   0.03618 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.74115 $ & $   0.00958 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81570 $ & $   0.00117 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.76182 $ & $   0.02260 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.63341 $ & $   0.02104 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.97380 $ & $   0.02927 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81765 $ & $   0.02096 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.81835 $ & $  -0.01307 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.74388 $ & $   0.00594 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.79141 $ & $   0.01936 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.76450 $ & $  -0.01135 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.63608 $ & $   0.00424 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.82036 $ & $  -0.00823 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.97678 $ & $  -0.00418 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.82097 $ & $  -0.02238 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.74663 $ & $   0.00401 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.79433 $ & $  -0.01176 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.76723 $ & $  -0.01726 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.63905 $ & $  -0.00700 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.82308 $ & $  -0.00063 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.97993 $ & $  -0.01706 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.82366 $ & $   0.00508 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.74932 $ & $   0.00203 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.76989 $ & $   0.02744 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.79734 $ & $   0.00362 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.64174 $ & $  -0.02869 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.82579 $ & $   0.01720 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.75207 $ & $   0.01230 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.98308 $ & $   0.00693 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.77261 $ & $   0.00201 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.80022 $ & $  -0.00310 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.64447 $ & $   0.01096 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.82848 $ & $  -0.00770 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.75482 $ & $  -0.01740 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.98618 $ & $  -0.01092 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.77565 $ & $   0.00124 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.80308 $ & $  -0.00717 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.64716 $ & $   0.00514 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.83117 $ & $  -0.00796 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.75755 $ & $   0.01962 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.98927 $ & $   0.01257 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.77841 $ & $  -0.00363 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.80593 $ & $   0.01715 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.64994 $ & $   0.00671 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.83389 $ & $   0.00498 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.76030 $ & $   0.00210 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.78108 $ & $  -0.00061 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.99249 $ & $  -0.00278 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.65269 $ & $  -0.00958 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.83686 $ & $   0.01209 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.76300 $ & $  -0.00867 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.78385 $ & $   0.01325 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.65540 $ & $   0.00457 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.81201 $ & $  -0.01869 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.99576 $ & $   0.00720 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.83956 $ & $   0.01463 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.76568 $ & $   0.01963 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.78659 $ & $   0.02434 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.65821 $ & $   0.00511 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.84220 $ & $  -0.02173 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.81501 $ & $  -0.00719 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.99883 $ & $   0.01793 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.76843 $ & $   0.00769 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.78930 $ & $  -0.00583 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.84489 $ & $  -0.01691 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.66145 $ & $   0.00287 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.81807 $ & $  -0.02991 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.00194 $ & $  -0.00868 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.77111 $ & $  -0.00740 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.79203 $ & $  -0.00028 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.84759 $ & $  -0.00534 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.66414 $ & $  -0.00708 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.82088 $ & $   0.00174 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.61026 $ & $   0.02559 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.77415 $ & $  -0.03357 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.79470 $ & $   0.00816 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.85030 $ & $  -0.02319 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.66688 $ & $  -0.01236 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.82359 $ & $  -0.00154 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.61310 $ & $  -0.00862 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.77690 $ & $   0.01179 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.79741 $ & $  -0.01175 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.00847 $ & $  -0.00071 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.85295 $ & $   0.01340 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.66954 $ & $  -0.00805 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.82663 $ & $  -0.04583 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.61582 $ & $  -0.01759 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.77958 $ & $   0.00611 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.80019 $ & $  -0.01598 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.01151 $ & $   0.00917 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.85566 $ & $  -0.00688 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.67238 $ & $  -0.00369 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.78214 $ & $  -0.01262 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.61873 $ & $   0.01958 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.82965 $ & $   0.00080 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.80280 $ & $   0.00003 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.01452 $ & $   0.01005 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.85837 $ & $  -0.00408 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.67504 $ & $  -0.03009 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55178.78482 $ & $  -0.01983 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.62141 $ & $  -0.01253 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.83251 $ & $   0.02010 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.80549 $ & $   0.00030 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.86106 $ & $   0.01042 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.67769 $ & $   0.00168 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.62408 $ & $   0.02402 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.83535 $ & $  -0.03080 $ & $   0.04197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.80827 $ & $   0.00912 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.86376 $ & $  -0.01009 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.68036 $ & $   0.02287 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.62682 $ & $   0.01714 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.83808 $ & $  -0.01423 $ & $   0.03101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.81093 $ & $   0.01545 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.86644 $ & $  -0.00500 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.68314 $ & $  -0.02794 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.62971 $ & $   0.00417 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.81353 $ & $   0.01379 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.84086 $ & $   0.00552 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.86914 $ & $  -0.00431 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.68585 $ & $  -0.01847 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.63241 $ & $  -0.01204 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.84353 $ & $   0.02446 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.81657 $ & $   0.01723 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.87185 $ & $   0.02725 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.68851 $ & $  -0.00656 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.63513 $ & $  -0.02184 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.81926 $ & $  -0.00559 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.84659 $ & $   0.03780 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.87453 $ & $   0.00262 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.69143 $ & $  -0.01723 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.63793 $ & $   0.00760 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.82194 $ & $  -0.01201 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.84955 $ & $  -0.02367 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.87755 $ & $   0.02206 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.69409 $ & $   0.02935 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.64075 $ & $   0.00164 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.82463 $ & $  -0.00159 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.85245 $ & $   0.02016 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.88023 $ & $  -0.02774 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.69680 $ & $   0.00326 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.64350 $ & $   0.01047 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.82731 $ & $   0.01043 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.88288 $ & $  -0.00888 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.85571 $ & $  -0.01833 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.69953 $ & $  -0.01856 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.64626 $ & $   0.01671 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.82998 $ & $  -0.00980 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.88556 $ & $   0.00737 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.85862 $ & $   0.02685 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.70268 $ & $  -0.00421 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.73076 $ & $  -0.05848 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.83266 $ & $   0.01338 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.64905 $ & $  -0.00714 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.88825 $ & $  -0.00350 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.70535 $ & $   0.00924 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.86173 $ & $  -0.01383 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.73332 $ & $   0.01881 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.83538 $ & $   0.00442 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.65215 $ & $   0.01957 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.70724 $ & $   0.00191 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.89098 $ & $   0.01230 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.70802 $ & $   0.00093 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.86477 $ & $  -0.01042 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.73596 $ & $   0.01283 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.83806 $ & $  -0.02216 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.65485 $ & $   0.00859 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.70992 $ & $   0.00010 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.89363 $ & $   0.00772 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71080 $ & $  -0.00551 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.73859 $ & $   0.01067 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.86785 $ & $  -0.01769 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.84075 $ & $  -0.00021 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.65755 $ & $   0.02036 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71257 $ & $   0.00809 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.89635 $ & $   0.01675 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71372 $ & $   0.00831 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.74123 $ & $  -0.01455 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.84342 $ & $   0.01015 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.87088 $ & $   0.01014 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.66024 $ & $  -0.00877 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71525 $ & $  -0.00901 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.89908 $ & $   0.00574 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71631 $ & $  -0.01706 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.74386 $ & $  -0.00762 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.84607 $ & $   0.01388 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.66294 $ & $   0.00923 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.87387 $ & $  -0.01671 $ & $   0.02626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71794 $ & $   0.04221 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.90166 $ & $   0.00914 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.71896 $ & $  -0.03820 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.74646 $ & $  -0.02965 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.84876 $ & $   0.01400 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.66562 $ & $   0.01946 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72060 $ & $  -0.02061 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.90435 $ & $  -0.02204 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72162 $ & $  -0.00576 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.74907 $ & $   0.03991 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.85147 $ & $  -0.00379 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.66828 $ & $  -0.00217 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72326 $ & $  -0.02821 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.90702 $ & $  -0.01517 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.87981 $ & $  -0.00269 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72441 $ & $   0.01438 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.75169 $ & $   0.01584 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.85416 $ & $   0.00078 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.67096 $ & $   0.02171 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72598 $ & $  -0.00043 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.90964 $ & $   0.01419 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.88272 $ & $  -0.02104 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.75431 $ & $  -0.01912 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72705 $ & $   0.01436 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.85724 $ & $   0.02866 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.67384 $ & $  -0.00048 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.91233 $ & $  -0.00542 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72870 $ & $   0.00699 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.88557 $ & $   0.04194 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.75691 $ & $  -0.02696 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.72972 $ & $  -0.05137 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.85998 $ & $   0.01922 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.67658 $ & $   0.01867 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.91503 $ & $  -0.00629 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73142 $ & $   0.03126 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.88848 $ & $  -0.01494 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.75954 $ & $  -0.01128 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73242 $ & $  -0.01284 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.86264 $ & $   0.00406 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.67932 $ & $   0.03679 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73410 $ & $   0.01949 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.91806 $ & $   0.02556 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.76207 $ & $  -0.02443 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.89146 $ & $   0.01887 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73523 $ & $  -0.00990 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.86535 $ & $  -0.00684 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73663 $ & $   0.01365 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.68212 $ & $   0.00920 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.92071 $ & $  -0.02976 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55139.76472 $ & $  -0.00382 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73787 $ & $   0.00260 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.89449 $ & $  -0.04684 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.86811 $ & $  -0.01186 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.73937 $ & $  -0.01867 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.68486 $ & $   0.01815 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.92340 $ & $   0.02195 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74066 $ & $   0.01497 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.89739 $ & $  -0.01103 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.87082 $ & $  -0.01028 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74209 $ & $  -0.01299 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.68762 $ & $  -0.01963 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.92607 $ & $   0.01002 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74382 $ & $   0.00821 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.90061 $ & $  -0.04738 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.87348 $ & $  -0.00564 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74482 $ & $   0.01438 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.69045 $ & $   0.00538 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.92879 $ & $  -0.00972 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74651 $ & $  -0.01950 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.87624 $ & $   0.02152 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.90357 $ & $   0.01331 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74771 $ & $   0.01869 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.93145 $ & $  -0.00779 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.69356 $ & $  -0.01009 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.74922 $ & $   0.01999 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.87897 $ & $   0.00981 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.90654 $ & $   0.00158 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75043 $ & $  -0.01215 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.93411 $ & $   0.00725 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.69626 $ & $   0.00116 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75191 $ & $  -0.00657 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.88175 $ & $  -0.00631 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.90951 $ & $   0.00661 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.93679 $ & $   0.01280 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75316 $ & $  -0.01368 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.69896 $ & $   0.00814 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75479 $ & $   0.04187 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.88443 $ & $  -0.00629 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75574 $ & $  -0.00401 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.93951 $ & $  -0.00901 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.91251 $ & $  -0.03754 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.70195 $ & $  -0.00520 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75744 $ & $   0.00763 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.88714 $ & $   0.00361 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.75841 $ & $  -0.00380 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.94216 $ & $  -0.00164 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.91544 $ & $   0.01667 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.70464 $ & $   0.00979 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76023 $ & $   0.02826 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.88981 $ & $  -0.01167 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76112 $ & $  -0.01882 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.94482 $ & $   0.02027 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.70740 $ & $   0.00181 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.91838 $ & $  -0.02124 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76293 $ & $  -0.01391 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.89252 $ & $  -0.02206 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76384 $ & $  -0.00004 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.94751 $ & $  -0.03573 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.71029 $ & $  -0.00190 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.92135 $ & $  -0.00058 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76570 $ & $   0.00570 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55092.89522 $ & $  -0.03006 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76643 $ & $   0.00118 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.95018 $ & $  -0.00440 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.71305 $ & $  -0.00787 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.92435 $ & $  -0.02374 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76843 $ & $  -0.02949 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.76916 $ & $   0.00265 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.95288 $ & $  -0.00663 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.71577 $ & $   0.00335 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.92738 $ & $   0.00196 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77110 $ & $   0.00712 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77189 $ & $  -0.01272 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55118.95555 $ & $   0.03737 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.71851 $ & $  -0.00392 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77402 $ & $  -0.03187 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.93039 $ & $   0.02269 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77460 $ & $   0.00934 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.72130 $ & $  -0.01470 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77679 $ & $  -0.02578 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.93335 $ & $  -0.00388 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77732 $ & $   0.01269 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.72411 $ & $   0.00371 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.77951 $ & $  -0.01518 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.93627 $ & $   0.00642 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78002 $ & $   0.01171 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.72682 $ & $   0.01830 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78226 $ & $  -0.00742 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78261 $ & $   0.01300 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.93929 $ & $   0.02236 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.72975 $ & $  -0.02140 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78533 $ & $   0.01494 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78543 $ & $  -0.02074 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.94225 $ & $   0.02383 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.73245 $ & $  -0.00431 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78811 $ & $  -0.01966 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.78836 $ & $  -0.00957 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.94542 $ & $   0.02237 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.73559 $ & $   0.01044 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79076 $ & $   0.00557 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79098 $ & $   0.00731 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.94833 $ & $   0.02913 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.73834 $ & $   0.02737 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79365 $ & $  -0.01376 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79371 $ & $  -0.00068 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.95121 $ & $   0.02733 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.74103 $ & $   0.01603 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79636 $ & $  -0.00526 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79637 $ & $   0.01013 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.95423 $ & $   0.05136 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.74386 $ & $  -0.02268 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79904 $ & $  -0.00326 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.79909 $ & $  -0.00089 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.95692 $ & $  -0.01556 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.59034 $ & $  -0.01804 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.74673 $ & $  -0.01039 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.80178 $ & $   0.00321 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.80179 $ & $   0.03282 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.95995 $ & $  -0.02048 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.74942 $ & $   0.02080 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.59312 $ & $   0.00905 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.80450 $ & $   0.00209 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.96280 $ & $  -0.00632 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.75217 $ & $   0.00655 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.59611 $ & $   0.01049 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.80720 $ & $  -0.00113 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.96569 $ & $  -0.04577 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.75498 $ & $  -0.01865 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.59885 $ & $  -0.00292 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.80977 $ & $  -0.00772 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.75769 $ & $   0.01403 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.96860 $ & $  -0.01281 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.60155 $ & $  -0.00452 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.81250 $ & $   0.00762 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.81522 $ & $  -0.01349 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.76073 $ & $  -0.01677 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.60452 $ & $  -0.00460 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.81794 $ & $   0.00887 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.76346 $ & $   0.00065 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.60724 $ & $   0.02071 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.69042 $ & $  -0.00976 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.82066 $ & $  -0.01202 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.76619 $ & $  -0.00613 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.97718 $ & $  -0.01585 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.61002 $ & $   0.00594 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.69321 $ & $   0.01936 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.82320 $ & $  -0.00396 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.76905 $ & $  -0.00940 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.98007 $ & $   0.02331 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.61311 $ & $   0.01162 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.69595 $ & $   0.00034 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.82593 $ & $   0.02291 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.77181 $ & $   0.03798 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.98303 $ & $   0.01329 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.61585 $ & $   0.01427 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.69864 $ & $   0.01521 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.82895 $ & $  -0.02245 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.77454 $ & $   0.02409 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.61853 $ & $   0.01376 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.98586 $ & $  -0.05467 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.70136 $ & $   0.00192 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.83167 $ & $   0.00437 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.77768 $ & $  -0.00230 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.62155 $ & $  -0.00554 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.98904 $ & $   0.00807 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.70407 $ & $   0.01561 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.83439 $ & $   0.00084 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.78036 $ & $   0.01154 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.62416 $ & $   0.01331 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55105.99187 $ & $   0.02110 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.70680 $ & $   0.00146 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.55165 $ & $   0.00428 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.83711 $ & $   0.00082 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.78308 $ & $  -0.02540 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.62688 $ & $   0.00630 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.70954 $ & $  -0.03150 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.83982 $ & $   0.01075 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.55439 $ & $  -0.01238 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.78602 $ & $  -0.01839 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.62989 $ & $   0.01570 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.71226 $ & $   0.00143 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.84254 $ & $   0.01784 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.55709 $ & $  -0.00497 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.78890 $ & $  -0.01317 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.63289 $ & $   0.01037 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.71502 $ & $  -0.02491 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.55972 $ & $  -0.02423 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.84526 $ & $  -0.00910 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.79161 $ & $   0.00717 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.63566 $ & $   0.01454 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.71777 $ & $   0.00080 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.56235 $ & $   0.00772 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.84786 $ & $  -0.01554 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.79449 $ & $   0.01120 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.63865 $ & $  -0.00345 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.72051 $ & $  -0.01040 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.56503 $ & $  -0.00526 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.85058 $ & $   0.00558 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.79720 $ & $   0.00005 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.72324 $ & $  -0.02449 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.64143 $ & $   0.00208 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.56770 $ & $   0.00331 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.85329 $ & $   0.01308 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.79991 $ & $   0.00278 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.72595 $ & $   0.00242 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.64432 $ & $  -0.00036 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.57040 $ & $  -0.00178 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.85601 $ & $   0.01169 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.80277 $ & $  -0.00213 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.72869 $ & $  -0.00226 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.64731 $ & $   0.02394 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.57311 $ & $   0.01656 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.85872 $ & $  -0.00526 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.80550 $ & $   0.01182 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.73175 $ & $   0.01724 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.65007 $ & $   0.01089 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.57568 $ & $   0.00852 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.86142 $ & $   0.00449 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.80810 $ & $  -0.02184 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.55063 $ & $   0.01783 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.73444 $ & $   0.00656 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.65288 $ & $  -0.01086 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.57839 $ & $  -0.01856 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.86410 $ & $   0.01527 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.81101 $ & $   0.01078 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.55327 $ & $   0.01392 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.73706 $ & $  -0.00689 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.58106 $ & $  -0.00421 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.65574 $ & $   0.00829 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.86682 $ & $   0.01366 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.81375 $ & $  -0.00302 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.55591 $ & $   0.01831 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.73979 $ & $   0.01741 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.58373 $ & $   0.00215 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.65853 $ & $   0.02846 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.86978 $ & $   0.01235 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.81664 $ & $  -0.00871 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.55856 $ & $   0.01027 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.74252 $ & $   0.00318 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.58638 $ & $  -0.00502 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.66149 $ & $  -0.01338 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.87249 $ & $  -0.00840 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.56118 $ & $   0.01850 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.74524 $ & $   0.01439 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.81979 $ & $   0.01256 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.58904 $ & $   0.02190 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.60948 $ & $   0.00399 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.87522 $ & $   0.01923 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.66436 $ & $   0.00454 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.56378 $ & $   0.01970 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.82244 $ & $   0.01063 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.74793 $ & $   0.00111 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.59200 $ & $   0.00173 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.61214 $ & $  -0.00535 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.87779 $ & $   0.01894 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.66717 $ & $  -0.00377 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.56644 $ & $  -0.00065 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.75062 $ & $   0.00520 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.82520 $ & $  -0.00030 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.59469 $ & $  -0.01661 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.61484 $ & $   0.02278 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.88038 $ & $  -0.01056 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.66988 $ & $  -0.00756 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.56911 $ & $   0.01151 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.75338 $ & $  -0.01645 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.82813 $ & $   0.00548 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.59733 $ & $  -0.00712 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.61751 $ & $  -0.00050 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.88305 $ & $   0.02362 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.67269 $ & $  -0.00968 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.57172 $ & $  -0.01155 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.75612 $ & $  -0.03569 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.59991 $ & $   0.00006 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83091 $ & $   0.00192 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.62017 $ & $   0.00865 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.88576 $ & $   0.00421 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.57437 $ & $   0.00701 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.67624 $ & $   0.00059 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.75881 $ & $  -0.00190 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.60259 $ & $   0.01508 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83368 $ & $   0.00108 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.62284 $ & $   0.01285 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.88849 $ & $   0.00371 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83399 $ & $   0.00121 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.57703 $ & $   0.01908 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.67904 $ & $  -0.00632 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.76155 $ & $   0.00817 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.60526 $ & $   0.00365 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.62555 $ & $   0.01452 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83648 $ & $  -0.00703 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.89120 $ & $   0.00156 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83702 $ & $  -0.00478 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.57967 $ & $  -0.05345 $ & $   0.02377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.68174 $ & $  -0.00294 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.76423 $ & $  -0.00815 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.60792 $ & $   0.00951 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83906 $ & $   0.00307 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.62823 $ & $   0.00817 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.89392 $ & $   0.02471 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.83995 $ & $  -0.04027 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.58238 $ & $  -0.04005 $ & $   0.02609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.68454 $ & $  -0.01897 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.61056 $ & $   0.01710 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.76695 $ & $   0.00251 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.63080 $ & $  -0.01127 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.84178 $ & $  -0.00412 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.89646 $ & $   0.01719 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.84282 $ & $   0.03611 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.58504 $ & $   0.02359 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.68736 $ & $   0.00220 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.61324 $ & $  -0.00939 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.76968 $ & $  -0.02213 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.63348 $ & $   0.00848 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.89918 $ & $   0.01211 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.84465 $ & $   0.01313 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.84574 $ & $  -0.00845 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.69020 $ & $  -0.00298 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.61591 $ & $  -0.00973 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.63620 $ & $   0.00557 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.77260 $ & $  -0.00643 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.90185 $ & $   0.01568 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.84737 $ & $   0.00172 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.59054 $ & $   0.02155 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.84872 $ & $   0.00049 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.61859 $ & $  -0.00475 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.69327 $ & $   0.01430 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.63886 $ & $   0.02576 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.77527 $ & $  -0.00734 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.90457 $ & $  -0.01890 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85024 $ & $   0.00713 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85172 $ & $   0.00694 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.62123 $ & $  -0.00155 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.69604 $ & $  -0.00663 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.64154 $ & $   0.00986 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.77801 $ & $  -0.01550 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.90724 $ & $   0.01694 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85295 $ & $  -0.00086 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.59572 $ & $  -0.00106 $ & $   0.02913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85474 $ & $  -0.01461 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.62391 $ & $  -0.00101 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.64413 $ & $   0.01654 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.69875 $ & $   0.01016 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.78074 $ & $  -0.00275 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85566 $ & $  -0.00741 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.91026 $ & $   0.00172 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.62659 $ & $   0.02371 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.64670 $ & $   0.01312 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85768 $ & $   0.00268 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.78349 $ & $   0.01345 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.70186 $ & $   0.00994 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.91298 $ & $  -0.00801 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.85849 $ & $   0.00878 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.60096 $ & $   0.02279 $ & $   0.02865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.62924 $ & $   0.00003 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.64974 $ & $   0.02196 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86068 $ & $   0.02036 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.78618 $ & $   0.00649 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.70459 $ & $   0.00314 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.91572 $ & $  -0.01721 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86164 $ & $   0.02317 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.60357 $ & $  -0.06916 $ & $   0.02951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.63222 $ & $   0.02679 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.78878 $ & $  -0.00553 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.65246 $ & $  -0.00426 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.70730 $ & $  -0.00759 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86366 $ & $   0.01705 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.91844 $ & $  -0.01059 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.60619 $ & $  -0.02747 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86443 $ & $   0.00201 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.63486 $ & $   0.04201 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.79151 $ & $  -0.02835 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.65518 $ & $  -0.01945 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.92104 $ & $   0.02859 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.71036 $ & $  -0.00403 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86687 $ & $   0.02985 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.60878 $ & $  -0.04495 $ & $   0.02592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86721 $ & $   0.00224 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.63755 $ & $   0.01450 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.65786 $ & $  -0.00975 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.79424 $ & $  -0.00824 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.92376 $ & $  -0.02303 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.71311 $ & $  -0.00568 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.61139 $ & $  -0.04225 $ & $   0.03021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.86996 $ & $   0.01061 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.87002 $ & $  -0.01073 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.64022 $ & $   0.03240 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.66051 $ & $  -0.00700 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.79692 $ & $  -0.01010 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.92640 $ & $   0.01206 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.61400 $ & $   0.01186 $ & $   0.03061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.71589 $ & $   0.00328 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.87292 $ & $   0.04365 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.87353 $ & $  -0.01232 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.71719 $ & $   0.02594 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.64292 $ & $   0.01162 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.66326 $ & $   0.00656 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.79964 $ & $   0.00515 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.92908 $ & $   0.02472 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.61665 $ & $  -0.02029 $ & $   0.03121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.71919 $ & $  -0.00504 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.71988 $ & $   0.00558 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.64554 $ & $   0.01566 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.87664 $ & $   0.00383 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.66591 $ & $  -0.01355 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.80232 $ & $   0.00387 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55126.93175 $ & $   0.01137 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.61924 $ & $  -0.05317 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.72177 $ & $  -0.00720 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.72254 $ & $  -0.00606 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.80490 $ & $   0.00484 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.66862 $ & $  -0.00715 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.87979 $ & $  -0.01022 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.72452 $ & $   0.02708 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.72517 $ & $  -0.00551 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.80762 $ & $  -0.00702 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.67127 $ & $  -0.00278 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.62445 $ & $   0.03757 $ & $   0.03314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.88293 $ & $  -0.00024 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.72765 $ & $   0.00871 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.72789 $ & $   0.01438 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.67385 $ & $  -0.03393 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.81036 $ & $  -0.01764 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.88600 $ & $  -0.00427 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73035 $ & $   0.02412 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73063 $ & $  -0.00591 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.67657 $ & $  -0.01249 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.81341 $ & $   0.00504 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.62997 $ & $   0.00896 $ & $   0.03099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.88915 $ & $   0.00941 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73298 $ & $   0.00386 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73336 $ & $  -0.01448 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.67923 $ & $  -0.00462 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.81606 $ & $  -0.03174 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.63260 $ & $   0.04774 $ & $   0.03082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.89233 $ & $   0.03235 $ & $   0.03132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73606 $ & $  -0.00605 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73609 $ & $  -0.01773 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.68193 $ & $   0.00637 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.81878 $ & $   0.00137 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.63521 $ & $  -0.02273 $ & $   0.03242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73878 $ & $   0.00581 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.73883 $ & $   0.00926 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.68452 $ & $  -0.01604 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.89545 $ & $   0.01123 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.63782 $ & $   0.01465 $ & $   0.03620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.82145 $ & $   0.02785 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74148 $ & $   0.01133 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74153 $ & $  -0.01695 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.68724 $ & $   0.00420 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.64045 $ & $  -0.05300 $ & $   0.03007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.82417 $ & $  -0.01628 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74420 $ & $   0.02394 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.69012 $ & $  -0.01709 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74471 $ & $   0.01036 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.90115 $ & $  -0.00213 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.64307 $ & $  -0.05976 $ & $   0.03178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.82689 $ & $  -0.01229 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74697 $ & $   0.00573 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.69270 $ & $   0.00412 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74741 $ & $  -0.00540 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.64569 $ & $  -0.04639 $ & $   0.03640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.82956 $ & $  -0.01083 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.90417 $ & $   0.00195 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.74973 $ & $  -0.01510 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.69539 $ & $  -0.01242 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75010 $ & $   0.01361 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.83227 $ & $  -0.04064 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.90739 $ & $   0.00946 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75247 $ & $   0.00408 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.69804 $ & $  -0.02040 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75314 $ & $  -0.02783 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.83498 $ & $   0.02521 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.91048 $ & $  -0.00210 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.70070 $ & $  -0.02700 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75554 $ & $  -0.00686 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55160.83766 $ & $  -0.00799 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75591 $ & $   0.00115 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.91344 $ & $   0.02006 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.70335 $ & $   0.00346 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75813 $ & $   0.00824 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.75860 $ & $   0.00261 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.73268 $ & $  -0.03372 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.91652 $ & $  -0.00357 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.57688 $ & $  -0.01197 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.70604 $ & $   0.00371 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76071 $ & $   0.00124 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76190 $ & $  -0.00772 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.73527 $ & $  -0.00860 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.66140 $ & $  -0.06215 $ & $   0.03747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.70873 $ & $  -0.00663 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76346 $ & $   0.00842 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.57990 $ & $   0.00210 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.92000 $ & $   0.02932 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76469 $ & $   0.01727 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.73787 $ & $  -0.02783 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76621 $ & $  -0.00706 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.92316 $ & $  -0.00996 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.58317 $ & $   0.01553 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.69246 $ & $   0.00516 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76748 $ & $  -0.00111 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.74047 $ & $  -0.00650 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.76894 $ & $  -0.02390 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.58602 $ & $  -0.00500 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.69524 $ & $   0.00709 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.92621 $ & $  -0.04390 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.74313 $ & $  -0.02569 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77056 $ & $   0.00429 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77148 $ & $   0.02868 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.69793 $ & $  -0.02349 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.58902 $ & $   0.00529 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.92919 $ & $   0.01700 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.74574 $ & $   0.00168 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77330 $ & $  -0.02936 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.67214 $ & $  -0.01384 $ & $   0.03995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77426 $ & $  -0.01879 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.70053 $ & $  -0.00391 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.59205 $ & $  -0.01742 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.74843 $ & $  -0.01113 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.93211 $ & $   0.00054 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77600 $ & $   0.01947 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.67472 $ & $  -0.00470 $ & $   0.04187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77706 $ & $   0.01757 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.70323 $ & $   0.01299 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.75108 $ & $  -0.00895 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.59481 $ & $  -0.02193 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.93528 $ & $   0.00118 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77912 $ & $  -0.00217 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.77986 $ & $   0.00379 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.72575 $ & $  -0.01094 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.70597 $ & $  -0.01824 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.75368 $ & $   0.01969 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.59769 $ & $   0.02276 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.78189 $ & $   0.00145 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.78263 $ & $  -0.00353 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.72867 $ & $   0.01446 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.70870 $ & $  -0.00589 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.75628 $ & $   0.01155 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.60056 $ & $   0.01296 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.78476 $ & $   0.01086 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.78530 $ & $   0.00053 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.71143 $ & $   0.00994 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.73156 $ & $  -0.03991 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.75920 $ & $   0.03534 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.60345 $ & $   0.00251 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.78751 $ & $   0.02882 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.78805 $ & $  -0.00658 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.71410 $ & $  -0.00238 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.73446 $ & $  -0.02916 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.76181 $ & $   0.02415 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.57839 $ & $   0.01764 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.60648 $ & $  -0.01430 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79037 $ & $  -0.02510 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79082 $ & $   0.00159 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.71682 $ & $   0.00921 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.76453 $ & $   0.01515 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.58103 $ & $  -0.02333 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.73748 $ & $   0.00067 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.69055 $ & $   0.00357 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.60921 $ & $   0.01432 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79327 $ & $   0.03984 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79361 $ & $  -0.00893 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.71954 $ & $   0.00553 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.95045 $ & $  -0.00204 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.76718 $ & $   0.01057 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.58372 $ & $   0.01146 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.74041 $ & $   0.00912 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.69330 $ & $   0.00267 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.61210 $ & $  -0.00522 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79608 $ & $  -0.01668 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79670 $ & $   0.00476 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.72225 $ & $  -0.01891 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.95340 $ & $   0.00459 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.76983 $ & $  -0.00896 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.58637 $ & $  -0.01885 $ & $   0.02844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.69595 $ & $  -0.00168 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.74333 $ & $  -0.00231 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.61492 $ & $  -0.00383 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79898 $ & $   0.00990 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.72498 $ & $  -0.00032 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.79953 $ & $  -0.01058 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.77247 $ & $  -0.00553 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.58904 $ & $  -0.01854 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.69860 $ & $   0.03613 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.74633 $ & $  -0.00633 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.61789 $ & $   0.00389 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.80175 $ & $   0.03703 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.80212 $ & $  -0.01504 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.72760 $ & $   0.00016 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.77516 $ & $   0.00028 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.70116 $ & $  -0.00133 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.74945 $ & $  -0.01567 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.62103 $ & $   0.00721 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.73019 $ & $   0.00559 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.80489 $ & $  -0.00658 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.77781 $ & $  -0.01926 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.80522 $ & $  -0.01567 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.70382 $ & $  -0.01417 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.75247 $ & $   0.01563 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.80758 $ & $  -0.00977 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.78046 $ & $   0.02196 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.73323 $ & $  -0.00734 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.62419 $ & $   0.01417 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.59709 $ & $   0.01869 $ & $   0.04826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.80803 $ & $  -0.00954 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.70653 $ & $   0.00403 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.75521 $ & $   0.01082 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.78308 $ & $   0.01036 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81038 $ & $   0.02416 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.73596 $ & $  -0.04093 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.62690 $ & $  -0.01591 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.59973 $ & $   0.00158 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81073 $ & $   0.00352 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.70916 $ & $   0.02323 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.75832 $ & $  -0.01079 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.78577 $ & $  -0.00407 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81307 $ & $   0.00779 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.73867 $ & $  -0.01161 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.60239 $ & $   0.00288 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.62979 $ & $  -0.00761 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81345 $ & $  -0.00182 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.71184 $ & $  -0.00062 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76031 $ & $   0.00346 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.97125 $ & $   0.00974 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.78845 $ & $   0.03469 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81584 $ & $   0.00585 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.74141 $ & $  -0.01763 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.60508 $ & $   0.01132 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76145 $ & $   0.00003 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.63261 $ & $  -0.00778 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81637 $ & $  -0.00663 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.71457 $ & $   0.02418 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76301 $ & $   0.01599 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.79114 $ & $  -0.01233 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.60766 $ & $   0.01957 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.81862 $ & $  -0.01523 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.74416 $ & $  -0.00139 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76448 $ & $  -0.02777 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.71728 $ & $  -0.01951 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.63547 $ & $   0.01240 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.69086 $ & $   0.00543 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76572 $ & $   0.01639 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.97714 $ & $  -0.00413 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.79371 $ & $   0.01900 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.61038 $ & $   0.00297 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.82140 $ & $   0.01496 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.74688 $ & $  -0.01239 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.63816 $ & $   0.00577 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.72000 $ & $  -0.01899 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76755 $ & $  -0.03227 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.69370 $ & $   0.00376 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.76830 $ & $   0.01317 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.79639 $ & $  -0.03264 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.98019 $ & $  -0.00980 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.61304 $ & $   0.00332 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.74956 $ & $   0.00084 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.82415 $ & $   0.00553 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.72269 $ & $  -0.01214 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.64129 $ & $   0.01960 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77088 $ & $  -0.01025 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77095 $ & $  -0.01793 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.69645 $ & $  -0.00183 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.79938 $ & $  -0.02331 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.61575 $ & $  -0.00428 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.75227 $ & $  -0.00798 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.82693 $ & $   0.01741 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.72535 $ & $  -0.01092 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.64396 $ & $   0.00443 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77356 $ & $  -0.01565 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.69904 $ & $  -0.00728 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77406 $ & $   0.00406 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.80202 $ & $   0.02491 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.75499 $ & $  -0.00158 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.61876 $ & $  -0.02637 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.82971 $ & $  -0.00773 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.72807 $ & $   0.01353 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.64667 $ & $   0.01586 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77625 $ & $   0.00209 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.70177 $ & $   0.00944 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77709 $ & $   0.00705 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.80466 $ & $   0.00261 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.75771 $ & $  -0.02345 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.62143 $ & $  -0.01568 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.83248 $ & $   0.02367 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.98919 $ & $   0.00846 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.73105 $ & $   0.00634 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.64953 $ & $  -0.00323 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.77894 $ & $   0.02490 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.70451 $ & $  -0.01958 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.80732 $ & $  -0.01316 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78026 $ & $  -0.00227 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.76037 $ & $   0.00976 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.62401 $ & $  -0.05118 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.83525 $ & $   0.01017 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.73378 $ & $  -0.00706 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.65223 $ & $  -0.03583 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78163 $ & $  -0.00891 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.70724 $ & $  -0.00016 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.80997 $ & $  -0.00122 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.62664 $ & $   0.03578 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.76311 $ & $  -0.00304 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78325 $ & $  -0.02527 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.73648 $ & $   0.01808 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.83834 $ & $   0.00285 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.99497 $ & $   0.01332 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78431 $ & $   0.00380 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.65523 $ & $  -0.02073 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.70993 $ & $  -0.00497 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.81266 $ & $  -0.01614 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.62926 $ & $  -0.01410 $ & $   0.06550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.76582 $ & $   0.00096 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.73914 $ & $   0.00667 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78641 $ & $  -0.02680 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.84111 $ & $   0.00260 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78689 $ & $   0.03839 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.71252 $ & $  -0.00742 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.65800 $ & $  -0.00411 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.99810 $ & $  -0.01093 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.81525 $ & $  -0.01814 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.63188 $ & $   0.04357 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.60474 $ & $   0.00415 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.76857 $ & $   0.01756 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.74185 $ & $  -0.01006 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.84385 $ & $  -0.01624 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78946 $ & $  -0.00881 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.78962 $ & $  -0.00826 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.71512 $ & $  -0.01114 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.66082 $ & $  -0.00615 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.00113 $ & $  -0.03601 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.81794 $ & $  -0.00497 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.63459 $ & $   0.00751 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.60737 $ & $  -0.03769 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.77131 $ & $  -0.01691 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.74452 $ & $   0.01227 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.84662 $ & $  -0.00875 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.79229 $ & $  -0.00257 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.71786 $ & $   0.00642 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.79262 $ & $   0.02488 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.66411 $ & $  -0.00565 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.00420 $ & $  -0.00861 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.82063 $ & $  -0.00227 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.63726 $ & $   0.00622 $ & $   0.04654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.60999 $ & $   0.03305 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.77422 $ & $  -0.02873 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.74720 $ & $  -0.01333 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.84938 $ & $   0.01135 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.79504 $ & $   0.01850 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.72060 $ & $   0.00329 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.66678 $ & $  -0.01357 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.79589 $ & $   0.00864 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.82330 $ & $   0.00462 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.63990 $ & $  -0.01901 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.61265 $ & $   0.02569 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55181.77683 $ & $   0.01627 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.74987 $ & $   0.03346 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.85213 $ & $   0.01398 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.79771 $ & $  -0.00369 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.72328 $ & $  -0.02849 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.82599 $ & $  -0.00848 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.66970 $ & $  -0.00280 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.61532 $ & $  -0.03369 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.79903 $ & $  -0.01052 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.75256 $ & $   0.02449 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.85482 $ & $   0.01373 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.72603 $ & $   0.00662 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80074 $ & $   0.01050 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.82866 $ & $   0.01148 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.61797 $ & $   0.01588 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.67271 $ & $  -0.02039 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80220 $ & $  -0.01293 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.75522 $ & $   0.02162 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.85757 $ & $   0.00527 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.72877 $ & $   0.00089 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80344 $ & $  -0.00807 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.83133 $ & $   0.00440 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.62065 $ & $  -0.02021 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.67543 $ & $   0.02999 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.75789 $ & $   0.00404 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80536 $ & $   0.01939 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.86033 $ & $  -0.00470 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80615 $ & $  -0.01672 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.73180 $ & $   0.02059 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.83404 $ & $   0.01187 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.62336 $ & $  -0.00096 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.67833 $ & $   0.00609 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.76057 $ & $   0.02699 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80840 $ & $   0.00617 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.86309 $ & $   0.01262 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.80874 $ & $  -0.00290 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.73453 $ & $   0.00270 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.83676 $ & $  -0.03699 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.62604 $ & $  -0.00009 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.68114 $ & $   0.00809 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.76323 $ & $  -0.03966 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.86581 $ & $  -0.00942 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81133 $ & $  -0.00599 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81160 $ & $   0.00029 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.73726 $ & $  -0.01235 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.62875 $ & $  -0.01048 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.83974 $ & $   0.01873 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.68390 $ & $  -0.00754 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.76588 $ & $   0.01795 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81401 $ & $  -0.01412 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.86861 $ & $   0.01968 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.73990 $ & $   0.00583 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81466 $ & $   0.01332 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.63137 $ & $  -0.01061 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.84244 $ & $   0.00089 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.76858 $ & $  -0.02379 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.68705 $ & $  -0.00760 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81670 $ & $  -0.00238 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.87142 $ & $  -0.02481 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.74258 $ & $   0.00647 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.63402 $ & $   0.02186 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.84512 $ & $   0.00157 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81817 $ & $   0.00447 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.77154 $ & $   0.01242 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.68975 $ & $  -0.00301 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.81941 $ & $   0.00605 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.87417 $ & $  -0.00850 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.74532 $ & $   0.00986 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.63675 $ & $  -0.01572 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.84774 $ & $  -0.01844 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.82120 $ & $   0.01117 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.77422 $ & $   0.00590 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.69260 $ & $   0.00158 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.82199 $ & $   0.01143 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.87674 $ & $   0.01059 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.74804 $ & $  -0.01361 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.85030 $ & $  -0.05288 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.63942 $ & $   0.03856 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.77684 $ & $   0.02286 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.82436 $ & $   0.00030 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.69556 $ & $  -0.00740 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.82473 $ & $   0.00264 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.87982 $ & $   0.01297 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.75078 $ & $  -0.01103 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.85294 $ & $  -0.03363 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.77941 $ & $   0.00422 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.69827 $ & $   0.00797 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.82745 $ & $  -0.00866 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.82748 $ & $  -0.00430 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.88259 $ & $  -0.00889 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.75354 $ & $  -0.02518 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.85561 $ & $   0.01672 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.64507 $ & $   0.00822 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.78210 $ & $   0.03361 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.67318 $ & $   0.00989 $ & $   0.06097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.61912 $ & $   0.01326 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83019 $ & $   0.01016 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.70122 $ & $  -0.00912 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83053 $ & $   0.00526 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.75625 $ & $  -0.00427 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.88534 $ & $   0.00767 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.85829 $ & $   0.00595 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.64778 $ & $   0.01708 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.78474 $ & $   0.01093 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.62179 $ & $  -0.00209 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83286 $ & $  -0.00298 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.70395 $ & $   0.02516 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.75902 $ & $   0.01133 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.88817 $ & $  -0.00680 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.86091 $ & $   0.01202 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83370 $ & $   0.00593 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.65052 $ & $  -0.01056 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.78729 $ & $  -0.01989 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.62445 $ & $  -0.00788 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83554 $ & $   0.01333 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.86348 $ & $   0.00036 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.76174 $ & $  -0.01018 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.89092 $ & $  -0.01959 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.70732 $ & $  -0.00166 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.65316 $ & $  -0.00969 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83699 $ & $   0.02052 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.79000 $ & $  -0.04274 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.62717 $ & $  -0.01340 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.83822 $ & $  -0.00639 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.86615 $ & $   0.04994 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.76446 $ & $   0.01321 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71002 $ & $  -0.00104 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.89371 $ & $   0.01540 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71012 $ & $   0.01832 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.65582 $ & $  -0.04340 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.79268 $ & $  -0.00066 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84016 $ & $  -0.00833 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.62989 $ & $  -0.01598 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84118 $ & $  -0.01702 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.86880 $ & $   0.02402 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.76716 $ & $   0.00278 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71275 $ & $  -0.00566 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.89642 $ & $  -0.00004 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.65857 $ & $  -0.01431 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71322 $ & $   0.00580 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.68601 $ & $   0.01265 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.79529 $ & $  -0.04832 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84323 $ & $   0.01026 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.63260 $ & $  -0.00984 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84391 $ & $   0.00359 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.87147 $ & $  -0.00618 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.76989 $ & $   0.01157 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71539 $ & $   0.00495 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.89918 $ & $  -0.00452 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.66125 $ & $  -0.00721 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71590 $ & $   0.00423 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.79789 $ & $   0.03809 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.63528 $ & $   0.00249 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84636 $ & $  -0.01669 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84657 $ & $   0.01817 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.87412 $ & $   0.02397 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71807 $ & $  -0.00946 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.90195 $ & $   0.01038 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.77291 $ & $   0.01604 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.66392 $ & $   0.01554 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.69123 $ & $  -0.00552 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.80053 $ & $   0.00077 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.71892 $ & $  -0.02329 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.63799 $ & $  -0.00482 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84925 $ & $  -0.01246 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.87677 $ & $   0.02262 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.84951 $ & $  -0.01626 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72074 $ & $   0.03462 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.77563 $ & $  -0.00411 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.90476 $ & $   0.00720 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.66663 $ & $   0.01227 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.69403 $ & $  -0.01384 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.80315 $ & $   0.01463 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72160 $ & $  -0.01552 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.64076 $ & $   0.02166 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85182 $ & $  -0.00368 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.87973 $ & $   0.02715 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72337 $ & $   0.00999 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85274 $ & $   0.00550 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.77836 $ & $   0.01446 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.66929 $ & $  -0.04150 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.90750 $ & $  -0.02057 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.80578 $ & $  -0.01706 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.69701 $ & $   0.00033 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72480 $ & $  -0.02241 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.64344 $ & $  -0.00228 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85447 $ & $  -0.02259 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.88243 $ & $  -0.00021 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72608 $ & $  -0.00317 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.67194 $ & $   0.03198 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.80837 $ & $  -0.03235 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.78110 $ & $   0.00129 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.91027 $ & $   0.02130 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85590 $ & $  -0.00342 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.69967 $ & $   0.01060 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72749 $ & $   0.00526 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.64609 $ & $   0.00933 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85710 $ & $   0.01323 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.88509 $ & $   0.02607 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.72877 $ & $  -0.00986 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.67461 $ & $   0.01186 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.78383 $ & $  -0.00611 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.91304 $ & $   0.01843 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.81131 $ & $  -0.00740 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.70236 $ & $   0.01065 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85907 $ & $   0.00006 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73052 $ & $  -0.01808 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.85967 $ & $  -0.00873 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.64881 $ & $  -0.00373 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73150 $ & $   0.02980 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.67730 $ & $  -0.02362 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.91563 $ & $  -0.02715 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.78659 $ & $   0.00811 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55168.81391 $ & $  -0.01559 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.70500 $ & $   0.01700 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.86213 $ & $  -0.00605 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73322 $ & $   0.02388 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.86237 $ & $  -0.00121 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.65153 $ & $  -0.01659 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.89043 $ & $   0.00566 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73419 $ & $  -0.00308 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.68001 $ & $   0.01001 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.78927 $ & $  -0.01128 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.91848 $ & $  -0.02317 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.70768 $ & $   0.02171 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.86511 $ & $   0.00251 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.65420 $ & $   0.00729 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73610 $ & $   0.00188 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.86550 $ & $   0.00336 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.89311 $ & $  -0.03732 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73689 $ & $  -0.03187 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.68265 $ & $  -0.00095 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.79200 $ & $   0.01002 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.71037 $ & $  -0.02519 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.92158 $ & $   0.01027 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.65687 $ & $   0.00400 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.86779 $ & $   0.02649 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73908 $ & $   0.01177 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.89576 $ & $   0.03584 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.86867 $ & $  -0.01134 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.73962 $ & $   0.00069 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.68561 $ & $   0.00658 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.79474 $ & $  -0.00642 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.71310 $ & $  -0.01722 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.92427 $ & $   0.01430 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87038 $ & $  -0.01261 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.65989 $ & $  -0.00913 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.74183 $ & $  -0.01537 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.89847 $ & $  -0.03221 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.74232 $ & $   0.00750 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87185 $ & $  -0.00324 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.79733 $ & $   0.00813 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.68833 $ & $  -0.00086 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.71576 $ & $   0.00502 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.92699 $ & $  -0.01972 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87301 $ & $   0.01165 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.66251 $ & $   0.00380 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.74475 $ & $  -0.03268 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.90112 $ & $   0.00898 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.74500 $ & $   0.00150 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.80004 $ & $   0.03340 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.69096 $ & $  -0.01051 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.71848 $ & $   0.02888 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87502 $ & $  -0.01721 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.92975 $ & $  -0.00287 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87573 $ & $   0.00558 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.66519 $ & $  -0.00261 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.71977 $ & $   0.00391 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.90377 $ & $   0.00407 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.74749 $ & $   0.00544 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.74797 $ & $  -0.02421 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.69368 $ & $   0.01407 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.80279 $ & $  -0.01405 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72117 $ & $  -0.02933 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.93251 $ & $  -0.02148 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87819 $ & $   0.00461 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.87839 $ & $  -0.03130 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72235 $ & $   0.01820 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.66786 $ & $  -0.00139 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.90644 $ & $   0.00330 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75061 $ & $  -0.01493 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75078 $ & $   0.00756 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.69636 $ & $  -0.02667 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.80552 $ & $  -0.00802 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72385 $ & $   0.00175 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.93551 $ & $   0.01776 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.88124 $ & $   0.00598 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72496 $ & $  -0.01046 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.88137 $ & $  -0.00486 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.67049 $ & $  -0.02329 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.90901 $ & $  -0.02300 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75331 $ & $   0.00196 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.69908 $ & $  -0.01043 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.80824 $ & $  -0.02482 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72654 $ & $  -0.00068 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75381 $ & $   0.02201 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.93828 $ & $   0.01560 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72759 $ & $  -0.00088 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.88404 $ & $  -0.00065 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.67313 $ & $   0.00967 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.91173 $ & $  -0.03591 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75601 $ & $   0.01393 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.70175 $ & $  -0.00612 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.81101 $ & $   0.00653 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.72920 $ & $   0.00803 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75654 $ & $   0.01614 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.94103 $ & $  -0.01600 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73022 $ & $   0.02884 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.67581 $ & $  -0.00079 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.88676 $ & $   0.02620 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.91439 $ & $  -0.02794 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.88721 $ & $  -0.00489 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75867 $ & $  -0.00920 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.70445 $ & $  -0.01962 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73187 $ & $  -0.01372 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.75944 $ & $  -0.00512 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.81405 $ & $  -0.01082 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.94364 $ & $  -0.00697 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73288 $ & $   0.00664 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.67848 $ & $  -0.00331 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.91706 $ & $   0.01656 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.89037 $ & $   0.00875 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76139 $ & $   0.00704 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.70710 $ & $  -0.03003 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73443 $ & $  -0.03046 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76212 $ & $   0.02707 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.81679 $ & $   0.00348 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55121.94633 $ & $   0.02716 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73556 $ & $  -0.00014 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.68108 $ & $   0.00715 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.91995 $ & $  -0.00293 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76411 $ & $  -0.02548 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.70981 $ & $  -0.01434 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.89361 $ & $   0.00114 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73743 $ & $   0.03885 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76496 $ & $   0.00485 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.81953 $ & $   0.01323 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.73825 $ & $  -0.01213 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.68379 $ & $   0.01361 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.92258 $ & $   0.03168 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76682 $ & $   0.00545 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.71253 $ & $  -0.01525 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74005 $ & $  -0.04753 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.82212 $ & $   0.00955 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76763 $ & $   0.01082 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.89680 $ & $   0.01972 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74092 $ & $   0.00600 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.68645 $ & $  -0.02135 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.92520 $ & $   0.00745 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.76956 $ & $  -0.01363 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.71525 $ & $  -0.01413 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74268 $ & $   0.01809 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.82485 $ & $   0.00665 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.77055 $ & $  -0.02451 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.68903 $ & $  -0.00795 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74358 $ & $  -0.01069 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.90002 $ & $   0.00557 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.92783 $ & $  -0.00597 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.77229 $ & $   0.00826 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.71791 $ & $   0.01901 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74534 $ & $  -0.00826 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.82762 $ & $   0.02259 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.77334 $ & $   0.01187 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74628 $ & $   0.00015 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.69174 $ & $  -0.00826 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.90304 $ & $   0.00070 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.93039 $ & $   0.01413 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.77499 $ & $   0.03691 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.72048 $ & $   0.03344 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74798 $ & $  -0.00224 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.83037 $ & $  -0.03282 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.77608 $ & $   0.00394 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.74894 $ & $   0.01653 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.69442 $ & $   0.00356 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.93307 $ & $  -0.02550 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.90612 $ & $  -0.00402 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.72290 $ & $  -0.01751 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.77773 $ & $   0.02338 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.72319 $ & $   0.01643 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75061 $ & $  -0.00260 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.83314 $ & $  -0.01014 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75158 $ & $   0.00732 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.69710 $ & $  -0.00646 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.93576 $ & $  -0.05788 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.90929 $ & $   0.00674 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.72584 $ & $   0.00365 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78043 $ & $   0.00410 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75329 $ & $   0.01849 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.72615 $ & $  -0.02888 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.83585 $ & $   0.03964 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75455 $ & $   0.00427 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.70002 $ & $   0.00397 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78187 $ & $  -0.00444 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.93842 $ & $   0.03659 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78317 $ & $  -0.00194 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75597 $ & $  -0.01946 $ & $   0.04374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.72880 $ & $   0.00918 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.91278 $ & $   0.00104 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.83853 $ & $  -0.01768 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75720 $ & $   0.00542 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.70273 $ & $   0.00013 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.94104 $ & $   0.01057 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78480 $ & $  -0.04053 $ & $   0.03074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75856 $ & $  -0.00354 $ & $   0.04087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78594 $ & $  -0.00340 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73157 $ & $   0.00771 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73180 $ & $   0.00658 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.84126 $ & $   0.00601 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.91596 $ & $   0.00035 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.75988 $ & $  -0.00629 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.70539 $ & $  -0.00450 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78754 $ & $   0.00567 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76121 $ & $   0.02559 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73429 $ & $  -0.00009 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.78899 $ & $  -0.01312 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73466 $ & $  -0.02311 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.84401 $ & $   0.01861 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.94616 $ & $  -0.02124 $ & $   0.03321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76256 $ & $   0.00131 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.70808 $ & $  -0.01919 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.91914 $ & $  -0.02090 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.79035 $ & $   0.00213 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.58018 $ & $  -0.00813 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76383 $ & $   0.02054 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73701 $ & $  -0.02243 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.79175 $ & $   0.01014 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73747 $ & $  -0.02272 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.84675 $ & $  -0.01993 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.94878 $ & $   0.03495 $ & $   0.05805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76524 $ & $   0.01239 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.71071 $ & $   0.00574 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.92234 $ & $   0.00340 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.69147 $ & $  -0.00633 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.79355 $ & $   0.01024 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76650 $ & $  -0.01239 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.58291 $ & $   0.00262 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.73972 $ & $   0.01201 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.79451 $ & $   0.00580 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74034 $ & $  -0.01598 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55155.84952 $ & $   0.00657 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76792 $ & $   0.02261 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.71340 $ & $   0.00151 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.69423 $ & $  -0.02459 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.76914 $ & $   0.00218 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.92554 $ & $   0.00549 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.58559 $ & $  -0.00035 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74243 $ & $  -0.02014 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.79728 $ & $   0.01224 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77046 $ & $   0.00905 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74322 $ & $   0.02525 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.71608 $ & $  -0.01806 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.69691 $ & $   0.02014 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77180 $ & $  -0.02977 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.58826 $ & $   0.01355 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.92871 $ & $  -0.01924 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74515 $ & $   0.00013 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.80006 $ & $  -0.00158 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77315 $ & $   0.02003 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.71866 $ & $   0.01081 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74605 $ & $   0.00054 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.69960 $ & $   0.01029 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77444 $ & $  -0.02864 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.59098 $ & $   0.00024 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74790 $ & $   0.00024 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.80280 $ & $   0.00482 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.93190 $ & $   0.01301 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77584 $ & $   0.01908 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.72131 $ & $   0.01182 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.74890 $ & $   0.01292 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.70227 $ & $   0.01067 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.59371 $ & $   0.01400 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77744 $ & $   0.00607 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75060 $ & $  -0.01624 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.80543 $ & $  -0.00706 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.72396 $ & $  -0.01513 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.77852 $ & $   0.01420 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.93517 $ & $  -0.00717 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75186 $ & $  -0.01990 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.70493 $ & $  -0.00202 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.59639 $ & $   0.03110 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78009 $ & $  -0.00605 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75332 $ & $  -0.02954 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.80818 $ & $  -0.01532 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.72665 $ & $  -0.01162 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78121 $ & $  -0.00280 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.93834 $ & $  -0.01331 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75484 $ & $   0.03240 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.70762 $ & $   0.00475 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.59905 $ & $  -0.03179 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78272 $ & $   0.01177 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75602 $ & $  -0.01236 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.81072 $ & $  -0.00238 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78377 $ & $  -0.01566 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.72932 $ & $   0.00275 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.71034 $ & $   0.01671 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75767 $ & $   0.00061 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.94151 $ & $   0.00936 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.60159 $ & $   0.03013 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78541 $ & $   0.01300 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.75872 $ & $  -0.03132 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.81334 $ & $   0.01039 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78647 $ & $  -0.00101 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.73202 $ & $   0.01095 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.71302 $ & $   0.00054 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76050 $ & $  -0.01541 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.60430 $ & $  -0.01304 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78807 $ & $  -0.02514 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.94468 $ & $  -0.01502 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76142 $ & $  -0.00648 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.81608 $ & $  -0.02216 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.78922 $ & $  -0.00260 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.73471 $ & $  -0.00294 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.71567 $ & $  -0.00756 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.60699 $ & $   0.02249 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.79078 $ & $   0.01797 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76359 $ & $   0.00647 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76413 $ & $  -0.03199 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.94789 $ & $   0.00926 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.81883 $ & $   0.00958 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.79189 $ & $  -0.01865 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.73736 $ & $  -0.00398 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.71838 $ & $   0.00480 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.60972 $ & $   0.00123 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76688 $ & $   0.01392 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.82160 $ & $   0.02169 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76715 $ & $   0.00120 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.95108 $ & $  -0.00962 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.79488 $ & $   0.00686 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.74035 $ & $   0.01615 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.72106 $ & $  -0.01041 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.97936 $ & $   0.00558 $ & $   0.05547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.79601 $ & $   0.02372 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.61243 $ & $  -0.00812 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.82428 $ & $  -0.02129 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76984 $ & $  -0.01165 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.76989 $ & $   0.03692 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.74292 $ & $   0.00065 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.79751 $ & $   0.01305 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.95410 $ & $   0.00665 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.72361 $ & $   0.02123 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55108.98190 $ & $   0.00240 $ & $   0.04850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.79867 $ & $  -0.04840 $ & $   0.04327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.61510 $ & $   0.01300 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.77240 $ & $  -0.02238 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.82705 $ & $  -0.00566 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.77275 $ & $  -0.04341 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.74555 $ & $  -0.00745 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.80019 $ & $   0.00296 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.95715 $ & $  -0.00504 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.72631 $ & $  -0.01076 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.61775 $ & $   0.02133 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.77511 $ & $  -0.01932 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.74825 $ & $  -0.01525 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.83010 $ & $  -0.00231 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.80287 $ & $   0.01005 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.77576 $ & $  -0.00918 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.72904 $ & $   0.01923 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.96021 $ & $   0.01473 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.80389 $ & $   0.00527 $ & $   0.03578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.62080 $ & $  -0.01566 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.77779 $ & $   0.02360 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.75083 $ & $  -0.00820 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.80552 $ & $  -0.00910 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.83284 $ & $  -0.00361 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.77869 $ & $   0.00354 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.73207 $ & $   0.00768 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.96341 $ & $   0.00082 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.62346 $ & $  -0.01157 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78047 $ & $  -0.00203 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.75348 $ & $   0.00412 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.80824 $ & $  -0.00622 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.83560 $ & $  -0.01096 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78165 $ & $  -0.00028 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.80917 $ & $   0.02081 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.73477 $ & $  -0.00231 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.62617 $ & $  -0.01120 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.96660 $ & $  -0.00791 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78316 $ & $  -0.02535 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.55227 $ & $   0.02376 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.75617 $ & $   0.01310 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81092 $ & $   0.00074 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.83831 $ & $   0.02274 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78431 $ & $   0.00653 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81184 $ & $   0.01218 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.73749 $ & $  -0.00967 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.62885 $ & $   0.01972 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78581 $ & $  -0.01490 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.55491 $ & $  -0.00122 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.75889 $ & $   0.00659 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.96985 $ & $  -0.01893 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81360 $ & $   0.00245 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.84107 $ & $  -0.01371 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78713 $ & $  -0.03841 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81447 $ & $  -0.03009 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.74017 $ & $   0.00709 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.63151 $ & $   0.00008 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.55751 $ & $  -0.00525 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78850 $ & $   0.02250 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.76147 $ & $   0.02320 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81614 $ & $   0.00181 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.84384 $ & $   0.00617 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.97304 $ & $   0.01338 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.78989 $ & $   0.02862 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81744 $ & $  -0.03381 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.74293 $ & $   0.00804 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.63417 $ & $  -0.02495 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.56016 $ & $   0.02675 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79115 $ & $   0.00863 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.76414 $ & $  -0.01705 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.81878 $ & $   0.01290 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.84660 $ & $   0.00669 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.97618 $ & $   0.02004 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.74551 $ & $   0.00011 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79279 $ & $  -0.02202 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82007 $ & $  -0.02502 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.63686 $ & $   0.01011 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.56280 $ & $   0.01453 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79386 $ & $   0.02792 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.76680 $ & $   0.01967 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82145 $ & $   0.02043 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.84936 $ & $  -0.02168 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82272 $ & $  -0.02717 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.74819 $ & $   0.00789 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79557 $ & $  -0.01418 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.97937 $ & $  -0.00587 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.63954 $ & $   0.00947 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.56546 $ & $  -0.00560 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79650 $ & $   0.01278 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.76951 $ & $  -0.01433 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82418 $ & $   0.01734 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.85195 $ & $   0.01872 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.75073 $ & $  -0.00942 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82535 $ & $   0.00236 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79839 $ & $  -0.01341 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.64223 $ & $   0.02225 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.98255 $ & $   0.02183 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.56813 $ & $   0.00671 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.79912 $ & $  -0.04554 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.77216 $ & $   0.01394 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82684 $ & $   0.00747 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.85453 $ & $  -0.00148 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.75343 $ & $  -0.03145 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82800 $ & $  -0.02411 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80117 $ & $  -0.01238 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.64487 $ & $   0.00522 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.57082 $ & $   0.02461 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80176 $ & $   0.00345 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.77473 $ & $   0.01433 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.98574 $ & $  -0.01068 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.82950 $ & $   0.00698 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.85729 $ & $  -0.01717 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.75615 $ & $  -0.00652 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.64756 $ & $   0.01039 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80407 $ & $  -0.01685 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.57347 $ & $  -0.02043 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80444 $ & $  -0.01731 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.77743 $ & $   0.02201 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.83220 $ & $   0.01390 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.98897 $ & $  -0.00857 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.86001 $ & $   0.00258 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.75889 $ & $   0.00377 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.65026 $ & $   0.01274 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80687 $ & $   0.00359 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.57615 $ & $  -0.01029 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80746 $ & $   0.02705 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.78031 $ & $  -0.00010 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.83524 $ & $   0.00256 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.86277 $ & $  -0.00919 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.99217 $ & $  -0.00125 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.76158 $ & $   0.01168 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.65290 $ & $   0.01688 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.57882 $ & $  -0.01639 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.80993 $ & $   0.01929 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81015 $ & $   0.03534 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.78297 $ & $   0.00877 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.83782 $ & $   0.00644 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.86552 $ & $   0.01766 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.76425 $ & $  -0.01055 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.99540 $ & $  -0.00594 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.65557 $ & $  -0.02247 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.58149 $ & $  -0.00933 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81272 $ & $  -0.01032 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81284 $ & $  -0.03512 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.78564 $ & $   0.00474 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.84056 $ & $   0.00524 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.86829 $ & $   0.01947 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.76699 $ & $  -0.00019 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.65826 $ & $   0.00413 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55095.99861 $ & $  -0.01749 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.58417 $ & $   0.00505 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.60446 $ & $   0.01839 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81548 $ & $  -0.00463 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.78821 $ & $  -0.01195 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81550 $ & $  -0.03049 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.84323 $ & $   0.01105 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.87116 $ & $   0.02592 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.76966 $ & $   0.01184 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.66114 $ & $  -0.00059 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.58684 $ & $  -0.00022 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.60715 $ & $  -0.00221 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.00182 $ & $  -0.01563 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.79091 $ & $  -0.00069 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81819 $ & $  -0.00582 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.81827 $ & $  -0.02958 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.84595 $ & $   0.00807 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.87375 $ & $  -0.01764 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.77268 $ & $  -0.02155 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.66384 $ & $   0.02158 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.58948 $ & $   0.01995 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.60984 $ & $   0.02261 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82085 $ & $  -0.00562 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.79357 $ & $   0.01225 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82110 $ & $   0.01349 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.00500 $ & $   0.01489 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.84868 $ & $  -0.00150 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.87646 $ & $   0.01911 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.77535 $ & $   0.00614 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.66651 $ & $  -0.01359 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.59244 $ & $   0.02706 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.79616 $ & $  -0.03618 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.61256 $ & $  -0.00737 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82351 $ & $  -0.04396 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82401 $ & $  -0.00618 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.85134 $ & $   0.00424 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.87922 $ & $  -0.01010 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.00851 $ & $  -0.00503 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.77804 $ & $   0.02385 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.66916 $ & $  -0.01495 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.59513 $ & $  -0.00934 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82609 $ & $   0.04017 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.61524 $ & $   0.05021 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.79888 $ & $   0.00431 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.85403 $ & $   0.00534 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82687 $ & $  -0.04858 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.88196 $ & $  -0.01007 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.78076 $ & $   0.00274 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.01173 $ & $  -0.01967 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.67183 $ & $  -0.00606 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.59780 $ & $  -0.00638 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82876 $ & $  -0.00306 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.80152 $ & $   0.01366 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.61797 $ & $   0.01721 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.85672 $ & $   0.01497 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.82972 $ & $  -0.00023 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.88455 $ & $  -0.00163 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.78349 $ & $   0.01399 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.67446 $ & $   0.02159 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.01489 $ & $   0.01003 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.60047 $ & $   0.01979 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83147 $ & $  -0.01292 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.80422 $ & $  -0.00652 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.62068 $ & $   0.00340 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.85940 $ & $  -0.00846 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83257 $ & $  -0.01473 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.88734 $ & $  -0.00153 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.78607 $ & $  -0.01061 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.67713 $ & $   0.02693 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.60317 $ & $  -0.00814 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83412 $ & $   0.04075 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.80691 $ & $  -0.00708 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.62335 $ & $  -0.00471 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.01810 $ & $   0.00019 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.86208 $ & $   0.00178 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83533 $ & $  -0.04237 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.89005 $ & $  -0.00109 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.78879 $ & $  -0.00131 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.67973 $ & $   0.01828 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.60584 $ & $   0.02097 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83681 $ & $   0.00218 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.80954 $ & $   0.00395 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.62609 $ & $   0.01801 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.86481 $ & $   0.00818 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83806 $ & $  -0.02895 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.89279 $ & $   0.01765 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.68239 $ & $   0.00762 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55176.79151 $ & $   0.01192 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.60854 $ & $  -0.03230 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.83945 $ & $  -0.02740 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.81225 $ & $  -0.01023 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.62884 $ & $   0.00542 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.86742 $ & $  -0.00326 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84090 $ & $  -0.01523 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.89551 $ & $  -0.00503 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.68504 $ & $   0.00905 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84207 $ & $  -0.01419 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.61124 $ & $   0.03055 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.81490 $ & $  -0.00301 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.63154 $ & $  -0.01593 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.87011 $ & $   0.00483 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.89822 $ & $   0.01910 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84372 $ & $  -0.01345 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.68775 $ & $   0.00044 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84477 $ & $   0.00283 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.61390 $ & $   0.00120 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.81755 $ & $   0.00701 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.63428 $ & $  -0.01417 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.87280 $ & $   0.04017 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.90095 $ & $  -0.00182 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84657 $ & $  -0.03372 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.69042 $ & $   0.01438 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.61655 $ & $   0.00289 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84776 $ & $   0.03826 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.63686 $ & $  -0.00329 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.82058 $ & $  -0.00962 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.87583 $ & $  -0.02993 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.90371 $ & $  -0.01360 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.84939 $ & $   0.01021 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.69313 $ & $  -0.02151 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.61922 $ & $   0.01224 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85038 $ & $  -0.03098 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.63959 $ & $  -0.01511 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.82329 $ & $  -0.00435 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.87855 $ & $   0.01695 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.90646 $ & $   0.01245 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.69581 $ & $   0.03810 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85244 $ & $  -0.00981 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.62188 $ & $   0.00073 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85307 $ & $  -0.01826 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.64224 $ & $  -0.00291 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.82594 $ & $  -0.00214 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.88126 $ & $   0.00415 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.90923 $ & $  -0.00375 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.69847 $ & $  -0.00220 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85527 $ & $  -0.01907 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.62456 $ & $  -0.00469 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85579 $ & $   0.00244 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.82862 $ & $   0.00481 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.64526 $ & $   0.01699 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.88398 $ & $   0.00437 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.91227 $ & $   0.00201 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.70146 $ & $   0.02120 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85808 $ & $  -0.02700 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.62721 $ & $   0.02668 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.85847 $ & $   0.00084 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.83131 $ & $   0.00646 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.64799 $ & $  -0.03199 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.88669 $ & $   0.00783 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.91494 $ & $   0.01631 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.70413 $ & $  -0.01107 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.62993 $ & $  -0.00870 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.86088 $ & $   0.01612 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.86111 $ & $  -0.03953 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.83398 $ & $   0.01186 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.65074 $ & $   0.00986 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.88938 $ & $   0.00269 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.70678 $ & $  -0.00147 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.91770 $ & $   0.00080 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.86361 $ & $  -0.01116 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.63287 $ & $  -0.00898 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.83668 $ & $  -0.01890 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.65351 $ & $  -0.00911 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.89207 $ & $   0.01392 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.70948 $ & $   0.02342 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.92042 $ & $   0.01895 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.63550 $ & $  -0.00684 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.86645 $ & $  -0.01625 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.86646 $ & $  -0.00549 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.83933 $ & $  -0.00048 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.65626 $ & $   0.00066 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.89480 $ & $   0.01009 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.71217 $ & $   0.02252 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55129.92318 $ & $  -0.02242 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55184.63819 $ & $   0.00225 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.84197 $ & $   0.00366 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.86927 $ & $  -0.02724 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.65894 $ & $   0.01537 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.89751 $ & $  -0.01084 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.71485 $ & $   0.00327 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.84463 $ & $   0.02325 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.87208 $ & $   0.00723 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.66160 $ & $  -0.00861 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.90023 $ & $   0.00502 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.71749 $ & $   0.01721 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.84727 $ & $  -0.00649 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.87495 $ & $  -0.02683 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.66427 $ & $   0.00469 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.90295 $ & $  -0.01945 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.72020 $ & $  -0.01022 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.61859 $ & $  -0.03061 $ & $   0.03017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.84994 $ & $  -0.00857 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.87776 $ & $   0.01636 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.66696 $ & $   0.00408 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.90560 $ & $   0.00435 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.72277 $ & $  -0.00937 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.62120 $ & $   0.02217 $ & $   0.03250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.85250 $ & $  -0.00340 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.88060 $ & $   0.00663 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.66972 $ & $  -0.01749 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.90826 $ & $  -0.00358 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.72544 $ & $   0.00813 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.85518 $ & $  -0.00178 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.67240 $ & $  -0.00509 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.88341 $ & $  -0.02080 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.91097 $ & $  -0.00701 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.72812 $ & $   0.00017 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.85785 $ & $  -0.00354 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.67510 $ & $  -0.00635 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.88625 $ & $  -0.00402 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.91369 $ & $   0.02017 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.73080 $ & $  -0.01806 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.86085 $ & $   0.01470 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.67776 $ & $  -0.00407 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.88908 $ & $   0.02396 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.91671 $ & $  -0.00703 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.73347 $ & $  -0.02097 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.63173 $ & $   0.03488 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.86352 $ & $   0.01824 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.68052 $ & $  -0.00618 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.89191 $ & $   0.00794 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.91938 $ & $   0.01262 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.73612 $ & $   0.02399 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.63434 $ & $  -0.02702 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.86618 $ & $  -0.01065 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.68317 $ & $  -0.00585 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.92208 $ & $  -0.00779 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.89509 $ & $  -0.02311 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.73882 $ & $   0.01280 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.63706 $ & $   0.00586 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.86885 $ & $   0.00662 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.68613 $ & $   0.00492 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.92474 $ & $   0.03588 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.89791 $ & $   0.00165 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.63979 $ & $   0.00368 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.74182 $ & $   0.02355 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.87153 $ & $  -0.00083 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.68871 $ & $   0.00061 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.92740 $ & $  -0.02348 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.64245 $ & $   0.00201 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.90068 $ & $  -0.00102 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.74448 $ & $  -0.01053 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.87417 $ & $   0.01140 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.69141 $ & $  -0.00483 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.93009 $ & $   0.02626 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.64513 $ & $  -0.03139 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.74712 $ & $   0.01683 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.90353 $ & $  -0.03628 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.87675 $ & $   0.01690 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.69407 $ & $   0.00047 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.93274 $ & $   0.00404 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.72220 $ & $   0.00185 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.64778 $ & $  -0.01305 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55124.74976 $ & $  -0.03763 $ & $   0.02592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.90636 $ & $  -0.01647 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.87944 $ & $  -0.00300 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.69666 $ & $  -0.01615 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.93546 $ & $  -0.00293 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.72480 $ & $  -0.01349 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.65048 $ & $  -0.00418 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.90912 $ & $   0.01572 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.88209 $ & $  -0.01026 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.69932 $ & $   0.01109 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.93816 $ & $   0.00219 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.72741 $ & $   0.04174 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.65315 $ & $   0.00758 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.88475 $ & $   0.00695 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.91203 $ & $   0.00651 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.70198 $ & $   0.02224 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.94090 $ & $   0.00890 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.73007 $ & $   0.00470 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.65586 $ & $  -0.00864 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.88743 $ & $  -0.00026 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.91478 $ & $   0.02198 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.70467 $ & $  -0.01904 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.73267 $ & $  -0.02226 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.94358 $ & $  -0.00138 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.65849 $ & $   0.03461 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.89007 $ & $   0.00775 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.91767 $ & $  -0.00131 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.70739 $ & $  -0.00673 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.73531 $ & $   0.03820 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.94630 $ & $   0.04261 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.66116 $ & $  -0.02651 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.89271 $ & $   0.00789 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.92042 $ & $  -0.05415 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.71011 $ & $   0.00601 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.73794 $ & $   0.00960 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.94887 $ & $   0.03392 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.66382 $ & $   0.00413 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.89536 $ & $  -0.00704 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.71280 $ & $  -0.00643 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.74057 $ & $   0.03051 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.95160 $ & $  -0.00034 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.66676 $ & $   0.01539 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.89805 $ & $   0.02067 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.92611 $ & $   0.01882 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.71551 $ & $  -0.02301 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.74326 $ & $   0.01094 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.95433 $ & $   0.00214 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.66950 $ & $   0.01160 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55090.90100 $ & $   0.00868 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.92886 $ & $   0.01828 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.71818 $ & $   0.02967 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.74592 $ & $  -0.01846 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.95732 $ & $   0.00466 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.67223 $ & $   0.00853 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.93162 $ & $  -0.01240 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.72074 $ & $   0.02315 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.74860 $ & $   0.01592 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55116.96000 $ & $  -0.00083 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55171.67500 $ & $   0.00067 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.72342 $ & $   0.01364 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.93446 $ & $   0.02349 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.75132 $ & $  -0.01125 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.72642 $ & $   0.03071 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.93753 $ & $  -0.01539 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.75400 $ & $   0.02481 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.72907 $ & $  -0.00294 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.75654 $ & $   0.01964 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.94026 $ & $   0.02268 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73169 $ & $   0.01555 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73172 $ & $   0.00443 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.94310 $ & $  -0.00652 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.75949 $ & $   0.01764 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73441 $ & $   0.00614 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73459 $ & $  -0.00575 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.76206 $ & $   0.02835 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.94587 $ & $   0.03513 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73709 $ & $  -0.00255 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.76468 $ & $   0.00607 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73754 $ & $   0.00482 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.94862 $ & $   0.03439 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.73979 $ & $  -0.00582 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.76738 $ & $   0.01618 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.95139 $ & $   0.04403 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74068 $ & $   0.01427 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74246 $ & $  -0.01677 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.77005 $ & $   0.02072 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.58644 $ & $   0.00162 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.95416 $ & $   0.04519 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74365 $ & $   0.00452 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74516 $ & $  -0.00354 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.77272 $ & $   0.00760 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.58913 $ & $   0.02587 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.95690 $ & $   0.00188 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74673 $ & $   0.04557 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74781 $ & $   0.02075 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.59174 $ & $   0.02069 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.77540 $ & $   0.02552 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.95966 $ & $  -0.00660 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.74976 $ & $   0.00503 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75050 $ & $   0.03457 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.77811 $ & $  -0.04089 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.59454 $ & $   0.01733 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.96241 $ & $   0.01890 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75296 $ & $   0.01054 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75316 $ & $   0.00100 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.78068 $ & $   0.01511 $ & $   0.05468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.59726 $ & $  -0.00111 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.96518 $ & $  -0.00975 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75582 $ & $  -0.00518 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.78324 $ & $   0.04995 $ & $   0.03797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75616 $ & $   0.00307 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.60003 $ & $   0.00215 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.96789 $ & $   0.01591 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75846 $ & $   0.01523 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.78585 $ & $   0.04074 $ & $   0.04921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.75891 $ & $  -0.01117 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.60273 $ & $   0.00727 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.97058 $ & $  -0.00103 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76116 $ & $  -0.00575 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.60547 $ & $   0.00779 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76200 $ & $   0.00679 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.97334 $ & $  -0.00629 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76386 $ & $  -0.00466 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.60820 $ & $   0.00748 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76501 $ & $   0.00987 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.69065 $ & $   0.02216 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.97615 $ & $  -0.00456 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76680 $ & $   0.00555 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.61096 $ & $   0.01921 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.69346 $ & $   0.01395 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76814 $ & $  -0.01764 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.97916 $ & $   0.01681 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.76946 $ & $  -0.00561 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.61384 $ & $   0.01272 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.69617 $ & $   0.01182 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.98184 $ & $  -0.01542 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.77125 $ & $   0.01398 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.79889 $ & $   0.00236 $ & $   0.03771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.77219 $ & $   0.01959 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.61665 $ & $   0.00003 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.69883 $ & $   0.02206 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.98454 $ & $   0.03919 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.80149 $ & $   0.02681 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.77462 $ & $   0.01263 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.77491 $ & $   0.01786 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.61934 $ & $  -0.00898 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.70155 $ & $  -0.00427 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.98723 $ & $   0.04539 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.80417 $ & $  -0.00687 $ & $   0.04892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.77759 $ & $   0.00711 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.77789 $ & $   0.01402 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.62209 $ & $   0.01038 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.70428 $ & $   0.02884 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.98992 $ & $  -0.01151 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78029 $ & $   0.02611 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78100 $ & $   0.03623 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.62480 $ & $  -0.00514 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.70700 $ & $  -0.00374 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.99262 $ & $   0.02058 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78294 $ & $   0.02722 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.59933 $ & $  -0.00311 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78421 $ & $   0.01040 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.70972 $ & $   0.03063 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.62799 $ & $  -0.00100 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.99529 $ & $   0.02877 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.60204 $ & $   0.00939 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78568 $ & $   0.04371 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.71245 $ & $   0.01087 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.63066 $ & $   0.03141 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.81438 $ & $   0.01731 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55103.99804 $ & $  -0.00935 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78730 $ & $   0.01123 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.78828 $ & $   0.01451 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.60476 $ & $   0.02702 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.71502 $ & $   0.00811 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.63334 $ & $   0.02496 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.81703 $ & $   0.02908 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79054 $ & $   0.01823 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79096 $ & $   0.02266 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.60748 $ & $   0.00595 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.71770 $ & $  -0.00180 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.63597 $ & $   0.01765 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.81970 $ & $   0.01947 $ & $   0.03576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79362 $ & $   0.03125 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79375 $ & $   0.00942 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.61017 $ & $   0.04030 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.72039 $ & $   0.00115 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.63885 $ & $   0.02814 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79633 $ & $   0.00866 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.61286 $ & $   0.00906 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79699 $ & $   0.01634 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.72311 $ & $   0.05471 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.64155 $ & $   0.00729 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.79902 $ & $   0.03820 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.61577 $ & $   0.04069 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80021 $ & $   0.01145 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.72582 $ & $   0.01994 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.64413 $ & $   0.02250 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80167 $ & $   0.01569 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.61870 $ & $   0.04097 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.82992 $ & $   0.02272 $ & $   0.03708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80297 $ & $   0.00689 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.72854 $ & $   0.04117 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.64699 $ & $   0.01650 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80432 $ & $   0.00520 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.62141 $ & $   0.02785 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.83246 $ & $   0.04792 $ & $   0.02895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.73156 $ & $  -0.00265 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.64974 $ & $   0.01124 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80619 $ & $   0.00443 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80728 $ & $   0.00978 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.62412 $ & $   0.01117 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.65246 $ & $  -0.00299 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.73428 $ & $   0.00899 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.80945 $ & $   0.01126 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81000 $ & $   0.00935 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.62701 $ & $   0.03098 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.65506 $ & $   0.00095 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.73696 $ & $   0.00059 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81249 $ & $   0.00994 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81266 $ & $  -0.01178 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.84041 $ & $  -0.01239 $ & $   0.04384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.62973 $ & $   0.00559 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.73967 $ & $   0.04476 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.65788 $ & $   0.02392 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81536 $ & $  -0.02921 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81569 $ & $   0.02981 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.74239 $ & $   0.00237 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.66058 $ & $   0.02890 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81807 $ & $   0.02690 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.81891 $ & $   0.01649 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.63529 $ & $   0.02029 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.66326 $ & $   0.02444 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.74509 $ & $   0.00154 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82074 $ & $  -0.00736 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.63813 $ & $   0.03738 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.66598 $ & $  -0.00477 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.74781 $ & $   0.01098 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82246 $ & $   0.00356 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82342 $ & $   0.02227 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.64132 $ & $   0.02180 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.75052 $ & $   0.00524 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.66900 $ & $   0.02803 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82574 $ & $   0.02229 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82614 $ & $   0.00601 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.64412 $ & $   0.02031 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.75322 $ & $   0.02826 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.67166 $ & $   0.00764 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82886 $ & $  -0.00521 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.82894 $ & $   0.01690 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.64684 $ & $   0.04451 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.75594 $ & $   0.02870 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.67438 $ & $   0.01185 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83154 $ & $   0.02449 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83222 $ & $   0.00498 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.75866 $ & $  -0.01504 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.64961 $ & $   0.02030 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.67707 $ & $  -0.00420 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83419 $ & $   0.00020 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83544 $ & $   0.02892 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.76124 $ & $  -0.00219 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.65242 $ & $  -0.00795 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.67977 $ & $   0.02061 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83692 $ & $  -0.01218 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83809 $ & $   0.02263 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.76396 $ & $  -0.00474 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.65510 $ & $  -0.01066 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.68248 $ & $   0.01940 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.83961 $ & $   0.01494 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.62904 $ & $   0.01421 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.84114 $ & $   0.02839 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.76667 $ & $  -0.01025 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.65783 $ & $   0.00080 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.68519 $ & $   0.00349 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.84229 $ & $   0.00373 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.63176 $ & $  -0.00152 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.76937 $ & $   0.01309 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.84436 $ & $  -0.00161 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.68804 $ & $   0.01302 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.66077 $ & $  -0.01088 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.84499 $ & $   0.01707 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.63440 $ & $   0.03597 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.77237 $ & $   0.00271 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.69070 $ & $   0.00534 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.66344 $ & $   0.02458 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.84742 $ & $  -0.00294 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.84801 $ & $   0.00963 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.63710 $ & $  -0.00947 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.77503 $ & $   0.01988 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.66614 $ & $  -0.02100 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.69357 $ & $   0.00492 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85062 $ & $  -0.00588 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85071 $ & $   0.00469 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.63984 $ & $   0.02210 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.77774 $ & $   0.00573 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.66893 $ & $   0.01105 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.69630 $ & $  -0.02186 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85338 $ & $   0.02073 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.64249 $ & $  -0.01391 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85383 $ & $  -0.01549 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.78040 $ & $   0.01266 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.67158 $ & $  -0.01156 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.69896 $ & $   0.00577 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85604 $ & $   0.01628 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.64546 $ & $  -0.00251 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85706 $ & $   0.01502 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.78306 $ & $  -0.00356 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.67454 $ & $   0.00697 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.70182 $ & $   0.00457 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.85870 $ & $   0.01706 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.64816 $ & $   0.00647 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.78575 $ & $  -0.00414 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86030 $ & $   0.02074 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.70452 $ & $   0.01320 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.67725 $ & $   0.04604 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86140 $ & $  -0.00968 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.65084 $ & $  -0.01392 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.78846 $ & $   0.01013 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86353 $ & $   0.01891 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.70717 $ & $   0.04057 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.67995 $ & $   0.04051 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86405 $ & $  -0.00918 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.65350 $ & $   0.02231 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.79116 $ & $   0.02130 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86628 $ & $   0.01041 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.68303 $ & $  -0.02317 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86673 $ & $   0.01588 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71041 $ & $   0.00777 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.65622 $ & $  -0.00786 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71129 $ & $   0.01644 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.79387 $ & $   0.00163 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86940 $ & $   0.02281 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.68578 $ & $   0.04545 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71313 $ & $   0.00829 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.86978 $ & $   0.00599 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.65895 $ & $   0.00215 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71398 $ & $   0.00568 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.79653 $ & $   0.02049 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.68842 $ & $   0.00843 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.87209 $ & $  -0.01521 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71578 $ & $  -0.00861 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.66164 $ & $  -0.01403 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.87261 $ & $   0.01283 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71663 $ & $   0.02296 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.79922 $ & $  -0.01944 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.69109 $ & $   0.00423 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.87479 $ & $  -0.00898 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71847 $ & $  -0.01865 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.66429 $ & $  -0.01056 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.71928 $ & $  -0.02937 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.87587 $ & $  -0.00863 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.80192 $ & $  -0.00624 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.69382 $ & $   0.01748 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.87747 $ & $   0.00016 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72139 $ & $   0.02068 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.66696 $ & $  -0.00842 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72190 $ & $  -0.00656 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.87894 $ & $   0.01057 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.80464 $ & $  -0.01111 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.88013 $ & $   0.00194 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.69664 $ & $   0.01202 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72404 $ & $   0.00289 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.66965 $ & $  -0.00600 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72463 $ & $   0.01174 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.80735 $ & $   0.00734 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.88219 $ & $  -0.01298 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.69931 $ & $  -0.02676 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72668 $ & $  -0.00444 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.67237 $ & $   0.01020 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72733 $ & $   0.01192 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.81007 $ & $   0.00891 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.88541 $ & $   0.00286 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.70206 $ & $  -0.01456 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.72945 $ & $  -0.01901 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.67500 $ & $  -0.01480 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73001 $ & $  -0.00672 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.81296 $ & $  -0.00057 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.67769 $ & $  -0.01107 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.70498 $ & $  -0.01678 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.88863 $ & $   0.01851 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73230 $ & $   0.00300 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73273 $ & $  -0.00264 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.81563 $ & $   0.00589 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.68035 $ & $   0.00676 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.70763 $ & $   0.00022 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73510 $ & $   0.01285 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73542 $ & $   0.00432 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.89185 $ & $   0.01679 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.81835 $ & $   0.00886 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.71029 $ & $   0.00435 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73781 $ & $  -0.00904 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.73812 $ & $  -0.00224 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.89504 $ & $  -0.01929 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.82105 $ & $  -0.02540 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.71315 $ & $   0.02046 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74053 $ & $   0.00238 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74076 $ & $   0.01466 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.89813 $ & $   0.00531 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.82376 $ & $  -0.00739 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.71585 $ & $  -0.04509 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74323 $ & $   0.01447 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74346 $ & $   0.00133 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.82642 $ & $  -0.01478 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.90136 $ & $   0.00090 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.58934 $ & $   0.04151 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.71858 $ & $  -0.00318 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74596 $ & $   0.00399 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74613 $ & $  -0.00733 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.82914 $ & $  -0.01547 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.90466 $ & $  -0.00093 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.59200 $ & $   0.01729 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74866 $ & $   0.01907 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.72139 $ & $   0.01052 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.74882 $ & $   0.00818 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.83179 $ & $   0.00179 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.59473 $ & $   0.00909 $ & $   0.03198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.90789 $ & $  -0.02365 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75170 $ & $  -0.00673 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.72446 $ & $   0.03740 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75182 $ & $   0.00634 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.83451 $ & $   0.00599 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.72712 $ & $  -0.06010 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75449 $ & $  -0.02309 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75452 $ & $  -0.01187 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.91117 $ & $  -0.02929 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.83722 $ & $  -0.01501 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.59994 $ & $  -0.06182 $ & $   0.03474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75706 $ & $   0.01268 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.72985 $ & $   0.03222 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75719 $ & $  -0.00660 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.91439 $ & $   0.00047 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.83992 $ & $   0.00105 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75973 $ & $   0.00982 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.73254 $ & $   0.00468 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.75991 $ & $   0.01726 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55158.84264 $ & $  -0.00899 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.91791 $ & $   0.01226 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.76245 $ & $  -0.00227 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.76261 $ & $  -0.00746 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.57951 $ & $  -0.00849 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.92112 $ & $   0.00972 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.76515 $ & $  -0.01067 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.76537 $ & $  -0.00945 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.73814 $ & $   0.03438 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.58226 $ & $   0.01048 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.71199 $ & $   0.01850 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.69209 $ & $  -0.01091 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.76788 $ & $   0.01226 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.92433 $ & $   0.01203 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.76804 $ & $   0.00512 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.74079 $ & $   0.00082 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.58500 $ & $   0.00912 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.71469 $ & $   0.02717 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.69492 $ & $  -0.00587 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77054 $ & $  -0.00190 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77069 $ & $  -0.00566 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.74372 $ & $  -0.02334 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.92757 $ & $   0.00604 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.58775 $ & $   0.00890 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.61552 $ & $  -0.00888 $ & $   0.04699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.69759 $ & $  -0.00665 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77323 $ & $   0.00131 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77355 $ & $   0.00563 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.95729 $ & $  -0.00947 $ & $   0.03467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.74645 $ & $  -0.04991 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.93066 $ & $  -0.01527 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.59069 $ & $   0.00317 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.70026 $ & $  -0.01677 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77592 $ & $   0.00356 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.95991 $ & $   0.01552 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77629 $ & $  -0.00984 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.74917 $ & $   0.01539 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.59361 $ & $  -0.00754 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.70291 $ & $   0.01479 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.93389 $ & $  -0.02301 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77868 $ & $  -0.01423 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.96255 $ & $  -0.00919 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.77896 $ & $  -0.00964 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.72515 $ & $  -0.04262 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.59627 $ & $   0.01637 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.70564 $ & $   0.01372 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.93719 $ & $   0.00257 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78139 $ & $  -0.01709 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.96520 $ & $  -0.03572 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78176 $ & $  -0.02285 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.75486 $ & $  -0.03005 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.72777 $ & $   0.02161 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.72800 $ & $   0.00601 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.59897 $ & $  -0.00858 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.70835 $ & $   0.00788 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.94041 $ & $  -0.00015 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78409 $ & $  -0.00951 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.96784 $ & $   0.01221 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78451 $ & $   0.00234 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.75749 $ & $   0.00391 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.60178 $ & $  -0.01184 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.73088 $ & $   0.01996 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.71108 $ & $  -0.00395 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78684 $ & $  -0.00535 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.97054 $ & $   0.03712 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.63067 $ & $   0.01466 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78717 $ & $  -0.02032 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.94363 $ & $  -0.01030 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.76045 $ & $  -0.00501 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.60449 $ & $   0.02816 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.71379 $ & $   0.00198 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.73380 $ & $  -0.01626 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.97317 $ & $  -0.00789 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78958 $ & $  -0.00122 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.63332 $ & $  -0.02297 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.78994 $ & $   0.01481 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.76311 $ & $  -0.03810 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.94677 $ & $   0.01618 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.60716 $ & $  -0.00397 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.71650 $ & $   0.01736 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.73676 $ & $  -0.04180 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55111.97579 $ & $  -0.01634 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.63597 $ & $  -0.05036 $ & $   0.03783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.79243 $ & $  -0.01448 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.73830 $ & $   0.04643 $ & $   0.02823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.79307 $ & $  -0.00027 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.76630 $ & $  -0.02466 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.95001 $ & $  -0.00413 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.61007 $ & $   0.00218 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.71922 $ & $  -0.00474 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.73946 $ & $  -0.01157 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.63852 $ & $  -0.02591 $ & $   0.02943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.79501 $ & $   0.01704 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74092 $ & $  -0.00770 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.79576 $ & $  -0.00067 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.76898 $ & $   0.02385 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.72181 $ & $   0.00111 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.61283 $ & $   0.00126 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.95317 $ & $  -0.00629 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74245 $ & $  -0.00040 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.64113 $ & $   0.00568 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.79774 $ & $  -0.01652 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74357 $ & $  -0.01979 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.79847 $ & $   0.02675 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.77162 $ & $   0.00501 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.72452 $ & $   0.00857 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.61570 $ & $  -0.01430 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.95624 $ & $  -0.02405 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74540 $ & $   0.00711 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.64381 $ & $   0.00520 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80045 $ & $   0.00631 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74622 $ & $  -0.01790 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80128 $ & $  -0.00326 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.77448 $ & $   0.00631 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.72722 $ & $   0.02310 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.61850 $ & $   0.00744 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.64650 $ & $   0.03257 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.95934 $ & $   0.00512 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74849 $ & $  -0.02796 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80319 $ & $   0.00207 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.74888 $ & $  -0.02762 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80407 $ & $  -0.01279 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.72993 $ & $  -0.01064 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.77722 $ & $  -0.04596 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.62148 $ & $   0.00918 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80596 $ & $  -0.01473 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75160 $ & $   0.01309 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.96259 $ & $   0.00005 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75187 $ & $  -0.00696 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80677 $ & $  -0.00855 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.77993 $ & $   0.03739 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.73296 $ & $   0.01818 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.62434 $ & $  -0.00662 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.65210 $ & $  -0.02159 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80869 $ & $  -0.01557 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75456 $ & $   0.01224 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75460 $ & $   0.01707 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.80958 $ & $  -0.01813 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.78265 $ & $  -0.04689 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.96632 $ & $  -0.02127 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.73555 $ & $  -0.01414 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.62709 $ & $  -0.00944 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.65470 $ & $  -0.01054 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81141 $ & $   0.00595 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75718 $ & $  -0.01555 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75720 $ & $   0.00061 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81238 $ & $   0.01357 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.78548 $ & $  -0.01154 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.73826 $ & $  -0.00473 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.96953 $ & $   0.01194 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.62981 $ & $  -0.00469 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.65732 $ & $  -0.02425 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81414 $ & $  -0.00357 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.75988 $ & $  -0.00575 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76022 $ & $  -0.00738 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81521 $ & $  -0.02164 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.78816 $ & $  -0.01509 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.74097 $ & $  -0.00418 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.63263 $ & $  -0.03119 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.97292 $ & $  -0.00720 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81687 $ & $  -0.01216 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76258 $ & $  -0.01165 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76330 $ & $   0.01443 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81786 $ & $   0.01171 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.79077 $ & $   0.01885 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.74369 $ & $   0.00053 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.63531 $ & $  -0.00174 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.97572 $ & $   0.00257 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.81963 $ & $  -0.00562 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76529 $ & $  -0.01321 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.82043 $ & $  -0.00654 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.79364 $ & $  -0.00724 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.74639 $ & $   0.00005 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76667 $ & $   0.00329 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.63806 $ & $  -0.00379 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.97838 $ & $   0.03333 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.82234 $ & $  -0.01811 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76799 $ & $   0.00245 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.79629 $ & $  -0.00374 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.74911 $ & $  -0.00514 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.76974 $ & $   0.00300 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.64093 $ & $   0.04166 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.82504 $ & $  -0.00970 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77066 $ & $  -0.00279 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.98162 $ & $   0.00228 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.79904 $ & $   0.02535 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.75181 $ & $   0.00478 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.64362 $ & $   0.03958 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77279 $ & $  -0.00203 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.82762 $ & $  -0.00737 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77340 $ & $  -0.00026 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.98471 $ & $   0.00208 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.80173 $ & $  -0.03789 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.75452 $ & $   0.01360 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.64638 $ & $  -0.02157 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.83039 $ & $   0.01904 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77585 $ & $   0.01707 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77610 $ & $  -0.00691 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.98794 $ & $   0.00728 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.80437 $ & $   0.02626 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.75725 $ & $  -0.01669 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.64928 $ & $  -0.01198 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77876 $ & $   0.00021 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.77890 $ & $  -0.01796 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.83348 $ & $   0.00062 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.75996 $ & $   0.00225 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.99108 $ & $   0.00031 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.80762 $ & $   0.01661 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.65202 $ & $   0.00837 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78148 $ & $  -0.01494 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.83624 $ & $  -0.01336 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78192 $ & $   0.01668 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.76268 $ & $  -0.00361 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.81031 $ & $   0.02132 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.99428 $ & $  -0.00357 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.65467 $ & $  -0.02382 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78414 $ & $  -0.00834 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.83899 $ & $  -0.02607 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.68269 $ & $  -0.05692 $ & $   0.03303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78515 $ & $   0.00512 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.76534 $ & $  -0.00709 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.81295 $ & $  -0.01150 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55098.99734 $ & $  -0.00228 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.65757 $ & $   0.00452 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78685 $ & $  -0.00614 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.84175 $ & $   0.02591 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.76805 $ & $   0.01429 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78826 $ & $  -0.00176 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.81586 $ & $  -0.02249 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.00010 $ & $  -0.02748 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.66029 $ & $  -0.00683 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.78957 $ & $  -0.05802 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.84452 $ & $   0.01382 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.77071 $ & $  -0.00978 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.81852 $ & $   0.03366 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.79133 $ & $   0.00047 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.00323 $ & $   0.01098 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.66339 $ & $  -0.01264 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.84724 $ & $  -0.00876 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.60920 $ & $   0.02459 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.77372 $ & $  -0.01784 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.82115 $ & $  -0.06256 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.79397 $ & $  -0.00401 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.00604 $ & $  -0.00256 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.66616 $ & $   0.00201 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.84991 $ & $  -0.00304 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.61227 $ & $  -0.02185 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.77643 $ & $   0.00331 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.82402 $ & $   0.04288 $ & $   0.02471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.79697 $ & $   0.02302 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.69578 $ & $  -0.04650 $ & $   0.04289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.66882 $ & $   0.00118 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.79795 $ & $  -0.00624 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.00888 $ & $  -0.01347 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.85262 $ & $   0.00078 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.82574 $ & $  -0.00762 $ & $   0.03046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.61499 $ & $  -0.03581 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.77913 $ & $  -0.00116 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.82672 $ & $  -0.01792 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.79962 $ & $   0.00815 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.67159 $ & $  -0.01265 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80068 $ & $  -0.00106 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.85538 $ & $   0.00398 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.01197 $ & $  -0.00255 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.82850 $ & $  -0.00165 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.61782 $ & $   0.03051 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.78178 $ & $  -0.01781 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.82935 $ & $   0.04971 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.70086 $ & $   0.03951 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80279 $ & $   0.02965 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80337 $ & $  -0.00211 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.67452 $ & $  -0.01454 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.85819 $ & $  -0.00575 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.83125 $ & $  -0.01069 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.62054 $ & $   0.01401 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55179.78449 $ & $  -0.00219 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.83219 $ & $  -0.03972 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.70350 $ & $   0.00230 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80597 $ & $  -0.02638 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80609 $ & $   0.01807 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.67717 $ & $  -0.01120 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.86096 $ & $   0.01097 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.83397 $ & $  -0.00094 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.62324 $ & $  -0.01141 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.70616 $ & $   0.02387 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80879 $ & $   0.01800 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.67984 $ & $  -0.00473 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.86368 $ & $  -0.01648 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.80916 $ & $   0.00515 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.83673 $ & $   0.03024 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.62614 $ & $   0.01930 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.83745 $ & $   0.02856 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.70881 $ & $  -0.05954 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.81147 $ & $  -0.00177 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.86641 $ & $  -0.02419 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.68283 $ & $  -0.01143 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.83963 $ & $   0.02820 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.62883 $ & $   0.00547 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.81269 $ & $   0.01150 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.84025 $ & $  -0.02971 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.71152 $ & $  -0.03099 $ & $   0.05200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.68549 $ & $   0.00919 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.86915 $ & $   0.00289 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.84240 $ & $  -0.03567 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.63152 $ & $  -0.01150 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.84287 $ & $   0.04818 $ & $   0.02766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.81588 $ & $   0.03275 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.81685 $ & $   0.03900 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.68827 $ & $   0.00410 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.87192 $ & $   0.00625 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.84548 $ & $  -0.01055 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.63463 $ & $  -0.00533 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.81914 $ & $   0.00566 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.81954 $ & $  -0.01061 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.69117 $ & $  -0.01088 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.87494 $ & $  -0.00251 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.84807 $ & $  -0.01985 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.63743 $ & $   0.00139 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.84862 $ & $  -0.01791 $ & $   0.02753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.82220 $ & $  -0.00081 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.82226 $ & $   0.00244 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.69386 $ & $   0.00617 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.87770 $ & $   0.01988 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85098 $ & $  -0.01738 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.64010 $ & $   0.01057 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85124 $ & $  -0.02920 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.82490 $ & $   0.00278 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.82547 $ & $   0.01356 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.69673 $ & $   0.00342 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.88045 $ & $  -0.01957 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85383 $ & $  -0.03391 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85390 $ & $  -0.02841 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.64303 $ & $  -0.01736 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.82753 $ & $   0.01664 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.69938 $ & $   0.03117 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.88316 $ & $  -0.00928 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.82867 $ & $   0.01770 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85665 $ & $   0.01211 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.64578 $ & $   0.00306 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85685 $ & $   0.00404 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83009 $ & $   0.01749 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.70222 $ & $   0.03190 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.88593 $ & $   0.00684 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83184 $ & $  -0.00069 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.85941 $ & $  -0.01701 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.64850 $ & $   0.00158 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83309 $ & $   0.01988 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.88870 $ & $   0.00450 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83463 $ & $   0.02172 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.70557 $ & $   0.00954 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.86224 $ & $   0.02259 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.65181 $ & $   0.00487 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83568 $ & $  -0.00895 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.70686 $ & $  -0.02320 $ & $   0.04581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.89140 $ & $  -0.00276 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.70826 $ & $   0.01321 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.86488 $ & $   0.00425 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83780 $ & $   0.00357 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.65442 $ & $  -0.01177 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.83838 $ & $  -0.01850 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.70949 $ & $   0.00440 $ & $   0.03417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.73708 $ & $  -0.04163 $ & $   0.02708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.89417 $ & $  -0.00767 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71098 $ & $  -0.00597 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.86806 $ & $  -0.03438 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84083 $ & $   0.00146 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.65731 $ & $   0.00286 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84103 $ & $  -0.01901 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71208 $ & $  -0.02730 $ & $   0.03022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.73961 $ & $   0.00630 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.89691 $ & $  -0.01270 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71368 $ & $  -0.00997 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.87087 $ & $   0.02604 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84369 $ & $  -0.00245 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71471 $ & $  -0.01066 $ & $   0.04163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.66026 $ & $  -0.01751 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84401 $ & $   0.00272 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.74230 $ & $   0.02058 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.89963 $ & $  -0.02060 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71656 $ & $   0.00599 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84635 $ & $  -0.00659 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.87368 $ & $  -0.02325 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.66298 $ & $  -0.01093 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.74495 $ & $  -0.02280 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84705 $ & $  -0.02083 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.90236 $ & $  -0.00160 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71927 $ & $   0.02785 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.71989 $ & $   0.04318 $ & $   0.06143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.84901 $ & $  -0.00155 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.87652 $ & $   0.01974 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.66569 $ & $   0.01508 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.74755 $ & $  -0.00519 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85023 $ & $   0.01064 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.90507 $ & $  -0.01708 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85171 $ & $   0.03233 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.75020 $ & $   0.00784 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.66847 $ & $   0.02678 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.87940 $ & $  -0.01494 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.90782 $ & $   0.01029 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85342 $ & $   0.00529 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.72510 $ & $  -0.05130 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85436 $ & $  -0.00678 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.75285 $ & $  -0.02926 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.88218 $ & $  -0.00990 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.67150 $ & $   0.01760 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.91054 $ & $   0.00503 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85661 $ & $   0.00330 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.72780 $ & $  -0.00507 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85708 $ & $   0.00448 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.88496 $ & $   0.02183 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.67435 $ & $  -0.02680 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.91327 $ & $   0.01206 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73040 $ & $  -0.00873 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73044 $ & $  -0.04741 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85965 $ & $   0.00681 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.85972 $ & $  -0.00597 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.75813 $ & $   0.00407 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.88780 $ & $  -0.01253 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.67708 $ & $   0.01224 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.91629 $ & $  -0.01948 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73312 $ & $  -0.01750 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.86237 $ & $  -0.01997 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73339 $ & $  -0.01721 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55140.76078 $ & $  -0.03145 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.86287 $ & $   0.00721 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.89066 $ & $  -0.03637 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.67983 $ & $  -0.03263 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.91898 $ & $  -0.00554 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73576 $ & $   0.00274 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.86503 $ & $   0.03087 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73604 $ & $  -0.01918 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.86603 $ & $   0.00473 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.68254 $ & $  -0.02113 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.89354 $ & $   0.02737 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.92177 $ & $  -0.00657 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73843 $ & $  -0.02726 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.86769 $ & $  -0.00706 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.73878 $ & $   0.03116 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.68513 $ & $  -0.00720 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.89633 $ & $  -0.00886 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.86922 $ & $   0.02760 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.92452 $ & $  -0.03295 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.74108 $ & $  -0.04029 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.87043 $ & $   0.00429 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.68808 $ & $   0.01012 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.89911 $ & $  -0.01033 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.87242 $ & $   0.00034 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.92727 $ & $   0.01098 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.74371 $ & $  -0.02320 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.69078 $ & $  -0.00506 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.90190 $ & $  -0.03603 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.93000 $ & $  -0.00005 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.87559 $ & $   0.01301 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.87610 $ & $  -0.00633 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.74736 $ & $  -0.01855 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.90474 $ & $   0.00798 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.69411 $ & $   0.00085 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.93270 $ & $   0.01083 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.74919 $ & $  -0.00405 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.87875 $ & $  -0.00407 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75007 $ & $  -0.02068 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.90753 $ & $   0.02247 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.69686 $ & $  -0.01648 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75182 $ & $  -0.00246 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.93555 $ & $   0.01320 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88141 $ & $   0.00009 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75272 $ & $  -0.00799 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88193 $ & $  -0.00292 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.69944 $ & $  -0.01786 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.91067 $ & $   0.00723 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75449 $ & $  -0.01680 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.93824 $ & $   0.03221 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88413 $ & $  -0.00054 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75542 $ & $  -0.01611 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88511 $ & $   0.00018 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.70220 $ & $   0.01475 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75715 $ & $  -0.00846 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.91357 $ & $  -0.01449 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.94094 $ & $  -0.02541 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88680 $ & $   0.00007 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75843 $ & $  -0.00155 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88828 $ & $  -0.00272 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.70513 $ & $   0.01302 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.75981 $ & $   0.01127 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.91634 $ & $   0.00900 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.94369 $ & $   0.04854 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.88946 $ & $  -0.02553 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76114 $ & $   0.04331 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.70787 $ & $  -0.00120 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.89153 $ & $  -0.02105 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76251 $ & $  -0.02215 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.94636 $ & $   0.00454 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.91917 $ & $   0.04296 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.89215 $ & $   0.02133 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76380 $ & $   0.01843 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76516 $ & $   0.00643 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.71071 $ & $  -0.00442 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.94909 $ & $  -0.00028 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.92199 $ & $  -0.02687 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.89474 $ & $  -0.01207 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76686 $ & $   0.01783 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76781 $ & $  -0.01154 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55119.95181 $ & $   0.02032 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.71376 $ & $   0.01101 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.92486 $ & $  -0.01248 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.89792 $ & $   0.00323 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.76952 $ & $  -0.00889 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77050 $ & $  -0.00661 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.71654 $ & $  -0.00618 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.92770 $ & $  -0.00329 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.90057 $ & $  -0.02386 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77218 $ & $   0.00015 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77320 $ & $  -0.00572 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.71927 $ & $   0.01422 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.93054 $ & $   0.02427 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.90378 $ & $   0.00723 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77503 $ & $  -0.01066 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77586 $ & $  -0.02795 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.72233 $ & $   0.00516 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.93340 $ & $  -0.01425 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77773 $ & $   0.00605 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.90729 $ & $   0.02116 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.77859 $ & $  -0.02512 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.72506 $ & $  -0.00558 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.93623 $ & $  -0.01300 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78045 $ & $   0.02770 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78131 $ & $   0.00823 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.91048 $ & $   0.01615 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.72765 $ & $   0.00667 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.93907 $ & $  -0.03630 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78347 $ & $   0.02313 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78400 $ & $  -0.00473 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.91366 $ & $   0.00054 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.73048 $ & $  -0.03472 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.94185 $ & $   0.04887 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78615 $ & $  -0.00134 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78696 $ & $  -0.01620 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.76030 $ & $   0.02306 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.91686 $ & $   0.01659 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.73325 $ & $   0.00756 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.94466 $ & $  -0.02706 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78936 $ & $  -0.01357 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.78963 $ & $  -0.01594 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.76292 $ & $  -0.00620 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.92005 $ & $   0.01278 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.73660 $ & $   0.00563 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.94755 $ & $   0.02070 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.79226 $ & $  -0.01157 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.79237 $ & $   0.00354 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.73814 $ & $  -0.01420 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.76556 $ & $   0.03392 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.69115 $ & $  -0.00838 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.95028 $ & $   0.02970 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.73938 $ & $  -0.00210 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.58322 $ & $  -0.01518 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.92327 $ & $   0.00056 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.79498 $ & $   0.00023 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.79510 $ & $  -0.02888 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.76821 $ & $   0.01137 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74105 $ & $  -0.00923 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.69396 $ & $   0.02638 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74215 $ & $  -0.01286 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.58602 $ & $   0.01161 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.95341 $ & $   0.00725 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.92646 $ & $  -0.00284 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.79772 $ & $   0.01956 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.79783 $ & $  -0.00170 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.77081 $ & $   0.02140 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74376 $ & $   0.01633 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.69662 $ & $   0.02521 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74511 $ & $  -0.00694 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.58875 $ & $  -0.01435 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.95625 $ & $  -0.01457 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.80056 $ & $  -0.03637 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.92966 $ & $  -0.00403 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.77347 $ & $   0.01297 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.69927 $ & $   0.02486 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74661 $ & $  -0.01003 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74780 $ & $  -0.02353 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.59170 $ & $   0.00925 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.95907 $ & $   0.01396 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.80329 $ & $  -0.01149 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.77614 $ & $  -0.01898 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.70195 $ & $   0.00746 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.93288 $ & $  -0.00810 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.74958 $ & $   0.00162 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75045 $ & $   0.02873 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.59451 $ & $   0.00143 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.96187 $ & $   0.00631 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.80600 $ & $  -0.00387 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.77879 $ & $   0.01662 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.70461 $ & $  -0.01104 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.93608 $ & $   0.02494 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75255 $ & $  -0.00952 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75330 $ & $  -0.00671 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.59724 $ & $   0.00949 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.96463 $ & $   0.01883 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.78141 $ & $  -0.00219 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.80874 $ & $  -0.02432 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.70729 $ & $   0.00284 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75549 $ & $  -0.00021 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.93926 $ & $  -0.00400 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75597 $ & $  -0.01125 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.96744 $ & $  -0.02324 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.60038 $ & $   0.01601 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.78412 $ & $   0.00294 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.81147 $ & $   0.00522 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.70999 $ & $  -0.00713 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75855 $ & $  -0.00215 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.75869 $ & $  -0.00641 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.94247 $ & $  -0.01046 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.97029 $ & $   0.00150 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.60311 $ & $   0.00645 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.78682 $ & $   0.00287 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.81418 $ & $  -0.00397 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.71268 $ & $   0.02183 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.76156 $ & $  -0.01550 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.76160 $ & $  -0.00522 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.94568 $ & $   0.00648 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.78935 $ & $  -0.00481 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.97307 $ & $   0.00826 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.81689 $ & $  -0.00158 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.60610 $ & $   0.00395 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.71536 $ & $  -0.01231 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.76433 $ & $   0.00468 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.76451 $ & $  -0.00144 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.79201 $ & $   0.02056 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.97578 $ & $  -0.00033 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.94870 $ & $   0.00539 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.81962 $ & $   0.00647 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.60879 $ & $   0.02347 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.71804 $ & $  -0.01223 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.76718 $ & $  -0.01201 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.79475 $ & $   0.00167 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.76766 $ & $   0.00746 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.82234 $ & $   0.02100 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.72075 $ & $  -0.00521 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.61186 $ & $  -0.01433 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.95188 $ & $   0.00060 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77005 $ & $  -0.03686 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.98135 $ & $  -0.02258 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.79774 $ & $   0.01201 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.82507 $ & $  -0.00290 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.72343 $ & $   0.00106 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77079 $ & $   0.01444 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.61459 $ & $  -0.00821 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.95540 $ & $   0.00226 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77280 $ & $   0.00637 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.80044 $ & $   0.02113 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.98420 $ & $   0.03085 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.72612 $ & $   0.01510 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.82813 $ & $   0.00839 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.61743 $ & $  -0.01413 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77393 $ & $   0.03799 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.95855 $ & $   0.00955 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77569 $ & $   0.01182 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.80314 $ & $   0.00397 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.72883 $ & $   0.00231 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.98707 $ & $   0.05086 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.83089 $ & $  -0.02004 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.62028 $ & $  -0.00106 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77735 $ & $   0.02036 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.96172 $ & $   0.00756 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.80586 $ & $   0.04960 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.77877 $ & $  -0.01907 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55106.98977 $ & $   0.02676 $ & $   0.02737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.83364 $ & $  -0.01499 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.73183 $ & $   0.01394 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.62321 $ & $  -0.01704 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78049 $ & $  -0.01368 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.96491 $ & $   0.02313 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.80856 $ & $  -0.00245 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78148 $ & $   0.00990 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.83632 $ & $   0.00244 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.73456 $ & $   0.00712 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.62660 $ & $  -0.00765 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78358 $ & $  -0.00969 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.81128 $ & $  -0.01199 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.96805 $ & $   0.01612 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.83904 $ & $  -0.01668 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78450 $ & $   0.00529 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.73725 $ & $  -0.00352 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.62932 $ & $  -0.00534 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.81386 $ & $  -0.01168 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78663 $ & $   0.00438 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.73982 $ & $   0.02674 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.84179 $ & $   0.01022 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78727 $ & $   0.01513 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.97123 $ & $  -0.00241 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.63210 $ & $  -0.01267 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.81655 $ & $  -0.01649 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.78967 $ & $   0.00363 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.84438 $ & $  -0.00267 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.74258 $ & $  -0.01218 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79002 $ & $  -0.00672 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.97444 $ & $  -0.02427 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.63494 $ & $   0.00370 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.81925 $ & $  -0.01533 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.84707 $ & $   0.00983 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.74530 $ & $  -0.00201 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79280 $ & $  -0.01218 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79293 $ & $  -0.03223 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.97760 $ & $   0.00618 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.63794 $ & $   0.00727 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.82200 $ & $   0.01292 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.84977 $ & $  -0.01614 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.74802 $ & $  -0.01421 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79562 $ & $  -0.00867 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79572 $ & $   0.01682 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.64075 $ & $  -0.00099 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.98078 $ & $   0.01641 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.82470 $ & $   0.00782 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.85249 $ & $   0.01487 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.75072 $ & $  -0.00301 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79856 $ & $   0.01503 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.79889 $ & $  -0.00964 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.98353 $ & $   0.00281 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.64366 $ & $  -0.01653 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.82738 $ & $  -0.01264 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.75329 $ & $   0.00277 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.85517 $ & $   0.00320 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80127 $ & $   0.00349 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80201 $ & $   0.00788 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.83009 $ & $   0.00533 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.64654 $ & $  -0.01046 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.98667 $ & $   0.01029 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.75599 $ & $  -0.02117 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.85790 $ & $   0.00728 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80421 $ & $   0.01703 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80510 $ & $  -0.03399 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.83281 $ & $  -0.01834 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.64962 $ & $   0.02465 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.75872 $ & $   0.00643 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.86066 $ & $  -0.02424 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.98981 $ & $   0.00235 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80705 $ & $   0.00163 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80819 $ & $   0.00839 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.83553 $ & $   0.00764 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.76144 $ & $  -0.01038 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.55057 $ & $   0.00844 $ & $   0.05732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.65240 $ & $   0.00852 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.86340 $ & $  -0.00551 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.99300 $ & $   0.00873 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.80978 $ & $   0.01671 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.81113 $ & $  -0.00461 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.83853 $ & $   0.02013 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.76417 $ & $  -0.00140 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.86613 $ & $  -0.00478 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.65532 $ & $  -0.01523 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.81237 $ & $  -0.02581 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.99611 $ & $  -0.02128 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.84121 $ & $   0.00290 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.81418 $ & $   0.00511 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.76693 $ & $  -0.01911 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.65801 $ & $  -0.00655 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.86913 $ & $   0.02090 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.81532 $ & $  -0.01777 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55093.99927 $ & $   0.00558 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.55836 $ & $  -0.01047 $ & $   0.03399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.84397 $ & $  -0.01602 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.76960 $ & $   0.01025 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.81728 $ & $  -0.00606 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.87187 $ & $   0.00110 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.66100 $ & $   0.01423 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.81801 $ & $   0.00171 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.00276 $ & $   0.00750 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.56102 $ & $  -0.00034 $ & $   0.02769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.84666 $ & $   0.00913 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.77262 $ & $   0.02888 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.87464 $ & $   0.00432 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.66379 $ & $  -0.00977 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82041 $ & $  -0.01875 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.61013 $ & $   0.01106 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82125 $ & $   0.00950 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.00542 $ & $  -0.02403 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.56366 $ & $  -0.00864 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.84936 $ & $  -0.00310 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.77537 $ & $   0.01742 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.87737 $ & $  -0.00845 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.66670 $ & $   0.00821 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.61286 $ & $  -0.02583 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82384 $ & $   0.01793 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82392 $ & $   0.01858 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.56633 $ & $   0.00283 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.00820 $ & $  -0.01015 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.85209 $ & $   0.01243 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.77811 $ & $   0.00659 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.88013 $ & $   0.00636 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.61555 $ & $   0.00551 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82669 $ & $   0.00095 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82689 $ & $   0.00108 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.56895 $ & $  -0.00252 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.85483 $ & $   0.01464 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.01146 $ & $   0.02462 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.78080 $ & $   0.01389 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.88281 $ & $  -0.01439 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.61823 $ & $  -0.01108 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82970 $ & $   0.00898 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.57167 $ & $   0.03235 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.82990 $ & $   0.01817 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.85753 $ & $  -0.00121 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.78352 $ & $  -0.01123 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.01449 $ & $   0.02934 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.88554 $ & $   0.00506 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.62096 $ & $  -0.00824 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.83242 $ & $   0.00470 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.57436 $ & $  -0.00752 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.83290 $ & $   0.00104 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.86026 $ & $   0.01466 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.78614 $ & $   0.01181 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.88827 $ & $   0.00852 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.01761 $ & $  -0.00251 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.62368 $ & $   0.00126 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.83515 $ & $   0.02234 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.57698 $ & $  -0.01843 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.86297 $ & $  -0.00658 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.83592 $ & $   0.02594 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.78886 $ & $  -0.01210 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.89101 $ & $   0.02108 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.02077 $ & $   0.00603 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.62643 $ & $   0.00626 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.83809 $ & $   0.00313 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.86570 $ & $   0.02385 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.79154 $ & $  -0.00276 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.83900 $ & $  -0.01556 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.62912 $ & $  -0.01675 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.02391 $ & $  -0.00323 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.68395 $ & $   0.04734 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.58225 $ & $   0.01136 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84086 $ & $   0.03849 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.86841 $ & $  -0.00141 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.79422 $ & $   0.00781 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.89643 $ & $   0.02037 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84209 $ & $   0.03037 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.63184 $ & $   0.00696 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.68681 $ & $  -0.01506 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84364 $ & $   0.01864 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.87114 $ & $  -0.00496 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55174.79675 $ & $   0.00776 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.89914 $ & $   0.01755 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84482 $ & $   0.03936 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.63452 $ & $  -0.00722 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.68962 $ & $  -0.01767 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84648 $ & $  -0.01669 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.87384 $ & $   0.01349 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.90188 $ & $   0.02530 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84758 $ & $   0.01118 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.63726 $ & $  -0.00719 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.69252 $ & $  -0.00287 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.84917 $ & $   0.02021 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.87655 $ & $   0.00849 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.90462 $ & $   0.02378 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.85072 $ & $   0.01809 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.64000 $ & $  -0.01674 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.69525 $ & $   0.02605 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.85208 $ & $  -0.01645 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.87957 $ & $  -0.01321 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.90731 $ & $  -0.00748 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.64275 $ & $   0.00864 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.85373 $ & $  -0.00847 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.69822 $ & $  -0.00013 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.85486 $ & $   0.01041 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.88225 $ & $  -0.00540 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.91035 $ & $   0.02508 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.64547 $ & $   0.00714 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.85684 $ & $   0.01450 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.70106 $ & $   0.00298 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.85755 $ & $   0.01645 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.88496 $ & $  -0.02033 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.91310 $ & $   0.00510 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.64822 $ & $  -0.01268 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86002 $ & $  -0.00718 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86036 $ & $   0.00644 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.70405 $ & $  -0.00233 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.88770 $ & $  -0.00285 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.91583 $ & $   0.02884 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.65113 $ & $  -0.00329 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.89046 $ & $   0.01011 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86321 $ & $  -0.03336 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.70696 $ & $   0.00230 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86352 $ & $  -0.01499 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.91851 $ & $  -0.01793 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.65387 $ & $  -0.01347 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.89319 $ & $   0.01868 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.70976 $ & $   0.00937 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86623 $ & $   0.00500 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86642 $ & $   0.00134 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.92128 $ & $  -0.05092 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.65658 $ & $   0.01027 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.71199 $ & $  -0.00228 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.89590 $ & $  -0.01327 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.86902 $ & $  -0.00161 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.71317 $ & $  -0.00659 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.87001 $ & $   0.01131 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.65925 $ & $   0.02333 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.71476 $ & $   0.02875 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.89857 $ & $  -0.00561 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.87187 $ & $   0.00441 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.92674 $ & $  -0.00772 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.71584 $ & $  -0.01397 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.87275 $ & $   0.01554 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.66200 $ & $  -0.00380 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.71739 $ & $   0.00371 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.90128 $ & $   0.00136 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55127.92945 $ & $   0.00623 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.71915 $ & $   0.01345 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.66471 $ & $   0.01071 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.87584 $ & $  -0.00815 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72008 $ & $  -0.00108 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.90399 $ & $  -0.02954 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72190 $ & $  -0.00989 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.66740 $ & $  -0.00313 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.87891 $ & $  -0.03113 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72278 $ & $  -0.01412 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.90667 $ & $  -0.00436 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.67006 $ & $   0.00905 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72470 $ & $   0.03459 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72550 $ & $   0.00071 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.88193 $ & $   0.00926 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.90941 $ & $  -0.00194 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.67271 $ & $   0.01988 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72780 $ & $  -0.01132 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.72822 $ & $   0.00755 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.91209 $ & $  -0.01740 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.88504 $ & $  -0.02313 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.67539 $ & $  -0.01185 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73079 $ & $   0.01287 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.91476 $ & $   0.00553 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.88783 $ & $   0.02904 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.67808 $ & $   0.01117 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73352 $ & $  -0.00105 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73354 $ & $  -0.00061 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.91746 $ & $   0.01423 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.89087 $ & $   0.00412 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.68066 $ & $  -0.00919 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73624 $ & $   0.00812 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73626 $ & $  -0.02519 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.92044 $ & $  -0.00309 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.89390 $ & $   0.00996 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.63599 $ & $  -0.02608 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.68343 $ & $   0.01156 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73923 $ & $  -0.00563 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.73927 $ & $   0.01737 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.92320 $ & $   0.01517 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.63860 $ & $  -0.06516 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.89697 $ & $  -0.00257 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.68611 $ & $  -0.00659 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.74195 $ & $  -0.01058 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.74208 $ & $  -0.00997 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.92589 $ & $  -0.01722 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.64119 $ & $   0.01841 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.68881 $ & $   0.00097 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.90003 $ & $   0.01734 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.74471 $ & $   0.01443 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.74484 $ & $   0.01197 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.92864 $ & $  -0.03451 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.64387 $ & $   0.02036 $ & $   0.03185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.69184 $ & $   0.00763 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.90320 $ & $  -0.00533 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.74746 $ & $   0.02904 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.93134 $ & $  -0.00785 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.74777 $ & $   0.00134 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.64650 $ & $  -0.03025 $ & $   0.03402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.69454 $ & $  -0.00369 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.90639 $ & $   0.02422 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75020 $ & $  -0.00865 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.93401 $ & $   0.03874 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75060 $ & $   0.00271 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.64912 $ & $   0.02495 $ & $   0.04655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.69729 $ & $   0.01920 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.93669 $ & $  -0.02863 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.90944 $ & $   0.00701 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75320 $ & $   0.02016 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75340 $ & $   0.01096 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.65172 $ & $   0.01899 $ & $   0.03095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.69999 $ & $   0.02402 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.93934 $ & $   0.00099 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75592 $ & $  -0.01837 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.91261 $ & $  -0.00232 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75671 $ & $   0.01042 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.70267 $ & $   0.03147 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.57439 $ & $  -0.00466 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.94205 $ & $   0.01811 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75874 $ & $   0.00341 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.75954 $ & $   0.00644 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.91608 $ & $  -0.01844 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.70545 $ & $   0.00273 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.57706 $ & $   0.02569 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.94476 $ & $  -0.02088 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.76157 $ & $  -0.01154 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.76247 $ & $  -0.03062 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.70815 $ & $   0.00526 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.91917 $ & $   0.00005 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.57984 $ & $   0.01805 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.94749 $ & $   0.01704 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55169.66231 $ & $   0.04401 $ & $   0.04086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.76457 $ & $   0.01295 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.76527 $ & $   0.02525 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.71082 $ & $   0.00275 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.92231 $ & $   0.02537 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.58255 $ & $  -0.00674 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.95020 $ & $   0.00801 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.76733 $ & $  -0.01111 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.71351 $ & $   0.00091 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.76805 $ & $   0.00251 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.58521 $ & $   0.00295 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.92533 $ & $  -0.02384 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.95294 $ & $   0.02912 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77011 $ & $   0.01289 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.71624 $ & $  -0.00794 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77118 $ & $   0.01433 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.58790 $ & $   0.00400 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.95564 $ & $  -0.00122 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.92840 $ & $  -0.00315 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77289 $ & $  -0.00607 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.71897 $ & $   0.04032 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77407 $ & $  -0.01758 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.59057 $ & $   0.00175 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.95836 $ & $  -0.01777 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.93148 $ & $   0.00400 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77569 $ & $  -0.00878 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.72155 $ & $   0.00601 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.59314 $ & $   0.00549 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77688 $ & $  -0.00174 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.96134 $ & $   0.00807 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.93467 $ & $  -0.02051 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77844 $ & $  -0.00248 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.72427 $ & $  -0.00388 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.59581 $ & $   0.00290 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.77970 $ & $   0.01910 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.96403 $ & $   0.01381 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78120 $ & $  -0.00892 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.93776 $ & $  -0.02559 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.72695 $ & $   0.01450 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.59849 $ & $   0.00920 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78270 $ & $  -0.01433 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55114.96665 $ & $  -0.04162 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78397 $ & $  -0.00623 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.72964 $ & $  -0.00673 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.72980 $ & $   0.02714 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.94083 $ & $  -0.01651 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.60115 $ & $   0.01154 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78543 $ & $  -0.00630 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78673 $ & $   0.00720 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.73265 $ & $  -0.01034 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.73267 $ & $   0.01766 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.94364 $ & $   0.00998 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.60390 $ & $  -0.00662 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78857 $ & $   0.00591 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.78944 $ & $  -0.00868 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.73539 $ & $   0.00841 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.73552 $ & $   0.04406 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.60658 $ & $  -0.01058 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.94690 $ & $   0.00669 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.79134 $ & $   0.00083 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.79248 $ & $  -0.00492 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.73797 $ & $  -0.00064 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.60920 $ & $  -0.02337 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.73839 $ & $   0.03340 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.94997 $ & $  -0.01771 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.79446 $ & $  -0.00383 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74070 $ & $  -0.00668 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.61186 $ & $  -0.04443 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.79550 $ & $  -0.03022 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74133 $ & $  -0.00320 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.95315 $ & $  -0.01445 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.79724 $ & $   0.00395 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74340 $ & $  -0.00030 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.79826 $ & $  -0.02140 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.61484 $ & $   0.00812 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74422 $ & $  -0.02552 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.95619 $ & $   0.01263 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80059 $ & $   0.03189 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74613 $ & $   0.00143 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80081 $ & $   0.00139 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.61749 $ & $   0.00000 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74733 $ & $  -0.01526 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.95924 $ & $   0.01366 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80339 $ & $   0.00863 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.74885 $ & $  -0.00610 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80357 $ & $   0.01030 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.62015 $ & $   0.02216 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75033 $ & $  -0.01042 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75151 $ & $   0.01370 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.96258 $ & $   0.00327 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80629 $ & $  -0.05386 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80635 $ & $   0.00424 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75336 $ & $   0.02330 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75416 $ & $  -0.00652 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80904 $ & $  -0.00407 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.80911 $ & $   0.00648 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.62553 $ & $  -0.00909 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.96578 $ & $  -0.00425 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75633 $ & $   0.00727 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75692 $ & $  -0.00963 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.62816 $ & $   0.02194 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.81181 $ & $  -0.00002 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.81188 $ & $  -0.00309 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.96885 $ & $   0.00587 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75948 $ & $   0.01685 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.75966 $ & $   0.00212 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.63084 $ & $   0.00504 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.81471 $ & $   0.01027 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.97200 $ & $   0.02600 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.76236 $ & $  -0.00542 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.76252 $ & $   0.01712 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.63347 $ & $  -0.01013 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.81756 $ & $   0.00818 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.97473 $ & $  -0.00395 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.63614 $ & $  -0.02132 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.69079 $ & $  -0.00317 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.76556 $ & $   0.00162 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.82033 $ & $   0.00110 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.97756 $ & $   0.02039 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.63878 $ & $   0.02688 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.69360 $ & $  -0.00409 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.82303 $ & $   0.01760 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.76859 $ & $   0.01971 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.98089 $ & $   0.01541 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.64141 $ & $  -0.01509 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.69631 $ & $   0.03078 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.82579 $ & $  -0.00234 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.77191 $ & $  -0.01093 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.98396 $ & $   0.01175 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.64405 $ & $  -0.01597 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.69889 $ & $   0.02410 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.82862 $ & $  -0.01123 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.77494 $ & $   0.00255 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.64669 $ & $  -0.02414 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.70158 $ & $   0.02559 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.98709 $ & $   0.00561 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.83120 $ & $  -0.00602 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.77805 $ & $  -0.01531 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.64942 $ & $  -0.04348 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.70428 $ & $  -0.00978 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.99021 $ & $   0.01659 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.83397 $ & $   0.00132 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.65203 $ & $   0.01526 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.78118 $ & $  -0.01395 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.70697 $ & $  -0.01184 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.99327 $ & $   0.01906 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.83703 $ & $  -0.01520 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.65499 $ & $   0.03181 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.70971 $ & $  -0.01632 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.78428 $ & $  -0.00483 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.83980 $ & $  -0.00742 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.99648 $ & $  -0.01156 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.65762 $ & $   0.01987 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.78700 $ & $   0.00163 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.71247 $ & $  -0.00691 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.84256 $ & $   0.00464 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55101.99958 $ & $   0.00404 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.66029 $ & $   0.00229 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.71516 $ & $  -0.00329 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.79013 $ & $  -0.01957 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.84519 $ & $  -0.00755 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.00271 $ & $   0.00998 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.66290 $ & $   0.01511 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.71793 $ & $   0.01453 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.84773 $ & $  -0.02142 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.79333 $ & $   0.02692 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.66553 $ & $  -0.02395 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.72070 $ & $   0.02803 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.85066 $ & $   0.01614 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.79637 $ & $  -0.01160 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.66824 $ & $  -0.00501 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.72344 $ & $  -0.00621 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.85349 $ & $   0.01594 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.79942 $ & $   0.00894 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.67089 $ & $  -0.00259 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.72624 $ & $  -0.01096 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.85625 $ & $   0.02143 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.80253 $ & $  -0.01677 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.67356 $ & $  -0.00783 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.72898 $ & $  -0.00633 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.85902 $ & $   0.00602 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.67621 $ & $   0.04902 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.80563 $ & $  -0.01442 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.73190 $ & $  -0.01544 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.86178 $ & $  -0.02601 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.67884 $ & $  -0.02561 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.80876 $ & $   0.01243 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.73462 $ & $   0.02471 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.86455 $ & $   0.00625 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.68147 $ & $  -0.01002 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81139 $ & $  -0.00312 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81170 $ & $  -0.02569 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.73737 $ & $   0.01583 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.86732 $ & $  -0.00214 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.68413 $ & $   0.00717 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81403 $ & $  -0.00308 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81444 $ & $  -0.00662 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.74010 $ & $  -0.00675 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.87009 $ & $  -0.00603 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.68677 $ & $   0.02475 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81712 $ & $   0.01811 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.74285 $ & $  -0.00214 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81748 $ & $  -0.00437 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.68942 $ & $   0.03087 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.87327 $ & $   0.01097 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.81981 $ & $   0.01546 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.74560 $ & $  -0.02899 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82050 $ & $  -0.00753 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.69204 $ & $   0.00398 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.87597 $ & $  -0.00851 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82248 $ & $   0.01085 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.61176 $ & $   0.01906 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.74838 $ & $   0.01218 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82363 $ & $   0.00710 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.69497 $ & $  -0.01194 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.87906 $ & $  -0.00226 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82527 $ & $   0.03288 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.61448 $ & $   0.00753 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.75114 $ & $  -0.00730 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.69760 $ & $   0.00549 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82673 $ & $  -0.00698 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.88177 $ & $   0.01319 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82793 $ & $   0.00710 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.61721 $ & $  -0.00470 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.75397 $ & $   0.00002 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70020 $ & $  -0.01336 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.82983 $ & $   0.00237 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.88453 $ & $   0.00423 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83068 $ & $  -0.03079 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.61995 $ & $  -0.01273 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.75672 $ & $   0.00026 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70275 $ & $   0.00878 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70288 $ & $  -0.02310 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.88730 $ & $   0.00558 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83287 $ & $   0.00717 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83335 $ & $  -0.00172 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.62261 $ & $   0.00948 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.75949 $ & $  -0.02587 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70543 $ & $   0.03665 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70556 $ & $  -0.01907 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.89001 $ & $   0.00319 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83598 $ & $  -0.01216 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83607 $ & $   0.00552 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.62533 $ & $  -0.00139 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.76220 $ & $   0.02962 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70805 $ & $  -0.00372 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.70820 $ & $  -0.03105 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.89277 $ & $   0.00860 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83865 $ & $   0.01668 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.83882 $ & $  -0.00768 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.62800 $ & $  -0.03953 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.73752 $ & $   0.02294 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.76496 $ & $  -0.00290 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71070 $ & $  -0.00547 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71086 $ & $   0.01462 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.89566 $ & $  -0.00902 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84136 $ & $   0.00550 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.63074 $ & $  -0.00479 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84199 $ & $   0.01595 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.74025 $ & $  -0.00113 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.76772 $ & $  -0.00133 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71333 $ & $   0.01030 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71346 $ & $  -0.01556 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84402 $ & $  -0.00290 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.89876 $ & $   0.00892 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.63346 $ & $  -0.00487 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.74290 $ & $  -0.00015 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.77032 $ & $  -0.00742 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71602 $ & $  -0.00936 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84518 $ & $   0.00604 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71615 $ & $   0.01201 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84666 $ & $  -0.00359 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.90150 $ & $   0.00015 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.63614 $ & $  -0.00820 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.74558 $ & $  -0.00845 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71872 $ & $  -0.01523 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.71878 $ & $   0.02741 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.77334 $ & $   0.02001 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84842 $ & $   0.00270 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.84935 $ & $   0.02676 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.90412 $ & $   0.01960 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.63887 $ & $  -0.01530 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.74825 $ & $  -0.00219 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72141 $ & $   0.01153 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72144 $ & $  -0.00428 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.77606 $ & $   0.00086 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.85166 $ & $   0.01576 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.90682 $ & $  -0.02155 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.85231 $ & $   0.00009 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.64160 $ & $  -0.00825 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.75091 $ & $  -0.01981 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72411 $ & $  -0.00330 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.77878 $ & $   0.00495 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.85476 $ & $  -0.01424 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.90953 $ & $   0.00004 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.85499 $ & $  -0.01873 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.64432 $ & $  -0.00722 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.75356 $ & $  -0.00251 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72673 $ & $  -0.01351 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72677 $ & $  -0.00389 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.78156 $ & $  -0.00164 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.85765 $ & $   0.02229 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.91224 $ & $  -0.00978 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.64705 $ & $  -0.02811 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.85801 $ & $   0.01116 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.75626 $ & $   0.02290 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72937 $ & $  -0.00165 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.72942 $ & $   0.03675 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.78434 $ & $  -0.00829 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86028 $ & $  -0.01038 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.91501 $ & $   0.01630 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.64976 $ & $  -0.01566 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.75897 $ & $  -0.01183 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86101 $ & $  -0.00036 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.73204 $ & $  -0.00142 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.73207 $ & $  -0.00362 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.78704 $ & $  -0.01956 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86293 $ & $   0.00658 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.91776 $ & $   0.01840 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.76165 $ & $   0.02306 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.65281 $ & $   0.00567 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.73470 $ & $   0.00712 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.73503 $ & $  -0.01573 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.78959 $ & $   0.00175 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86430 $ & $   0.00100 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86560 $ & $   0.00981 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.76428 $ & $  -0.00839 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.65553 $ & $   0.02013 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.73737 $ & $  -0.00963 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.92112 $ & $   0.00520 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.73764 $ & $  -0.01797 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.79234 $ & $   0.00522 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86753 $ & $   0.00309 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.86832 $ & $   0.01128 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.76701 $ & $   0.03276 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74002 $ & $  -0.02050 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.65827 $ & $   0.00067 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.92386 $ & $   0.00845 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74027 $ & $   0.02430 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.79508 $ & $   0.01169 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87026 $ & $  -0.00176 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87104 $ & $  -0.02133 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.76967 $ & $   0.01511 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.66097 $ & $  -0.00036 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74290 $ & $  -0.01470 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.92657 $ & $  -0.01452 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74301 $ & $   0.00180 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.79784 $ & $   0.00505 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87328 $ & $   0.00254 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87378 $ & $  -0.00019 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.77232 $ & $  -0.03932 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.71806 $ & $   0.02023 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.66366 $ & $   0.00047 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74550 $ & $  -0.00829 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.92928 $ & $   0.02805 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74571 $ & $  -0.00656 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.80061 $ & $   0.02659 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87637 $ & $  -0.01329 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87653 $ & $  -0.00252 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.77498 $ & $  -0.00589 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.72067 $ & $   0.00655 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74815 $ & $   0.02802 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.66638 $ & $   0.00576 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.74837 $ & $  -0.00228 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.93203 $ & $  -0.00565 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.80337 $ & $  -0.01206 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87925 $ & $   0.00290 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.87956 $ & $  -0.01388 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.72332 $ & $   0.02243 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.77800 $ & $   0.01117 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75079 $ & $   0.00347 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.66910 $ & $   0.00873 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75103 $ & $  -0.00393 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.93480 $ & $  -0.01991 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.80614 $ & $  -0.00215 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.88193 $ & $   0.01092 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.72595 $ & $  -0.00433 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75340 $ & $   0.00859 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.78074 $ & $   0.00859 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.88267 $ & $   0.00410 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.67181 $ & $   0.00549 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75375 $ & $  -0.00334 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.93741 $ & $  -0.01218 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.80891 $ & $   0.01867 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.88464 $ & $   0.00613 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.72864 $ & $   0.01357 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75603 $ & $  -0.00226 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.78339 $ & $   0.00070 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.67453 $ & $   0.00740 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75644 $ & $  -0.00736 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.94011 $ & $  -0.01682 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.88575 $ & $  -0.00877 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.81168 $ & $  -0.00820 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.73129 $ & $   0.00906 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75859 $ & $   0.01619 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.78602 $ & $   0.02082 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.67723 $ & $  -0.00332 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.75914 $ & $   0.01870 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55122.94305 $ & $  -0.00399 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.88883 $ & $  -0.00688 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.81478 $ & $  -0.00633 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.73396 $ & $  -0.00704 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76126 $ & $   0.03557 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.78870 $ & $   0.01152 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.67991 $ & $  -0.00786 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76185 $ & $   0.00015 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.89204 $ & $   0.01705 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.81754 $ & $  -0.00921 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.73653 $ & $   0.01812 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76388 $ & $   0.02674 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.79145 $ & $  -0.00928 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.68260 $ & $  -0.02407 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76451 $ & $  -0.01297 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.82026 $ & $  -0.00256 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.89483 $ & $   0.02125 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.73920 $ & $  -0.00904 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76649 $ & $   0.00166 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.79416 $ & $   0.02835 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.68526 $ & $   0.01619 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76722 $ & $  -0.00118 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.82301 $ & $   0.01503 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.89803 $ & $   0.01647 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76914 $ & $  -0.01437 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.74190 $ & $   0.03239 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.79682 $ & $   0.00269 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.68794 $ & $  -0.01361 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.76998 $ & $  -0.00616 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.82578 $ & $  -0.01008 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.77177 $ & $   0.03726 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.74460 $ & $  -0.01355 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.90120 $ & $  -0.02439 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.79950 $ & $   0.01384 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.69067 $ & $  -0.00082 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.77270 $ & $  -0.02582 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.82854 $ & $  -0.00429 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.74723 $ & $   0.02833 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.77470 $ & $   0.03264 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.80217 $ & $  -0.06176 $ & $   0.02617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.90444 $ & $  -0.01964 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.77540 $ & $  -0.00042 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.69365 $ & $   0.00664 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.83131 $ & $  -0.00565 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.74992 $ & $  -0.00034 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.77731 $ & $  -0.02051 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.80483 $ & $   0.03609 $ & $   0.03018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.69623 $ & $  -0.00861 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.77808 $ & $   0.00209 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.90720 $ & $   0.01104 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.83408 $ & $   0.00895 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.75262 $ & $   0.00701 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.78003 $ & $   0.01277 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.80745 $ & $   0.01242 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.69881 $ & $   0.00588 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.78080 $ & $   0.01171 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.91068 $ & $   0.01891 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.83683 $ & $  -0.00313 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.78266 $ & $   0.01439 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.81013 $ & $   0.03832 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.75559 $ & $   0.01768 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.70150 $ & $  -0.03482 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.91368 $ & $  -0.01682 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.83960 $ & $  -0.03216 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.78528 $ & $  -0.02519 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.81276 $ & $   0.02403 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.75825 $ & $   0.00820 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.70425 $ & $  -0.01216 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.84232 $ & $  -0.00410 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.91691 $ & $   0.00540 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.78790 $ & $   0.00981 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.81545 $ & $  -0.00363 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.76098 $ & $  -0.00664 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.70693 $ & $  -0.00181 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.84507 $ & $  -0.01580 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.79061 $ & $   0.03561 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.91994 $ & $   0.00111 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.76363 $ & $  -0.00297 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.81838 $ & $  -0.00387 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.70965 $ & $  -0.00354 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55156.84786 $ & $  -0.01202 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.69174 $ & $   0.00004 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.76634 $ & $   0.01243 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.82102 $ & $   0.00817 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.92300 $ & $   0.01474 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.71233 $ & $  -0.01438 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.76905 $ & $   0.00308 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.69452 $ & $  -0.00126 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.82367 $ & $  -0.02235 $ & $   0.03378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.71507 $ & $   0.01062 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.92623 $ & $   0.01230 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.69718 $ & $   0.01580 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.77176 $ & $  -0.00419 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.71777 $ & $   0.01747 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.92942 $ & $   0.00330 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.82895 $ & $   0.01224 $ & $   0.04025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.69986 $ & $   0.00378 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.77441 $ & $   0.01093 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.72053 $ & $  -0.01938 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.93246 $ & $   0.01415 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.83158 $ & $   0.03091 $ & $   0.03977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.77707 $ & $   0.02680 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.70261 $ & $  -0.00869 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.72325 $ & $   0.00526 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.93566 $ & $   0.01908 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.83421 $ & $  -0.04582 $ & $   0.04320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.77977 $ & $  -0.00467 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.70529 $ & $  -0.01055 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.72591 $ & $  -0.00815 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.83683 $ & $  -0.03519 $ & $   0.03239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.78246 $ & $   0.00382 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.93886 $ & $  -0.01780 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.70801 $ & $   0.00188 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.72861 $ & $  -0.02760 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.83945 $ & $   0.01535 $ & $   0.03040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.71060 $ & $  -0.02608 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.78515 $ & $  -0.02321 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.94209 $ & $  -0.01461 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.73126 $ & $  -0.01360 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.71329 $ & $   0.01760 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.78783 $ & $   0.01687 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.73425 $ & $   0.00931 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.94532 $ & $   0.01618 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.84470 $ & $   0.04569 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.79050 $ & $  -0.01632 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.71602 $ & $  -0.02010 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.73692 $ & $  -0.01200 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.94838 $ & $  -0.00917 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.84733 $ & $   0.01263 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.71857 $ & $   0.01278 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.79319 $ & $   0.00132 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.73962 $ & $  -0.00038 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.95160 $ & $  -0.01090 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.84999 $ & $  -0.01207 $ & $   0.03675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.72126 $ & $  -0.03540 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.79621 $ & $  -0.00498 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.74234 $ & $   0.02399 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.85260 $ & $   0.00757 $ & $   0.02944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.95467 $ & $   0.00547 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.72401 $ & $   0.00777 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.79889 $ & $   0.02648 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.74499 $ & $  -0.02151 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.72672 $ & $   0.00520 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.80158 $ & $  -0.00239 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.95816 $ & $  -0.00056 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.74758 $ & $   0.01977 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.85831 $ & $  -0.00181 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.72941 $ & $   0.00275 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.80429 $ & $   0.01378 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.75025 $ & $   0.01597 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.96140 $ & $  -0.02174 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.62178 $ & $  -0.00317 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.86096 $ & $  -0.00855 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.83413 $ & $   0.00812 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.73237 $ & $  -0.01413 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.80699 $ & $  -0.01117 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.75296 $ & $   0.00227 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.62450 $ & $   0.00546 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.96457 $ & $  -0.02092 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.86363 $ & $  -0.03507 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.80956 $ & $   0.01420 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.83685 $ & $  -0.02363 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.73515 $ & $   0.00042 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.75566 $ & $   0.00913 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.62715 $ & $   0.00563 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.96765 $ & $  -0.00280 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.86632 $ & $   0.02553 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.83951 $ & $   0.03581 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.81228 $ & $   0.01009 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.73788 $ & $   0.01786 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.75839 $ & $   0.03134 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.62979 $ & $  -0.01936 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.86898 $ & $  -0.00364 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.97086 $ & $  -0.00650 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.84217 $ & $  -0.00162 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.81496 $ & $  -0.00994 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.74065 $ & $   0.00239 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.76097 $ & $  -0.01103 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.63246 $ & $  -0.00762 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.87169 $ & $  -0.02929 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.84482 $ & $   0.01370 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.81765 $ & $  -0.01166 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.97411 $ & $   0.00606 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.74338 $ & $   0.02739 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.76362 $ & $   0.00225 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.63511 $ & $  -0.01332 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.87433 $ & $  -0.01572 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.84748 $ & $  -0.01353 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.82023 $ & $  -0.01393 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.74612 $ & $   0.00485 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.97717 $ & $  -0.01471 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.76632 $ & $  -0.00430 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.63780 $ & $   0.01045 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.87701 $ & $  -0.00652 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.85016 $ & $  -0.01460 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.82292 $ & $   0.00890 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.74885 $ & $  -0.02888 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.76901 $ & $   0.02768 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.64047 $ & $  -0.02136 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.98049 $ & $   0.01330 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.87971 $ & $   0.01258 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.85284 $ & $  -0.02325 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.82564 $ & $  -0.01097 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.75161 $ & $   0.00815 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.77161 $ & $   0.01445 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.64315 $ & $  -0.03079 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.98343 $ & $  -0.02821 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.88236 $ & $   0.00609 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.85547 $ & $  -0.01469 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.82834 $ & $   0.01480 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.75433 $ & $  -0.00227 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.77461 $ & $   0.01043 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.64583 $ & $   0.00610 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.98666 $ & $   0.01503 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55143.88498 $ & $   0.00993 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.85804 $ & $   0.01274 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.83101 $ & $   0.00333 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.75701 $ & $  -0.03164 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.77726 $ & $  -0.00529 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.64848 $ & $  -0.02355 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.86073 $ & $  -0.00789 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.98986 $ & $   0.02839 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.83369 $ & $  -0.00531 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.75978 $ & $  -0.01084 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.77994 $ & $  -0.00309 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.65120 $ & $  -0.01743 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.86344 $ & $   0.02264 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.83668 $ & $   0.02521 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.99310 $ & $   0.00909 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.76252 $ & $  -0.02796 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.78261 $ & $  -0.00206 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.65395 $ & $   0.00866 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.86610 $ & $   0.01411 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.83936 $ & $  -0.03005 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.76521 $ & $  -0.00376 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.78532 $ & $  -0.00428 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.99631 $ & $   0.01369 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.65665 $ & $   0.00042 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.86881 $ & $   0.03427 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.84205 $ & $  -0.00049 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.76788 $ & $  -0.02443 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.78797 $ & $  -0.01117 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.65933 $ & $  -0.00014 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55096.99956 $ & $   0.03415 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.87149 $ & $  -0.03245 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.84475 $ & $   0.01025 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.77058 $ & $   0.01564 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.79074 $ & $   0.01519 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.60749 $ & $  -0.01447 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.66231 $ & $  -0.01497 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.00280 $ & $  -0.00295 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.87450 $ & $   0.00011 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.84746 $ & $   0.00582 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.79342 $ & $  -0.00317 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.77362 $ & $  -0.00114 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.61034 $ & $   0.00031 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.66497 $ & $   0.01778 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.87722 $ & $  -0.01935 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.00634 $ & $   0.01151 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.85013 $ & $  -0.01422 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.79612 $ & $  -0.00961 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.77636 $ & $   0.02107 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.61302 $ & $   0.01374 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.66766 $ & $  -0.00335 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.87989 $ & $   0.01725 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.85284 $ & $  -0.00313 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.00944 $ & $   0.01329 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.79878 $ & $   0.00792 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.77909 $ & $  -0.00033 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.61571 $ & $   0.01720 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.67035 $ & $  -0.01872 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.88245 $ & $  -0.00348 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.85543 $ & $   0.00360 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.80142 $ & $  -0.01588 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.01262 $ & $  -0.00799 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.78185 $ & $   0.02701 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.61841 $ & $  -0.00020 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.67302 $ & $   0.01762 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.88515 $ & $   0.01193 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.85809 $ & $   0.02589 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.80410 $ & $  -0.00884 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.78453 $ & $   0.00221 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.62115 $ & $   0.00475 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.67570 $ & $   0.01142 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55097.01580 $ & $  -0.03572 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.88787 $ & $   0.01594 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.86083 $ & $   0.01273 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.80682 $ & $  -0.00951 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.78726 $ & $   0.00984 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.62381 $ & $   0.00450 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.67838 $ & $   0.00963 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.89056 $ & $  -0.03628 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.86355 $ & $  -0.00829 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.80954 $ & $   0.00949 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55177.78997 $ & $  -0.00051 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.62650 $ & $  -0.00783 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.68108 $ & $   0.00621 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.89325 $ & $  -0.01119 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.86624 $ & $   0.00631 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.81215 $ & $  -0.00757 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.68375 $ & $  -0.00183 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.62923 $ & $  -0.01271 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.89595 $ & $  -0.02107 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.86894 $ & $   0.02669 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.81514 $ & $   0.02675 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.63187 $ & $   0.00045 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.68643 $ & $   0.01779 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.89866 $ & $  -0.03827 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.87161 $ & $  -0.01705 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.81781 $ & $  -0.01227 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.68911 $ & $  -0.00867 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.63457 $ & $   0.01888 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.90135 $ & $  -0.02720 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.87429 $ & $  -0.01017 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.82046 $ & $  -0.00473 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.69176 $ & $   0.00140 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.63730 $ & $   0.01087 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.90405 $ & $   0.02957 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.87713 $ & $   0.02057 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.82315 $ & $   0.00898 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.69438 $ & $  -0.01080 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.63999 $ & $  -0.01696 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.90669 $ & $  -0.01741 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.87986 $ & $  -0.00756 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.82586 $ & $  -0.00822 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.69709 $ & $   0.01878 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.64286 $ & $  -0.02403 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.90935 $ & $  -0.03298 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.88253 $ & $  -0.00274 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.82856 $ & $   0.00915 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.69976 $ & $  -0.01460 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.64560 $ & $   0.01272 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.91204 $ & $  -0.00796 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.88526 $ & $   0.02472 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.83124 $ & $  -0.00988 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.70276 $ & $  -0.01883 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.64868 $ & $   0.00662 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.91502 $ & $  -0.00242 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.88798 $ & $  -0.01789 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.83389 $ & $  -0.00956 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.70538 $ & $   0.00794 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.65136 $ & $  -0.00019 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.91770 $ & $  -0.00442 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.89070 $ & $  -0.00159 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.83657 $ & $   0.02288 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.70810 $ & $  -0.00833 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.65411 $ & $  -0.01047 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55130.92038 $ & $   0.00442 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.89338 $ & $   0.00138 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.83931 $ & $   0.02024 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.71075 $ & $   0.01664 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.65692 $ & $  -0.00188 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.89603 $ & $  -0.01806 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.84198 $ & $  -0.00843 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.71351 $ & $   0.00288 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.65949 $ & $  -0.01442 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.89874 $ & $   0.01502 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.84473 $ & $   0.01961 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.71618 $ & $  -0.00857 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.66224 $ & $  -0.00831 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.90146 $ & $  -0.00239 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.84730 $ & $  -0.00713 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.71883 $ & $   0.00687 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.66497 $ & $   0.00139 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.90416 $ & $  -0.00755 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.85000 $ & $  -0.01547 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.72146 $ & $  -0.00362 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.66780 $ & $   0.01229 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.90684 $ & $   0.00854 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.85270 $ & $  -0.01271 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.72418 $ & $   0.00890 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.67055 $ & $  -0.00834 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.90953 $ & $  -0.00593 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.85559 $ & $   0.02653 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.72691 $ & $  -0.03796 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.67319 $ & $   0.01797 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.91221 $ & $  -0.00205 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.85828 $ & $   0.00397 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.67600 $ & $   0.00072 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.91493 $ & $  -0.01165 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.86102 $ & $   0.00736 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.73218 $ & $  -0.01160 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.67875 $ & $   0.00132 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.91792 $ & $  -0.00851 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.86371 $ & $   0.00862 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.68145 $ & $   0.00133 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.92066 $ & $  -0.00918 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.86648 $ & $  -0.01551 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.73751 $ & $   0.00740 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.68420 $ & $   0.00513 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.92336 $ & $   0.01104 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.74012 $ & $  -0.02661 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.86927 $ & $   0.00956 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.68701 $ & $  -0.00377 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.92601 $ & $  -0.01210 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.87196 $ & $  -0.02218 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.74305 $ & $  -0.01088 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.69003 $ & $  -0.00725 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.92868 $ & $   0.02794 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.87467 $ & $  -0.03334 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.74568 $ & $  -0.00034 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.69271 $ & $   0.01149 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.93140 $ & $  -0.02118 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.87736 $ & $  -0.00728 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.74830 $ & $  -0.00082 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.69548 $ & $   0.02267 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.93404 $ & $   0.01477 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.75085 $ & $  -0.02626 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.88008 $ & $   0.00128 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.69842 $ & $  -0.00813 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.93669 $ & $   0.00993 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.75349 $ & $   0.03039 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.88277 $ & $   0.02269 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.70119 $ & $   0.01442 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.93941 $ & $   0.00087 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.88548 $ & $   0.01434 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.70384 $ & $  -0.00682 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.94209 $ & $  -0.00931 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.75877 $ & $   0.01773 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.88815 $ & $  -0.00061 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.70653 $ & $  -0.00426 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.94481 $ & $  -0.00894 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.89082 $ & $   0.00992 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.70933 $ & $  -0.00430 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.94752 $ & $  -0.00861 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.76408 $ & $   0.02601 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.89350 $ & $   0.01119 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.95021 $ & $  -0.00953 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.71205 $ & $  -0.00020 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.89647 $ & $  -0.02500 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.71463 $ & $  -0.00288 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.95287 $ & $   0.00401 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.76935 $ & $   0.01317 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55091.89918 $ & $  -0.01077 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.71731 $ & $  -0.00701 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.95552 $ & $  -0.00448 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.77195 $ & $   0.01154 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.77458 $ & $  -0.00721 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.72017 $ & $   0.01365 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55117.95848 $ & $  -0.00932 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.77730 $ & $   0.01652 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.72285 $ & $   0.00268 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.72556 $ & $   0.01783 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.72830 $ & $   0.00746 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.78287 $ & $   0.01317 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.78553 $ & $  -0.01486 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73138 $ & $  -0.01045 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73315 $ & $  -0.02730 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.78824 $ & $   0.00460 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73414 $ & $   0.02714 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73615 $ & $   0.03441 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.79094 $ & $   0.01958 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73672 $ & $  -0.01101 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.79361 $ & $   0.01646 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73907 $ & $  -0.02359 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.73941 $ & $   0.00994 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.79630 $ & $   0.01482 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.74206 $ & $   0.03226 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.74217 $ & $   0.00020 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.79892 $ & $  -0.01106 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.74488 $ & $   0.00425 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.74506 $ & $  -0.01482 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.58872 $ & $   0.01301 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.80158 $ & $   0.00231 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.74760 $ & $   0.00853 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.59161 $ & $  -0.05193 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.74801 $ & $   0.00645 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55125.80418 $ & $   0.02468 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75028 $ & $   0.01592 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.59435 $ & $   0.01012 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75113 $ & $  -0.00608 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75291 $ & $   0.00883 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.59697 $ & $   0.02476 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75420 $ & $  -0.00407 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75563 $ & $  -0.01379 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.59986 $ & $  -0.01750 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75728 $ & $   0.01507 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.75844 $ & $   0.00386 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.60267 $ & $  -0.00131 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76003 $ & $   0.02819 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76110 $ & $   0.01738 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.60536 $ & $   0.01768 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76303 $ & $  -0.01372 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76378 $ & $   0.00478 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.60831 $ & $   0.01061 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76626 $ & $  -0.01933 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76665 $ & $  -0.01412 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.61106 $ & $   0.00525 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.76935 $ & $  -0.01517 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.61380 $ & $   0.01683 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.77239 $ & $   0.01203 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.77252 $ & $   0.00386 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.61666 $ & $   0.00594 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.77511 $ & $   0.00126 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.77585 $ & $  -0.00685 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.61956 $ & $  -0.01498 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.77781 $ & $   0.01422 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.62232 $ & $  -0.02551 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.77897 $ & $  -0.01060 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78053 $ & $   0.01266 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.62502 $ & $  -0.00002 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78197 $ & $   0.01052 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78321 $ & $   0.00554 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.62789 $ & $   0.00783 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.60076 $ & $   0.02503 $ & $   0.05859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78510 $ & $  -0.02485 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78592 $ & $   0.01639 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.63105 $ & $  -0.01337 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78825 $ & $  -0.00366 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.78861 $ & $   0.00737 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.63374 $ & $   0.00301 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79120 $ & $   0.00108 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79148 $ & $   0.01531 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.63646 $ & $  -0.00368 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79392 $ & $   0.00372 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79459 $ & $  -0.02400 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.63926 $ & $   0.01319 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79678 $ & $   0.01442 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79779 $ & $  -0.01294 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.64205 $ & $   0.01229 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.79947 $ & $  -0.00347 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.80094 $ & $  -0.00651 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.64476 $ & $  -0.03471 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.80215 $ & $   0.01379 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.64755 $ & $   0.00487 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.80424 $ & $  -0.00420 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.80488 $ & $   0.00603 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.65038 $ & $  -0.00627 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.80756 $ & $  -0.01257 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.80760 $ & $  -0.00610 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.55073 $ & $  -0.03448 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.65332 $ & $  -0.00905 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81034 $ & $  -0.00330 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81079 $ & $   0.00360 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.55338 $ & $   0.01869 $ & $   0.02772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.65614 $ & $  -0.00198 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81338 $ & $  -0.01086 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81390 $ & $  -0.01034 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.55596 $ & $   0.00739 $ & $   0.02551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.65884 $ & $   0.01140 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81616 $ & $   0.01893 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.55860 $ & $  -0.00016 $ & $   0.02722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81713 $ & $  -0.01762 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.66161 $ & $  -0.00653 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.81888 $ & $  -0.00396 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.56123 $ & $  -0.00507 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82029 $ & $   0.01449 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.66438 $ & $   0.01215 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82172 $ & $   0.01462 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.56384 $ & $  -0.05653 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.61142 $ & $   0.01325 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.66732 $ & $   0.00796 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82385 $ & $  -0.00618 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82437 $ & $  -0.00409 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.56648 $ & $  -0.02446 $ & $   0.02882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.61416 $ & $   0.01747 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.67003 $ & $   0.00146 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82700 $ & $   0.00309 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82707 $ & $  -0.00353 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.56909 $ & $  -0.00104 $ & $   0.02937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.61688 $ & $   0.00626 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.67310 $ & $   0.01108 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82976 $ & $   0.03590 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.82988 $ & $  -0.01425 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.61960 $ & $  -0.00103 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.67587 $ & $   0.02759 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.83240 $ & $  -0.00767 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.57431 $ & $  -0.01553 $ & $   0.02934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.83249 $ & $   0.00277 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.62229 $ & $   0.01654 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.67862 $ & $   0.01650 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.83526 $ & $   0.01740 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.83575 $ & $  -0.00971 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.62516 $ & $  -0.01219 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.57954 $ & $   0.04555 $ & $   0.03354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.68142 $ & $   0.02813 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.83803 $ & $   0.00864 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.83900 $ & $   0.00405 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.62815 $ & $   0.00337 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.68438 $ & $  -0.00098 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84095 $ & $   0.00756 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.63107 $ & $   0.00118 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84223 $ & $  -0.02819 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.58476 $ & $  -0.01864 $ & $   0.03080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.68714 $ & $   0.01088 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84366 $ & $   0.02518 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.63432 $ & $  -0.02683 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84538 $ & $   0.00129 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84632 $ & $  -0.01162 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.68997 $ & $   0.00380 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.63748 $ & $  -0.00606 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84842 $ & $  -0.00401 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.59031 $ & $  -0.01836 $ & $   0.02982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.84920 $ & $   0.01748 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.69303 $ & $   0.02810 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.85164 $ & $  -0.01698 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.85198 $ & $  -0.00554 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.64115 $ & $   0.00998 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.69579 $ & $   0.00590 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.59554 $ & $   0.01431 $ & $   0.03200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.85493 $ & $  -0.01722 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.85499 $ & $   0.00980 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.69863 $ & $   0.00016 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.64447 $ & $   0.00986 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.59817 $ & $   0.01736 $ & $   0.03511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.85767 $ & $  -0.01868 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.70141 $ & $   0.01038 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.85824 $ & $   0.00587 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.64777 $ & $  -0.01077 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86040 $ & $   0.00815 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.70416 $ & $  -0.00283 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86148 $ & $   0.00332 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.65061 $ & $  -0.01654 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.60337 $ & $   0.03295 $ & $   0.03106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86318 $ & $   0.00456 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.70686 $ & $  -0.00408 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.65324 $ & $  -0.01911 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86468 $ & $  -0.00649 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86588 $ & $   0.01205 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.70981 $ & $   0.01761 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.60859 $ & $   0.02223 $ & $   0.03069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.65626 $ & $  -0.01802 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86792 $ & $  -0.00639 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.86856 $ & $   0.01681 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.71255 $ & $  -0.01320 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.65892 $ & $   0.00423 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.87135 $ & $  -0.00725 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.87140 $ & $  -0.02583 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.71580 $ & $   0.01655 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.66161 $ & $   0.00653 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.87399 $ & $   0.01454 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.71798 $ & $   0.00323 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.87464 $ & $  -0.00675 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.71852 $ & $   0.00175 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.66431 $ & $  -0.01086 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.87675 $ & $  -0.01569 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72060 $ & $  -0.01654 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72123 $ & $   0.00362 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.87788 $ & $   0.01338 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.66701 $ & $   0.00030 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72324 $ & $   0.01224 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72421 $ & $   0.00625 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.66974 $ & $  -0.01271 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.88111 $ & $   0.00346 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72591 $ & $  -0.04946 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.62426 $ & $   0.01897 $ & $   0.04308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.67232 $ & $   0.00787 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72693 $ & $   0.01134 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.88436 $ & $   0.01033 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72856 $ & $   0.02356 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.62688 $ & $  -0.00923 $ & $   0.04058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.67492 $ & $  -0.00302 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.72960 $ & $  -0.01669 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73121 $ & $   0.00951 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.88768 $ & $  -0.00333 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.67759 $ & $   0.00015 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73250 $ & $   0.00239 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73390 $ & $   0.01047 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.89081 $ & $   0.01958 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.68029 $ & $   0.00135 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73518 $ & $  -0.00713 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73662 $ & $   0.01759 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.89414 $ & $   0.01925 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73790 $ & $   0.01253 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.73936 $ & $  -0.00178 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.89736 $ & $  -0.00281 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74101 $ & $   0.01774 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74189 $ & $  -0.01387 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74376 $ & $  -0.00966 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.90062 $ & $  -0.01753 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74460 $ & $  -0.00383 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74651 $ & $   0.00634 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74714 $ & $  -0.00461 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.90381 $ & $  -0.01088 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74937 $ & $  -0.01440 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.74972 $ & $   0.01605 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.90701 $ & $   0.00113 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.75207 $ & $   0.01039 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.75236 $ & $  -0.00910 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.91011 $ & $  -0.00267 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.72727 $ & $  -0.04040 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.75491 $ & $  -0.00081 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.75533 $ & $   0.00597 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.91327 $ & $   0.00512 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.73030 $ & $   0.03457 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.75787 $ & $  -0.00043 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.75828 $ & $  -0.00547 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.91636 $ & $   0.00311 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76045 $ & $  -0.01967 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.73333 $ & $  -0.00363 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76100 $ & $  -0.00846 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76318 $ & $  -0.00246 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.91997 $ & $  -0.00264 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76369 $ & $   0.01211 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.73643 $ & $  -0.01011 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.58021 $ & $   0.00223 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76590 $ & $  -0.01032 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76641 $ & $  -0.01166 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.58293 $ & $   0.00174 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.92305 $ & $  -0.02055 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.73947 $ & $   0.00178 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.69224 $ & $   0.00187 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76863 $ & $   0.00222 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.76923 $ & $  -0.03314 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.58593 $ & $  -0.00550 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.69504 $ & $   0.00938 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.92612 $ & $  -0.00656 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.74254 $ & $   0.02647 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77139 $ & $   0.03046 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77192 $ & $   0.01406 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.69778 $ & $  -0.02041 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.58871 $ & $   0.01248 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.92924 $ & $   0.01173 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77412 $ & $  -0.01448 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77486 $ & $  -0.01912 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.70045 $ & $  -0.00041 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.59173 $ & $   0.02713 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.93234 $ & $   0.00010 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77686 $ & $   0.01532 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77758 $ & $  -0.02352 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.70324 $ & $   0.00400 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.59472 $ & $   0.01251 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.93565 $ & $   0.01744 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.77960 $ & $   0.00641 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78028 $ & $   0.00593 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.70593 $ & $   0.00164 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.59760 $ & $  -0.00913 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78235 $ & $  -0.01512 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.93890 $ & $  -0.01949 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.72836 $ & $   0.01477 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.70863 $ & $  -0.01902 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78328 $ & $  -0.02098 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.60028 $ & $  -0.02658 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78509 $ & $   0.01928 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.73109 $ & $  -0.01284 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.94214 $ & $   0.00808 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.71137 $ & $  -0.01661 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78594 $ & $  -0.00492 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.60324 $ & $  -0.00002 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78780 $ & $  -0.00740 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.73381 $ & $   0.00040 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.71409 $ & $   0.01233 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.78884 $ & $  -0.00794 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.94539 $ & $  -0.00991 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.60598 $ & $  -0.01567 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.57932 $ & $   0.00392 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79054 $ & $  -0.00694 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.73653 $ & $  -0.00532 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.71679 $ & $  -0.01574 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79159 $ & $  -0.01417 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.94820 $ & $   0.00992 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.69045 $ & $  -0.00975 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.60866 $ & $  -0.00842 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.58200 $ & $  -0.01768 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79309 $ & $   0.00834 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.73920 $ & $  -0.00820 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.71952 $ & $   0.01604 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79431 $ & $  -0.02735 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.69316 $ & $   0.03093 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.95150 $ & $   0.00706 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.61164 $ & $  -0.00300 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79611 $ & $   0.00573 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.74191 $ & $  -0.00377 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.72221 $ & $   0.01499 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79721 $ & $  -0.01078 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.69579 $ & $  -0.03015 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.61431 $ & $  -0.01331 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.95463 $ & $   0.02168 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.79884 $ & $   0.02550 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.74462 $ & $  -0.01913 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.72487 $ & $  -0.01933 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.69842 $ & $   0.01441 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80038 $ & $  -0.00175 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.61707 $ & $  -0.00625 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.95772 $ & $   0.02339 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80160 $ & $  -0.01340 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.74726 $ & $  -0.00277 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.72755 $ & $  -0.03504 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.70103 $ & $  -0.01896 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80312 $ & $   0.02542 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.62010 $ & $   0.00039 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80414 $ & $   0.00300 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.74994 $ & $  -0.00192 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.96089 $ & $   0.00905 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.73028 $ & $   0.01233 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.70366 $ & $   0.01274 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80602 $ & $  -0.02287 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.62308 $ & $   0.03700 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80686 $ & $   0.01309 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.75252 $ & $   0.01554 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.73326 $ & $   0.01444 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.96418 $ & $   0.00384 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.70634 $ & $   0.01374 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80877 $ & $  -0.00853 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.62583 $ & $   0.01651 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.80960 $ & $  -0.01229 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.75518 $ & $   0.00026 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.73597 $ & $   0.00748 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.70895 $ & $   0.00174 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.96773 $ & $   0.00729 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.81144 $ & $   0.03421 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.60057 $ & $  -0.02870 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.62871 $ & $   0.01206 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.81239 $ & $   0.01747 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.75787 $ & $  -0.00841 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.73863 $ & $  -0.01578 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.71157 $ & $   0.00691 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.60315 $ & $  -0.00688 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.81437 $ & $  -0.01280 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.97095 $ & $   0.00971 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.76052 $ & $   0.02647 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.81511 $ & $  -0.01172 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.63161 $ & $   0.01769 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.74136 $ & $   0.00893 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.71422 $ & $   0.00016 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.60595 $ & $  -0.00011 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.81713 $ & $  -0.00791 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.76322 $ & $   0.01596 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.81783 $ & $   0.00331 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.97423 $ & $   0.01491 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.63443 $ & $   0.00243 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.74405 $ & $   0.02750 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.71691 $ & $   0.01358 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.60892 $ & $  -0.00284 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.76594 $ & $  -0.02453 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.82062 $ & $   0.00359 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.63716 $ & $  -0.01200 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.97747 $ & $   0.00875 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.74671 $ & $   0.02567 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.71959 $ & $   0.00591 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.61153 $ & $  -0.04199 $ & $   0.05178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.82321 $ & $   0.02997 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.76883 $ & $   0.00013 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.64014 $ & $  -0.00402 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.74937 $ & $  -0.00882 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.72228 $ & $   0.00840 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.98070 $ & $   0.00462 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.61413 $ & $  -0.02360 $ & $   0.03973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.82591 $ & $  -0.01533 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.77155 $ & $  -0.00806 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.64284 $ & $   0.01181 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.75209 $ & $   0.01084 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.72495 $ & $  -0.03699 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.98395 $ & $   0.01418 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.61688 $ & $  -0.01748 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.82849 $ & $  -0.00927 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.77418 $ & $  -0.02159 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.64557 $ & $  -0.02392 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.75482 $ & $   0.00324 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.72764 $ & $   0.04649 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.98719 $ & $  -0.00377 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.62010 $ & $  -0.00744 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.83119 $ & $   0.00949 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.77685 $ & $   0.00386 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.75753 $ & $  -0.02071 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.64849 $ & $   0.00170 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.73065 $ & $  -0.03598 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.62281 $ & $  -0.01584 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.83393 $ & $  -0.00383 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.99031 $ & $   0.01330 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.77952 $ & $   0.01905 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.76020 $ & $   0.01278 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.65132 $ & $   0.02852 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.73329 $ & $  -0.01900 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.62540 $ & $   0.02649 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.78209 $ & $  -0.00512 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.83698 $ & $   0.01834 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.99357 $ & $   0.04298 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.76291 $ & $   0.01279 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.65400 $ & $   0.00501 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.73590 $ & $  -0.01055 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.62811 $ & $  -0.00155 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.78483 $ & $   0.00269 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.83973 $ & $   0.01337 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.76562 $ & $  -0.01209 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.99664 $ & $   0.01879 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.73856 $ & $   0.01629 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.65680 $ & $   0.00611 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.60290 $ & $  -0.02391 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.63102 $ & $   0.01953 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.78751 $ & $   0.01440 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.84245 $ & $   0.03703 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.76833 $ & $   0.01357 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.74121 $ & $   0.03116 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55099.99984 $ & $  -0.01760 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.65984 $ & $   0.00465 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.60557 $ & $   0.00322 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.63368 $ & $   0.00777 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.79022 $ & $  -0.00218 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.84518 $ & $   0.01831 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.77105 $ & $  -0.01831 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.74385 $ & $   0.00326 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.66264 $ & $  -0.00840 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.60825 $ & $  -0.01375 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.00303 $ & $  -0.01763 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.63650 $ & $   0.01077 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.79290 $ & $   0.00543 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.84792 $ & $   0.00883 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.74649 $ & $   0.03624 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.77407 $ & $  -0.00391 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.61089 $ & $   0.00812 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.66595 $ & $   0.00272 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55100.00630 $ & $  -0.02028 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.63922 $ & $  -0.02078 $ & $   0.03866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.79560 $ & $   0.00117 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.85065 $ & $   0.02325 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.74916 $ & $  -0.04338 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.77678 $ & $  -0.01340 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.61358 $ & $  -0.01272 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.66867 $ & $   0.02798 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.79827 $ & $   0.00424 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.85337 $ & $  -0.00328 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.75186 $ & $   0.01125 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55180.77951 $ & $  -0.00780 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.61625 $ & $  -0.01711 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.67137 $ & $   0.00485 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.80092 $ & $   0.00995 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.85611 $ & $  -0.00109 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.75456 $ & $  -0.04294 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.61890 $ & $   0.00908 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.67433 $ & $   0.00945 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.64719 $ & $  -0.01007 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.80364 $ & $   0.01424 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.72955 $ & $  -0.00905 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.85870 $ & $   0.00642 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.75723 $ & $   0.00735 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.62157 $ & $  -0.00981 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.67704 $ & $  -0.01015 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.64988 $ & $  -0.01447 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.80629 $ & $  -0.00509 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.86142 $ & $   0.01404 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.73234 $ & $   0.01548 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.75988 $ & $   0.01084 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.62422 $ & $   0.01017 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.67984 $ & $  -0.01360 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.65277 $ & $  -0.02230 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.80930 $ & $  -0.00561 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.73503 $ & $  -0.00081 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.86415 $ & $  -0.01367 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.76252 $ & $  -0.01307 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.62690 $ & $  -0.00915 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.65547 $ & $  -0.04306 $ & $   0.03751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.68288 $ & $   0.00658 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.81201 $ & $  -0.01152 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.73771 $ & $   0.02756 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.86687 $ & $   0.00519 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.76515 $ & $   0.03078 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55107.84005 $ & $   0.00564 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.62957 $ & $  -0.00397 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.65809 $ & $  -0.00710 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.68560 $ & $   0.00861 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.81471 $ & $  -0.00231 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.86948 $ & $  -0.01321 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.74040 $ & $   0.01549 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.76780 $ & $  -0.00223 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.63222 $ & $  -0.01154 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.68830 $ & $  -0.00675 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.81739 $ & $  -0.00635 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.87209 $ & $   0.00548 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.66128 $ & $   0.01768 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.74310 $ & $  -0.00799 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.77074 $ & $   0.01632 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.63491 $ & $   0.01739 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.82012 $ & $  -0.00185 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.87483 $ & $  -0.01020 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.74578 $ & $  -0.01917 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.66400 $ & $   0.01140 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.69130 $ & $  -0.00606 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.63761 $ & $   0.00336 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.82281 $ & $   0.00526 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.74846 $ & $   0.02001 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.66670 $ & $   0.00858 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.69399 $ & $  -0.02077 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.77605 $ & $  -0.00778 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.87789 $ & $  -0.00850 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.64027 $ & $   0.02170 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.82545 $ & $   0.01385 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.75119 $ & $   0.00377 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.66953 $ & $  -0.00079 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.77866 $ & $   0.01754 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.88059 $ & $  -0.00337 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.69708 $ & $   0.02384 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.64314 $ & $   0.02748 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.82811 $ & $  -0.01639 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.75389 $ & $   0.00676 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.78122 $ & $  -0.02772 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.67229 $ & $   0.01077 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.88328 $ & $   0.00609 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.69977 $ & $   0.01375 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.64580 $ & $   0.00334 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.83083 $ & $   0.00270 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.78384 $ & $   0.00098 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.75662 $ & $   0.01455 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.67498 $ & $  -0.00535 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.88601 $ & $   0.00491 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.70249 $ & $  -0.00392 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.64851 $ & $  -0.01586 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.83350 $ & $   0.01631 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.78644 $ & $  -0.03083 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.75934 $ & $  -0.00246 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.67781 $ & $  -0.02247 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.88879 $ & $  -0.00815 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.70544 $ & $   0.00880 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.65123 $ & $   0.01094 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.83620 $ & $  -0.00297 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.78909 $ & $   0.00956 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.76205 $ & $   0.00711 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.68056 $ & $  -0.02460 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.89153 $ & $   0.01342 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.70841 $ & $  -0.01961 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.65396 $ & $   0.01169 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.70908 $ & $  -0.04466 $ & $   0.02634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.83892 $ & $   0.00397 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.79173 $ & $  -0.00523 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.76478 $ & $   0.01034 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.68333 $ & $   0.00867 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.89427 $ & $  -0.00566 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.65662 $ & $  -0.01200 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71119 $ & $  -0.01929 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71171 $ & $  -0.00813 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.79432 $ & $   0.01389 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.84164 $ & $   0.01687 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.76747 $ & $   0.03518 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.68613 $ & $  -0.00522 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.89704 $ & $  -0.00603 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.65922 $ & $  -0.00952 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71416 $ & $   0.00311 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71435 $ & $  -0.01008 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.79694 $ & $  -0.00568 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.84432 $ & $  -0.00157 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.77036 $ & $   0.00728 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.68884 $ & $  -0.02173 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.89981 $ & $  -0.00001 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.66193 $ & $   0.02415 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71676 $ & $  -0.00021 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71702 $ & $  -0.02715 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.79956 $ & $   0.02173 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.84703 $ & $   0.02001 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.77306 $ & $  -0.00652 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.69143 $ & $   0.02067 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.90256 $ & $   0.00492 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.66465 $ & $  -0.01125 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71958 $ & $   0.00379 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.71967 $ & $  -0.01460 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.80218 $ & $   0.01928 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.85010 $ & $   0.02285 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.77578 $ & $   0.00602 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.69402 $ & $   0.00306 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.90535 $ & $  -0.02239 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.66738 $ & $   0.00230 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.72228 $ & $  -0.01881 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.72231 $ & $   0.01528 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.80481 $ & $   0.02674 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.85268 $ & $  -0.01397 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.77850 $ & $   0.00957 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.69688 $ & $  -0.01328 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.90814 $ & $   0.00204 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.67011 $ & $   0.02840 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.72490 $ & $   0.03785 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.72506 $ & $   0.02309 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.80742 $ & $  -0.03455 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.85533 $ & $   0.02203 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.78121 $ & $  -0.01075 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.69961 $ & $  -0.02792 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.91082 $ & $  -0.00745 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.67277 $ & $  -0.01781 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.72757 $ & $   0.02937 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.72806 $ & $  -0.00533 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.81036 $ & $  -0.03007 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.85801 $ & $   0.00086 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.78397 $ & $   0.00563 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.70268 $ & $  -0.01931 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.91361 $ & $  -0.03547 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.67543 $ & $   0.00616 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73019 $ & $   0.00741 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73077 $ & $   0.04060 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.81295 $ & $  -0.00687 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.86069 $ & $   0.00956 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.78671 $ & $  -0.00931 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.67812 $ & $  -0.01672 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.91634 $ & $   0.00487 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.70555 $ & $  -0.00316 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73285 $ & $  -0.01106 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73368 $ & $   0.00005 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.81556 $ & $  -0.01145 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.86336 $ & $  -0.02869 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.78940 $ & $  -0.00409 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.68078 $ & $   0.01505 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73550 $ & $   0.00656 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.70830 $ & $  -0.02180 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.91942 $ & $   0.01787 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55167.81810 $ & $   0.02632 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.86600 $ & $   0.00798 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.79214 $ & $   0.02714 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73813 $ & $  -0.00396 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.71096 $ & $  -0.01471 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.68381 $ & $  -0.00943 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.92215 $ & $  -0.01337 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.73935 $ & $  -0.02456 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.86867 $ & $  -0.00687 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.79488 $ & $  -0.00039 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74078 $ & $   0.01828 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.71373 $ & $   0.00597 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.68653 $ & $   0.02032 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.92490 $ & $  -0.02315 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.87142 $ & $   0.00111 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74233 $ & $   0.01443 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.79756 $ & $  -0.00638 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74341 $ & $   0.00759 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.68916 $ & $   0.00441 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.71644 $ & $  -0.00288 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.92759 $ & $   0.01639 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74503 $ & $  -0.01506 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.87415 $ & $   0.00553 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.80029 $ & $   0.00527 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74636 $ & $  -0.02603 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.71909 $ & $   0.00118 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.69182 $ & $  -0.01686 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.93035 $ & $  -0.00033 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.71961 $ & $  -0.00766 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.87679 $ & $  -0.02274 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74778 $ & $  -0.01484 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.80303 $ & $   0.00362 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.69439 $ & $  -0.02475 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.74906 $ & $  -0.01807 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.72185 $ & $  -0.00463 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55120.93303 $ & $  -0.02592 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55115.72222 $ & $  -0.00632 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55094.87947 $ & $  -0.00769 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55128.75094 $ & $   0.01304 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55154.80562 $ & $   0.00295 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55102.69705 $ & $  -0.01259 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-65 & $ 55723.84703 $ & $  -0.00051 $ & $   0.00115 $ & $  11.70740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.84849 $ & $  -0.00111 $ & $   0.00116 $ & $  11.70690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.84994 $ & $  -0.00130 $ & $   0.00115 $ & $  11.70640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85138 $ & $   0.00289 $ & $   0.00117 $ & $  11.71060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85282 $ & $  -0.00170 $ & $   0.00116 $ & $  11.70610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85424 $ & $   0.00271 $ & $   0.00116 $ & $  11.71010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85568 $ & $  -0.00116 $ & $   0.00115 $ & $  11.70580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85705 $ & $  -0.00277 $ & $   0.00114 $ & $  11.70570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85850 $ & $   0.00425 $ & $   0.00115 $ & $  11.71150 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.85994 $ & $   0.00017 $ & $   0.00114 $ & $  11.70750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.86141 $ & $   0.00172 $ & $   0.00116 $ & $  11.70870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.86284 $ & $  -0.00228 $ & $   0.00115 $ & $  11.70530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.86427 $ & $   0.00220 $ & $   0.00115 $ & $  11.70990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.86570 $ & $   0.00021 $ & $   0.00114 $ & $  11.70750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.86714 $ & $   0.00190 $ & $   0.00114 $ & $  11.70990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.86861 $ & $  -0.00199 $ & $   0.00114 $ & $  11.70490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87004 $ & $   0.00002 $ & $   0.00112 $ & $  11.70780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87149 $ & $   0.00344 $ & $   0.00112 $ & $  11.71020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87292 $ & $   0.00079 $ & $   0.00113 $ & $  11.70860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87435 $ & $   0.00095 $ & $   0.00112 $ & $  11.70750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87578 $ & $  -0.00034 $ & $   0.00113 $ & $  11.70770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87722 $ & $  -0.00102 $ & $   0.00112 $ & $  11.70670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.87864 $ & $  -0.00175 $ & $   0.00112 $ & $  11.70560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88007 $ & $  -0.00035 $ & $   0.00112 $ & $  11.70680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88150 $ & $  -0.00227 $ & $   0.00111 $ & $  11.70510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88297 $ & $   0.00082 $ & $   0.00111 $ & $  11.70910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88441 $ & $  -0.00180 $ & $   0.00111 $ & $  11.70630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88582 $ & $  -0.00192 $ & $   0.00110 $ & $  11.70560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88721 $ & $  -0.00024 $ & $   0.00110 $ & $  11.70780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.88864 $ & $  -0.00271 $ & $   0.00110 $ & $  11.70500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89011 $ & $  -0.00030 $ & $   0.00111 $ & $  11.70740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89152 $ & $  -0.00101 $ & $   0.00111 $ & $  11.70660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89296 $ & $  -0.00045 $ & $   0.00111 $ & $  11.70690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89440 $ & $  -0.00192 $ & $   0.00110 $ & $  11.70580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89584 $ & $   0.00010 $ & $   0.00111 $ & $  11.70730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89731 $ & $   0.00099 $ & $   0.00111 $ & $  11.70800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.89875 $ & $  -0.00007 $ & $   0.00111 $ & $  11.70730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90019 $ & $  -0.00066 $ & $   0.00110 $ & $  11.70680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90164 $ & $   0.00138 $ & $   0.00111 $ & $  11.70890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90308 $ & $  -0.00055 $ & $   0.00110 $ & $  11.70710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90455 $ & $   0.00191 $ & $   0.00110 $ & $  11.70990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90598 $ & $   0.00059 $ & $   0.00111 $ & $  11.70860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90742 $ & $  -0.00037 $ & $   0.00110 $ & $  11.70750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.90885 $ & $   0.00209 $ & $   0.00111 $ & $  11.70920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91030 $ & $   0.00102 $ & $   0.00111 $ & $  11.70970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91177 $ & $  -0.00025 $ & $   0.00109 $ & $  11.70650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91322 $ & $  -0.00176 $ & $   0.00110 $ & $  11.70610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91465 $ & $   0.00037 $ & $   0.00110 $ & $  11.70780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91609 $ & $   0.00193 $ & $   0.00111 $ & $  11.70940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91753 $ & $  -0.00013 $ & $   0.00110 $ & $  11.70660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.91900 $ & $  -0.00048 $ & $   0.00111 $ & $  11.70650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92044 $ & $   0.00039 $ & $   0.00111 $ & $  11.70720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92186 $ & $   0.00114 $ & $   0.00112 $ & $  11.70840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92329 $ & $  -0.00049 $ & $   0.00110 $ & $  11.70680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92468 $ & $  -0.00091 $ & $   0.00111 $ & $  11.70710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92615 $ & $   0.00018 $ & $   0.00111 $ & $  11.70800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92757 $ & $  -0.00340 $ & $   0.00111 $ & $  11.70500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.92902 $ & $   0.00082 $ & $   0.00111 $ & $  11.70880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93045 $ & $   0.00042 $ & $   0.00110 $ & $  11.70810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93190 $ & $  -0.00031 $ & $   0.00111 $ & $  11.70800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93337 $ & $  -0.00093 $ & $   0.00111 $ & $  11.70650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93480 $ & $  -0.00290 $ & $   0.00110 $ & $  11.70500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93619 $ & $  -0.00133 $ & $   0.00110 $ & $  11.70630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93760 $ & $  -0.00014 $ & $   0.00109 $ & $  11.70580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.93904 $ & $   0.00206 $ & $   0.00110 $ & $  11.70940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94052 $ & $   0.00298 $ & $   0.00110 $ & $  11.71070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94194 $ & $   0.00201 $ & $   0.00109 $ & $  11.70970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94338 $ & $   0.00267 $ & $   0.00109 $ & $  11.71020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94483 $ & $   0.00126 $ & $   0.00110 $ & $  11.70750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94624 $ & $  -0.00018 $ & $   0.00109 $ & $  11.70730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94769 $ & $   0.00247 $ & $   0.00109 $ & $  11.70890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.94912 $ & $  -0.00033 $ & $   0.00108 $ & $  11.70700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95053 $ & $  -0.00050 $ & $   0.00108 $ & $  11.70650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95196 $ & $   0.00242 $ & $   0.00108 $ & $  11.70910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95339 $ & $  -0.00136 $ & $   0.00109 $ & $  11.70570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95485 $ & $  -0.00172 $ & $   0.00109 $ & $  11.70450 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95626 $ & $   0.00150 $ & $   0.00109 $ & $  11.70750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95769 $ & $   0.00094 $ & $   0.00110 $ & $  11.70710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.95911 $ & $  -0.00013 $ & $   0.00110 $ & $  11.70580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96053 $ & $  -0.00183 $ & $   0.00110 $ & $  11.70460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96200 $ & $  -0.00187 $ & $   0.00111 $ & $  11.70430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96343 $ & $  -0.00087 $ & $   0.00111 $ & $  11.70500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96484 $ & $  -0.00168 $ & $   0.00111 $ & $  11.70430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96629 $ & $   0.00118 $ & $   0.00112 $ & $  11.70720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96770 $ & $   0.00022 $ & $   0.00113 $ & $  11.70590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55723.96917 $ & $  -0.00118 $ & $   0.00115 $ & $  11.70410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.76067 $ & $   0.01263 $ & $   0.00101 $ & $  11.85660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.76256 $ & $   0.01500 $ & $   0.00103 $ & $  11.85980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.76446 $ & $   0.01086 $ & $   0.00102 $ & $  11.85540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.76618 $ & $   0.01330 $ & $   0.00116 $ & $  11.85880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.76775 $ & $   0.01385 $ & $   0.00115 $ & $  11.85850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.76932 $ & $   0.01418 $ & $   0.00112 $ & $  11.85800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.77240 $ & $   0.01274 $ & $   0.00111 $ & $  11.85770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.77396 $ & $   0.01429 $ & $   0.00110 $ & $  11.85820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.77550 $ & $   0.00934 $ & $   0.00110 $ & $  11.85280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.77704 $ & $   0.01200 $ & $   0.00110 $ & $  11.85540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.77858 $ & $   0.01651 $ & $   0.00113 $ & $  11.85940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78012 $ & $   0.01388 $ & $   0.00114 $ & $  11.85790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78167 $ & $   0.01296 $ & $   0.00119 $ & $  11.86100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78323 $ & $   0.00885 $ & $   0.00113 $ & $  11.85380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78481 $ & $   0.01329 $ & $   0.00111 $ & $  11.85640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78636 $ & $   0.01062 $ & $   0.00109 $ & $  11.85390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78792 $ & $   0.00996 $ & $   0.00112 $ & $  11.85410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.78948 $ & $   0.01183 $ & $   0.00110 $ & $  11.85720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.79104 $ & $   0.01220 $ & $   0.00109 $ & $  11.85530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.79261 $ & $   0.01267 $ & $   0.00109 $ & $  11.85710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.79415 $ & $   0.00853 $ & $   0.00111 $ & $  11.85310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.79569 $ & $   0.01279 $ & $   0.00109 $ & $  11.85680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.79725 $ & $   0.01064 $ & $   0.00109 $ & $  11.85450 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.79881 $ & $   0.01209 $ & $   0.00111 $ & $  11.85580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80035 $ & $   0.00891 $ & $   0.00109 $ & $  11.85280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80188 $ & $   0.00889 $ & $   0.00109 $ & $  11.85400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80344 $ & $   0.01082 $ & $   0.00108 $ & $  11.85530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80498 $ & $   0.00885 $ & $   0.00109 $ & $  11.85430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80655 $ & $   0.00722 $ & $   0.00108 $ & $  11.85200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80811 $ & $   0.00585 $ & $   0.00109 $ & $  11.84980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.80967 $ & $   0.00502 $ & $   0.00111 $ & $  11.84910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.81121 $ & $   0.00504 $ & $   0.00109 $ & $  11.84870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.81275 $ & $   0.00587 $ & $   0.00109 $ & $  11.85100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.81430 $ & $   0.00305 $ & $   0.00107 $ & $  11.84740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.81585 $ & $   0.00356 $ & $   0.00108 $ & $  11.84860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.81742 $ & $  -0.00051 $ & $   0.00107 $ & $  11.84510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.81896 $ & $  -0.00079 $ & $   0.00106 $ & $  11.84460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.82050 $ & $  -0.00024 $ & $   0.00106 $ & $  11.84420 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.82206 $ & $  -0.00008 $ & $   0.00108 $ & $  11.84490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.82361 $ & $   0.00162 $ & $   0.00107 $ & $  11.84610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.82517 $ & $  -0.00166 $ & $   0.00106 $ & $  11.84300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.82671 $ & $   0.00123 $ & $   0.00107 $ & $  11.84570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.82839 $ & $  -0.00152 $ & $   0.00105 $ & $  11.84320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83009 $ & $  -0.00203 $ & $   0.00104 $ & $  11.84260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83164 $ & $  -0.00075 $ & $   0.00105 $ & $  11.84430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83320 $ & $   0.00024 $ & $   0.00107 $ & $  11.84640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83476 $ & $  -0.00045 $ & $   0.00108 $ & $  11.84420 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83631 $ & $  -0.00039 $ & $   0.00106 $ & $  11.84440 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83787 $ & $   0.00039 $ & $   0.00107 $ & $  11.84610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.83943 $ & $  -0.00088 $ & $   0.00106 $ & $  11.84470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.84099 $ & $   0.00308 $ & $   0.00105 $ & $  11.84700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.84254 $ & $  -0.00040 $ & $   0.00105 $ & $  11.84430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.84411 $ & $  -0.00109 $ & $   0.00105 $ & $  11.84400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.84566 $ & $   0.00036 $ & $   0.00106 $ & $  11.84570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.84721 $ & $  -0.00064 $ & $   0.00106 $ & $  11.84480 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.84876 $ & $   0.00036 $ & $   0.00106 $ & $  11.84580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85031 $ & $  -0.00145 $ & $   0.00107 $ & $  11.84300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85186 $ & $   0.00024 $ & $   0.00106 $ & $  11.84480 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85341 $ & $   0.00101 $ & $   0.00105 $ & $  11.84540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85497 $ & $  -0.00053 $ & $   0.00105 $ & $  11.84370 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85654 $ & $  -0.00052 $ & $   0.00105 $ & $  11.84460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85810 $ & $  -0.00314 $ & $   0.00105 $ & $  11.84140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.85967 $ & $   0.00101 $ & $   0.00104 $ & $  11.84540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.86124 $ & $   0.00024 $ & $   0.00104 $ & $  11.84590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.86280 $ & $   0.00111 $ & $   0.00104 $ & $  11.84660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.86435 $ & $   0.00103 $ & $   0.00104 $ & $  11.84660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.86588 $ & $   0.00025 $ & $   0.00103 $ & $  11.84510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.86742 $ & $   0.00010 $ & $   0.00104 $ & $  11.84460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.86898 $ & $   0.00113 $ & $   0.00103 $ & $  11.84490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87052 $ & $   0.00073 $ & $   0.00103 $ & $  11.84530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87207 $ & $   0.00053 $ & $   0.00102 $ & $  11.84500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87363 $ & $  -0.00036 $ & $   0.00102 $ & $  11.84520 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87520 $ & $  -0.00122 $ & $   0.00102 $ & $  11.84330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87676 $ & $   0.00065 $ & $   0.00102 $ & $  11.84510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87833 $ & $   0.00180 $ & $   0.00103 $ & $  11.84600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.87987 $ & $   0.00072 $ & $   0.00103 $ & $  11.84560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.88141 $ & $  -0.00020 $ & $   0.00104 $ & $  11.84460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.88297 $ & $  -0.00090 $ & $   0.00104 $ & $  11.84430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.88452 $ & $   0.00077 $ & $   0.00103 $ & $  11.84550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.88625 $ & $  -0.00136 $ & $   0.00103 $ & $  11.84320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.88807 $ & $   0.00059 $ & $   0.00104 $ & $  11.84570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.88964 $ & $  -0.00127 $ & $   0.00103 $ & $  11.84340 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.89119 $ & $   0.00144 $ & $   0.00103 $ & $  11.84550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.89275 $ & $   0.00028 $ & $   0.00104 $ & $  11.84570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.89430 $ & $   0.00013 $ & $   0.00104 $ & $  11.84630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.89584 $ & $  -0.00080 $ & $   0.00103 $ & $  11.84470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.89741 $ & $   0.00063 $ & $   0.00102 $ & $  11.84510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.89893 $ & $   0.00078 $ & $   0.00103 $ & $  11.84580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90047 $ & $   0.00015 $ & $   0.00103 $ & $  11.84480 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90203 $ & $  -0.00048 $ & $   0.00103 $ & $  11.84410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90359 $ & $   0.00203 $ & $   0.00103 $ & $  11.84710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90515 $ & $   0.00087 $ & $   0.00102 $ & $  11.84540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90671 $ & $  -0.00029 $ & $   0.00103 $ & $  11.84430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90825 $ & $   0.00254 $ & $   0.00102 $ & $  11.84660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.90979 $ & $   0.00105 $ & $   0.00102 $ & $  11.84420 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.91133 $ & $  -0.00002 $ & $   0.00102 $ & $  11.84380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.91289 $ & $  -0.00123 $ & $   0.00103 $ & $  11.84300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.91443 $ & $  -0.00189 $ & $   0.00103 $ & $  11.84230 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.91597 $ & $  -0.00014 $ & $   0.00103 $ & $  11.84400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.91750 $ & $   0.00015 $ & $   0.00102 $ & $  11.84430 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.91905 $ & $   0.00145 $ & $   0.00103 $ & $  11.84660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.92061 $ & $   0.00005 $ & $   0.00102 $ & $  11.84530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.92217 $ & $  -0.00174 $ & $   0.00102 $ & $  11.84310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.92373 $ & $  -0.00071 $ & $   0.00102 $ & $  11.84450 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.92531 $ & $   0.00074 $ & $   0.00102 $ & $  11.84540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.92690 $ & $   0.00051 $ & $   0.00102 $ & $  11.84550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.92845 $ & $  -0.00079 $ & $   0.00101 $ & $  11.84350 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55739.93001 $ & $  -0.00252 $ & $   0.00102 $ & $  11.84220 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.86701 $ & $  -0.00077 $ & $   0.00147 $ & $  12.32550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.86860 $ & $  -0.00169 $ & $   0.00143 $ & $  12.32470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87014 $ & $   0.00022 $ & $   0.00142 $ & $  12.32490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87170 $ & $   0.00006 $ & $   0.00139 $ & $  12.32510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87327 $ & $   0.00021 $ & $   0.00140 $ & $  12.32630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87481 $ & $   0.00215 $ & $   0.00152 $ & $  12.32770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87633 $ & $   0.00018 $ & $   0.00151 $ & $  12.32470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87788 $ & $   0.00208 $ & $   0.00142 $ & $  12.32880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.87945 $ & $   0.00230 $ & $   0.00146 $ & $  12.32730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.88100 $ & $   0.00073 $ & $   0.00160 $ & $  12.32680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.88254 $ & $  -0.00050 $ & $   0.00176 $ & $  12.32470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.88409 $ & $   0.00364 $ & $   0.00179 $ & $  12.32870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.88563 $ & $   0.00003 $ & $   0.00167 $ & $  12.32500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.88719 $ & $   0.00239 $ & $   0.00188 $ & $  12.32970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.88872 $ & $   0.00328 $ & $   0.00209 $ & $  12.32780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89028 $ & $   0.00738 $ & $   0.00198 $ & $  12.33320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89183 $ & $   0.00695 $ & $   0.00189 $ & $  12.33050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89338 $ & $   0.00672 $ & $   0.00189 $ & $  12.33110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89492 $ & $   0.01350 $ & $   0.00209 $ & $  12.33780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89647 $ & $   0.00928 $ & $   0.00197 $ & $  12.33520 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89802 $ & $   0.00721 $ & $   0.00186 $ & $  12.33260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.89963 $ & $   0.01171 $ & $   0.00190 $ & $  12.33610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.90118 $ & $   0.01174 $ & $   0.00190 $ & $  12.33600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.90272 $ & $   0.00960 $ & $   0.00207 $ & $  12.33460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.90427 $ & $   0.00977 $ & $   0.00184 $ & $  12.33210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.90580 $ & $   0.01145 $ & $   0.00197 $ & $  12.33630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.90735 $ & $   0.00995 $ & $   0.00198 $ & $  12.33370 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.90892 $ & $   0.00891 $ & $   0.00196 $ & $  12.33270 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91046 $ & $   0.01418 $ & $   0.00190 $ & $  12.33810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91200 $ & $   0.01098 $ & $   0.00194 $ & $  12.33920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91356 $ & $   0.00905 $ & $   0.00198 $ & $  12.32950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91512 $ & $   0.01135 $ & $   0.00184 $ & $  12.33130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91666 $ & $   0.01233 $ & $   0.00190 $ & $  12.33390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91821 $ & $   0.01416 $ & $   0.00186 $ & $  12.33450 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.91972 $ & $   0.01361 $ & $   0.00191 $ & $  12.33480 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.92128 $ & $   0.01017 $ & $   0.00181 $ & $  12.33130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.92282 $ & $   0.01341 $ & $   0.00184 $ & $  12.33560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.92436 $ & $   0.01585 $ & $   0.00182 $ & $  12.33660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.92592 $ & $   0.01852 $ & $   0.00185 $ & $  12.33880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.92746 $ & $   0.01424 $ & $   0.00200 $ & $  12.33510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.92902 $ & $   0.01051 $ & $   0.00185 $ & $  12.33020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93063 $ & $   0.01490 $ & $   0.00187 $ & $  12.33100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93222 $ & $   0.01476 $ & $   0.00196 $ & $  12.33380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93377 $ & $   0.00940 $ & $   0.00180 $ & $  12.32860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93531 $ & $   0.01374 $ & $   0.00174 $ & $  12.33280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93686 $ & $   0.01132 $ & $   0.00188 $ & $  12.33060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93842 $ & $   0.00980 $ & $   0.00192 $ & $  12.32850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.93997 $ & $   0.01397 $ & $   0.00182 $ & $  12.33000 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.94151 $ & $   0.01494 $ & $   0.00184 $ & $  12.33360 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.94306 $ & $   0.01254 $ & $   0.00168 $ & $  12.33010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.94460 $ & $   0.01163 $ & $   0.00185 $ & $  12.32950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.94615 $ & $   0.01875 $ & $   0.00202 $ & $  12.33700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.94775 $ & $   0.01838 $ & $   0.00186 $ & $  12.33660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.94930 $ & $   0.00884 $ & $   0.00175 $ & $  12.32710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.95084 $ & $   0.01345 $ & $   0.00186 $ & $  12.32910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.95237 $ & $   0.01023 $ & $   0.00192 $ & $  12.32780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.95393 $ & $   0.01698 $ & $   0.00189 $ & $  12.33450 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.95548 $ & $   0.01180 $ & $   0.00177 $ & $  12.33100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.95706 $ & $   0.01102 $ & $   0.00175 $ & $  12.33080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.95859 $ & $   0.01233 $ & $   0.00170 $ & $  12.33400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96016 $ & $   0.01058 $ & $   0.00182 $ & $  12.33250 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96177 $ & $   0.01073 $ & $   0.00188 $ & $  12.33210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96333 $ & $   0.01244 $ & $   0.00177 $ & $  12.33330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96490 $ & $   0.00946 $ & $   0.00178 $ & $  12.32990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96644 $ & $   0.01254 $ & $   0.00186 $ & $  12.33300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96798 $ & $   0.01451 $ & $   0.00188 $ & $  12.33570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.96954 $ & $   0.01835 $ & $   0.00183 $ & $  12.33870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.97111 $ & $   0.01565 $ & $   0.00182 $ & $  12.33790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.97265 $ & $   0.01520 $ & $   0.00178 $ & $  12.33890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.97418 $ & $   0.01439 $ & $   0.00173 $ & $  12.33880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.97574 $ & $   0.01438 $ & $   0.00177 $ & $  12.34160 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.97728 $ & $   0.01348 $ & $   0.00179 $ & $  12.33990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55757.97882 $ & $   0.01133 $ & $   0.00185 $ & $  12.33760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.63261 $ & $   0.01089 $ & $   0.00127 $ & $  12.08750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.67599 $ & $   0.01805 $ & $   0.00127 $ & $  12.09070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.68855 $ & $   0.00967 $ & $   0.00125 $ & $  12.07470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.68996 $ & $   0.01291 $ & $   0.00126 $ & $  12.07700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.69139 $ & $   0.00909 $ & $   0.00125 $ & $  12.07390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.69283 $ & $   0.01277 $ & $   0.00126 $ & $  12.07660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.69428 $ & $   0.01299 $ & $   0.00126 $ & $  12.07730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.69573 $ & $   0.01104 $ & $   0.00126 $ & $  12.07570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.69717 $ & $   0.01140 $ & $   0.00125 $ & $  12.07610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.69860 $ & $   0.01310 $ & $   0.00127 $ & $  12.07700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70002 $ & $   0.00966 $ & $   0.00125 $ & $  12.07410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70143 $ & $   0.01043 $ & $   0.00126 $ & $  12.07560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70287 $ & $   0.01314 $ & $   0.00127 $ & $  12.07700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70431 $ & $   0.01334 $ & $   0.00125 $ & $  12.07710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70575 $ & $   0.01492 $ & $   0.00126 $ & $  12.07830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70718 $ & $   0.01658 $ & $   0.00127 $ & $  12.08040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.70862 $ & $   0.01245 $ & $   0.00126 $ & $  12.07580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71007 $ & $   0.01414 $ & $   0.00126 $ & $  12.07810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71148 $ & $   0.01090 $ & $   0.00126 $ & $  12.07440 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71292 $ & $   0.01239 $ & $   0.00126 $ & $  12.07520 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71433 $ & $   0.01552 $ & $   0.00126 $ & $  12.07730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71577 $ & $   0.01268 $ & $   0.00126 $ & $  12.07490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71724 $ & $   0.01399 $ & $   0.00126 $ & $  12.07670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.71867 $ & $   0.01495 $ & $   0.00126 $ & $  12.07770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72008 $ & $   0.01414 $ & $   0.00126 $ & $  12.07690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72150 $ & $   0.01357 $ & $   0.00126 $ & $  12.07600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72291 $ & $   0.01493 $ & $   0.00126 $ & $  12.07840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72437 $ & $   0.01325 $ & $   0.00126 $ & $  12.07640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72578 $ & $   0.01263 $ & $   0.00126 $ & $  12.07590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72721 $ & $   0.01218 $ & $   0.00126 $ & $  12.07530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.72865 $ & $   0.01188 $ & $   0.00126 $ & $  12.07460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73011 $ & $   0.01626 $ & $   0.00126 $ & $  12.07900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73156 $ & $   0.01421 $ & $   0.00126 $ & $  12.07790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73300 $ & $   0.01156 $ & $   0.00126 $ & $  12.07530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73441 $ & $   0.01274 $ & $   0.00126 $ & $  12.07650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73585 $ & $   0.01036 $ & $   0.00126 $ & $  12.07340 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73728 $ & $   0.01317 $ & $   0.00126 $ & $  12.07550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.73875 $ & $   0.01317 $ & $   0.00126 $ & $  12.07610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74019 $ & $   0.01265 $ & $   0.00126 $ & $  12.07560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74160 $ & $   0.01177 $ & $   0.00125 $ & $  12.07460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74303 $ & $   0.01291 $ & $   0.00126 $ & $  12.07670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74445 $ & $   0.01494 $ & $   0.00126 $ & $  12.07830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74588 $ & $   0.01380 $ & $   0.00126 $ & $  12.07700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74732 $ & $   0.01155 $ & $   0.00126 $ & $  12.07510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.74875 $ & $   0.01512 $ & $   0.00127 $ & $  12.07640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75019 $ & $   0.01317 $ & $   0.00126 $ & $  12.07550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75159 $ & $   0.01196 $ & $   0.00126 $ & $  12.07410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75306 $ & $   0.01502 $ & $   0.00127 $ & $  12.07680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75446 $ & $   0.01262 $ & $   0.00126 $ & $  12.07620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75589 $ & $   0.01383 $ & $   0.00126 $ & $  12.07660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75733 $ & $   0.01337 $ & $   0.00126 $ & $  12.07600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.75876 $ & $   0.00888 $ & $   0.00125 $ & $  12.07140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76023 $ & $   0.01183 $ & $   0.00126 $ & $  12.07570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76166 $ & $   0.01277 $ & $   0.00126 $ & $  12.07610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76309 $ & $   0.00992 $ & $   0.00125 $ & $  12.07360 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76454 $ & $   0.01168 $ & $   0.00125 $ & $  12.07650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76595 $ & $   0.01370 $ & $   0.00126 $ & $  12.07880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76742 $ & $   0.01285 $ & $   0.00126 $ & $  12.07810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.76884 $ & $   0.01169 $ & $   0.00125 $ & $  12.07650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77029 $ & $   0.00813 $ & $   0.00126 $ & $  12.07390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77172 $ & $   0.01123 $ & $   0.00126 $ & $  12.07700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77317 $ & $   0.01320 $ & $   0.00126 $ & $  12.07900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77462 $ & $   0.00869 $ & $   0.00126 $ & $  12.07460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77603 $ & $   0.01138 $ & $   0.00127 $ & $  12.07730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77745 $ & $   0.00901 $ & $   0.00126 $ & $  12.07450 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.77889 $ & $   0.01330 $ & $   0.00126 $ & $  12.07950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78030 $ & $   0.01151 $ & $   0.00126 $ & $  12.07820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78176 $ & $   0.01352 $ & $   0.00127 $ & $  12.08000 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78319 $ & $   0.01016 $ & $   0.00126 $ & $  12.07620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78463 $ & $   0.00764 $ & $   0.00126 $ & $  12.07320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78604 $ & $   0.00850 $ & $   0.00127 $ & $  12.07350 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78748 $ & $   0.00824 $ & $   0.00127 $ & $  12.07260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.78893 $ & $   0.00786 $ & $   0.00127 $ & $  12.07280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79035 $ & $   0.00284 $ & $   0.00127 $ & $  12.06790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79176 $ & $   0.00134 $ & $   0.00127 $ & $  12.06590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79317 $ & $   0.00415 $ & $   0.00127 $ & $  12.06770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79461 $ & $   0.00568 $ & $   0.00128 $ & $  12.06890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79608 $ & $  -0.00042 $ & $   0.00127 $ & $  12.06310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79749 $ & $   0.00267 $ & $   0.00128 $ & $  12.06580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.79890 $ & $   0.00180 $ & $   0.00129 $ & $  12.06600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80033 $ & $   0.00093 $ & $   0.00128 $ & $  12.06310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80175 $ & $   0.00447 $ & $   0.00128 $ & $  12.06570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80317 $ & $  -0.00015 $ & $   0.00128 $ & $  12.06290 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80459 $ & $   0.00008 $ & $   0.00128 $ & $  12.06340 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80603 $ & $   0.00130 $ & $   0.00128 $ & $  12.06440 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80746 $ & $   0.00462 $ & $   0.00129 $ & $  12.06810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.80890 $ & $  -0.00191 $ & $   0.00129 $ & $  12.06200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81036 $ & $   0.00142 $ & $   0.00129 $ & $  12.06510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81178 $ & $  -0.00103 $ & $   0.00129 $ & $  12.06270 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81322 $ & $   0.00237 $ & $   0.00128 $ & $  12.06580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81465 $ & $   0.00221 $ & $   0.00128 $ & $  12.06620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81606 $ & $   0.00325 $ & $   0.00128 $ & $  12.06710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81752 $ & $  -0.00033 $ & $   0.00129 $ & $  12.06440 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.81893 $ & $  -0.00162 $ & $   0.00130 $ & $  12.06410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82037 $ & $   0.00069 $ & $   0.00130 $ & $  12.06500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82178 $ & $  -0.00064 $ & $   0.00129 $ & $  12.06460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82322 $ & $  -0.00087 $ & $   0.00128 $ & $  12.06520 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82467 $ & $   0.00274 $ & $   0.00129 $ & $  12.06790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82606 $ & $  -0.00044 $ & $   0.00130 $ & $  12.06400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82745 $ & $  -0.00094 $ & $   0.00130 $ & $  12.06380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.82886 $ & $   0.00203 $ & $   0.00130 $ & $  12.06640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83030 $ & $  -0.00094 $ & $   0.00130 $ & $  12.06310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83176 $ & $  -0.00011 $ & $   0.00130 $ & $  12.06360 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83319 $ & $  -0.00321 $ & $   0.00130 $ & $  12.06120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83458 $ & $  -0.00339 $ & $   0.00129 $ & $  12.06160 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83602 $ & $  -0.00099 $ & $   0.00130 $ & $  12.06420 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83745 $ & $   0.00059 $ & $   0.00131 $ & $  12.06470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.83891 $ & $   0.00047 $ & $   0.00130 $ & $  12.06470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84034 $ & $  -0.00054 $ & $   0.00130 $ & $  12.06420 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84178 $ & $   0.00106 $ & $   0.00131 $ & $  12.06560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84321 $ & $  -0.00206 $ & $   0.00132 $ & $  12.06260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84465 $ & $   0.00175 $ & $   0.00132 $ & $  12.06600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84611 $ & $  -0.00127 $ & $   0.00132 $ & $  12.06320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84752 $ & $  -0.00275 $ & $   0.00133 $ & $  12.06180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.84895 $ & $  -0.00061 $ & $   0.00133 $ & $  12.06340 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.85039 $ & $  -0.00088 $ & $   0.00133 $ & $  12.06390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 55825.85182 $ & $  -0.00081 $ & $   0.00133 $ & $  12.06360 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56552.60512 $ & $   0.01685 $ & $   0.00193 $ & $  11.96310 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62150 $ & $   0.01613 $ & $   0.00186 $ & $  11.92310 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62218 $ & $   0.00917 $ & $   0.00183 $ & $  11.91770 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62291 $ & $   0.01348 $ & $   0.00184 $ & $  11.92500 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62362 $ & $   0.00960 $ & $   0.00181 $ & $  11.92370 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62431 $ & $   0.01089 $ & $   0.00186 $ & $  11.93250 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62499 $ & $   0.00998 $ & $   0.00184 $ & $  11.93760 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62570 $ & $   0.01286 $ & $   0.00183 $ & $  11.93650 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62642 $ & $   0.01473 $ & $   0.00188 $ & $  11.94290 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62710 $ & $   0.01609 $ & $   0.00189 $ & $  11.93720 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62781 $ & $   0.00969 $ & $   0.00187 $ & $  11.94570 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62849 $ & $   0.01504 $ & $   0.00188 $ & $  11.94650 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62919 $ & $   0.01439 $ & $   0.00191 $ & $  11.95110 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.62990 $ & $   0.01200 $ & $   0.00195 $ & $  11.94880 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63060 $ & $   0.01469 $ & $   0.00191 $ & $  11.95540 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63129 $ & $   0.00712 $ & $   0.00190 $ & $  11.94350 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63198 $ & $   0.01772 $ & $   0.00193 $ & $  11.96170 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63269 $ & $   0.01378 $ & $   0.00194 $ & $  11.95960 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63337 $ & $   0.01066 $ & $   0.00192 $ & $  11.96780 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63406 $ & $   0.01203 $ & $   0.00186 $ & $  11.94670 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63473 $ & $   0.01408 $ & $   0.00186 $ & $  11.95360 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63541 $ & $   0.01236 $ & $   0.00194 $ & $  11.95290 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63608 $ & $   0.01400 $ & $   0.00192 $ & $  11.95160 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63678 $ & $   0.01333 $ & $   0.00191 $ & $  11.95520 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63747 $ & $   0.01638 $ & $   0.00201 $ & $  11.95720 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63818 $ & $   0.01748 $ & $   0.00196 $ & $  11.96040 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63886 $ & $   0.01469 $ & $   0.00200 $ & $  11.95020 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.63955 $ & $   0.00674 $ & $   0.00192 $ & $  11.94580 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64024 $ & $   0.01408 $ & $   0.00194 $ & $  11.96210 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64166 $ & $   0.01157 $ & $   0.00199 $ & $  11.84350 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64234 $ & $   0.01540 $ & $   0.00195 $ & $  11.85830 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64304 $ & $   0.01638 $ & $   0.00194 $ & $  11.86060 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64373 $ & $   0.02128 $ & $   0.00194 $ & $  11.94790 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64440 $ & $   0.01494 $ & $   0.00191 $ & $  11.95060 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64512 $ & $   0.01078 $ & $   0.00184 $ & $  11.93980 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64579 $ & $   0.01240 $ & $   0.00192 $ & $  11.94000 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64651 $ & $   0.01558 $ & $   0.00193 $ & $  11.94350 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64719 $ & $   0.00697 $ & $   0.00187 $ & $  11.93430 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64857 $ & $   0.01060 $ & $   0.00186 $ & $  11.93550 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64927 $ & $   0.00842 $ & $   0.00198 $ & $  11.94470 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.64995 $ & $   0.01572 $ & $   0.00198 $ & $  11.94960 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71191 $ & $   0.00270 $ & $   0.00187 $ & $  11.92850 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71261 $ & $   0.00403 $ & $   0.00184 $ & $  11.93090 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71330 $ & $   0.00593 $ & $   0.00184 $ & $  11.92480 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71399 $ & $   0.00476 $ & $   0.00186 $ & $  11.92610 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71468 $ & $   0.00208 $ & $   0.00180 $ & $  11.92680 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71537 $ & $   0.00252 $ & $   0.00183 $ & $  11.92310 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71605 $ & $   0.00507 $ & $   0.00184 $ & $  11.92460 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71674 $ & $   0.00509 $ & $   0.00185 $ & $  11.93780 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71745 $ & $   0.00164 $ & $   0.00183 $ & $  11.92170 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71814 $ & $   0.00532 $ & $   0.00182 $ & $  11.93010 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71884 $ & $  -0.00534 $ & $   0.00184 $ & $  11.92420 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.71955 $ & $   0.00574 $ & $   0.00185 $ & $  11.93690 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72024 $ & $  -0.00072 $ & $   0.00189 $ & $  11.92630 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72093 $ & $  -0.00026 $ & $   0.00191 $ & $  11.93780 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72162 $ & $   0.00084 $ & $   0.00185 $ & $  11.93180 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72232 $ & $  -0.00003 $ & $   0.00182 $ & $  11.92590 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72298 $ & $  -0.00063 $ & $   0.00186 $ & $  11.92770 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72369 $ & $   0.00832 $ & $   0.00186 $ & $  11.92760 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72439 $ & $   0.00281 $ & $   0.00187 $ & $  11.92690 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72507 $ & $   0.00509 $ & $   0.00182 $ & $  11.92280 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72579 $ & $  -0.00173 $ & $   0.00181 $ & $  11.91600 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72647 $ & $   0.00071 $ & $   0.00180 $ & $  11.91680 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72716 $ & $  -0.00062 $ & $   0.00182 $ & $  11.91160 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72786 $ & $  -0.00312 $ & $   0.00180 $ & $  11.91690 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72854 $ & $  -0.00063 $ & $   0.00178 $ & $  11.91470 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72925 $ & $   0.00513 $ & $   0.00185 $ & $  11.92050 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.72992 $ & $   0.00577 $ & $   0.00178 $ & $  11.91930 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73061 $ & $  -0.00071 $ & $   0.00179 $ & $  11.91230 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73131 $ & $  -0.00449 $ & $   0.00185 $ & $  11.91130 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73201 $ & $   0.00412 $ & $   0.00184 $ & $  11.91900 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73269 $ & $  -0.00294 $ & $   0.00177 $ & $  11.90980 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73337 $ & $   0.00413 $ & $   0.00182 $ & $  11.91800 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73406 $ & $  -0.00359 $ & $   0.00177 $ & $  11.90910 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73475 $ & $  -0.00096 $ & $   0.00175 $ & $  11.91680 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73542 $ & $  -0.00292 $ & $   0.00182 $ & $  11.91160 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73610 $ & $  -0.00231 $ & $   0.00179 $ & $  11.90980 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73679 $ & $  -0.00422 $ & $   0.00187 $ & $  11.91020 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73750 $ & $  -0.00301 $ & $   0.00181 $ & $  11.91110 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73819 $ & $   0.00027 $ & $   0.00177 $ & $  11.91240 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73888 $ & $  -0.00098 $ & $   0.00180 $ & $  11.91090 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.73956 $ & $   0.00506 $ & $   0.00186 $ & $  11.92360 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74027 $ & $  -0.00129 $ & $   0.00182 $ & $  11.91090 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74096 $ & $  -0.00045 $ & $   0.00185 $ & $  11.91280 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74165 $ & $   0.00332 $ & $   0.00176 $ & $  11.91270 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74235 $ & $  -0.00092 $ & $   0.00179 $ & $  11.91790 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74304 $ & $   0.00372 $ & $   0.00173 $ & $  11.90940 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74374 $ & $  -0.00196 $ & $   0.00175 $ & $  11.90470 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74446 $ & $   0.00134 $ & $   0.00174 $ & $  11.89860 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74514 $ & $  -0.00557 $ & $   0.00172 $ & $  11.89090 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74581 $ & $  -0.00439 $ & $   0.00177 $ & $  11.89940 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74653 $ & $   0.00185 $ & $   0.00182 $ & $  11.90990 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74723 $ & $   0.00120 $ & $   0.00179 $ & $  11.91090 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74790 $ & $   0.00424 $ & $   0.00176 $ & $  11.91040 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74860 $ & $   0.00043 $ & $   0.00179 $ & $  11.90740 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.74929 $ & $  -0.00098 $ & $   0.00181 $ & $  11.90990 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75000 $ & $  -0.00520 $ & $   0.00176 $ & $  11.90370 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75068 $ & $   0.00117 $ & $   0.00176 $ & $  11.90820 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75136 $ & $  -0.00273 $ & $   0.00167 $ & $  11.90260 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75202 $ & $  -0.00061 $ & $   0.00169 $ & $  11.90310 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75271 $ & $  -0.00016 $ & $   0.00170 $ & $  11.91220 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75339 $ & $  -0.00372 $ & $   0.00173 $ & $  11.90550 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75410 $ & $  -0.00381 $ & $   0.00176 $ & $  11.90560 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75478 $ & $   0.00094 $ & $   0.00173 $ & $  11.90730 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75548 $ & $   0.00133 $ & $   0.00173 $ & $  11.90660 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75617 $ & $  -0.00061 $ & $   0.00175 $ & $  11.90640 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75685 $ & $   0.00401 $ & $   0.00176 $ & $  11.91630 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.75755 $ & $   0.00456 $ & $   0.00175 $ & $  11.90870 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78288 $ & $  -0.00032 $ & $   0.00186 $ & $  11.92540 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78356 $ & $  -0.00221 $ & $   0.00182 $ & $  11.92320 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78423 $ & $   0.00454 $ & $   0.00177 $ & $  11.92840 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78491 $ & $   0.00036 $ & $   0.00180 $ & $  11.92520 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78562 $ & $  -0.00410 $ & $   0.00177 $ & $  11.91680 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78631 $ & $   0.00641 $ & $   0.00186 $ & $  11.93110 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78701 $ & $  -0.00321 $ & $   0.00183 $ & $  11.91520 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78771 $ & $   0.00347 $ & $   0.00184 $ & $  11.92130 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78839 $ & $  -0.00222 $ & $   0.00184 $ & $  11.91750 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78907 $ & $   0.00049 $ & $   0.00188 $ & $  11.91210 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.78977 $ & $  -0.00240 $ & $   0.00189 $ & $  11.91770 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79046 $ & $  -0.00374 $ & $   0.00193 $ & $  11.91760 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79114 $ & $  -0.00181 $ & $   0.00196 $ & $  11.91740 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79183 $ & $   0.00162 $ & $   0.00183 $ & $  11.91390 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79252 $ & $   0.00133 $ & $   0.00182 $ & $  11.91610 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79320 $ & $  -0.00255 $ & $   0.00176 $ & $  11.91340 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79386 $ & $  -0.00388 $ & $   0.00182 $ & $  11.91010 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79457 $ & $  -0.00198 $ & $   0.00182 $ & $  11.91470 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79526 $ & $   0.00159 $ & $   0.00183 $ & $  11.91490 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79593 $ & $  -0.00433 $ & $   0.00180 $ & $  11.90950 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79662 $ & $   0.00162 $ & $   0.00182 $ & $  11.91730 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79731 $ & $   0.00137 $ & $   0.00185 $ & $  11.91260 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79801 $ & $  -0.00036 $ & $   0.00179 $ & $  11.91000 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79871 $ & $  -0.00347 $ & $   0.00181 $ & $  11.91080 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.79941 $ & $   0.00352 $ & $   0.00181 $ & $  11.91760 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80011 $ & $  -0.00147 $ & $   0.00185 $ & $  11.90930 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80077 $ & $   0.00039 $ & $   0.00183 $ & $  11.91260 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80149 $ & $   0.00425 $ & $   0.00183 $ & $  11.92310 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80218 $ & $   0.00482 $ & $   0.00186 $ & $  11.92380 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80288 $ & $  -0.00330 $ & $   0.00178 $ & $  11.91190 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80357 $ & $   0.00461 $ & $   0.00181 $ & $  11.91840 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80426 $ & $  -0.00094 $ & $   0.00177 $ & $  11.91360 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80495 $ & $  -0.00476 $ & $   0.00175 $ & $  11.90990 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80563 $ & $   0.00900 $ & $   0.00177 $ & $  11.92280 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80635 $ & $   0.00982 $ & $   0.00180 $ & $  11.92760 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80705 $ & $   0.00399 $ & $   0.00178 $ & $  11.91700 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80773 $ & $  -0.00484 $ & $   0.00179 $ & $  11.90970 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80843 $ & $  -0.00058 $ & $   0.00185 $ & $  11.91540 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80913 $ & $  -0.00087 $ & $   0.00187 $ & $  11.91360 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.80981 $ & $   0.00078 $ & $   0.00191 $ & $  11.91600 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81049 $ & $  -0.00180 $ & $   0.00178 $ & $  11.91350 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81121 $ & $  -0.00015 $ & $   0.00176 $ & $  11.91540 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81189 $ & $   0.00437 $ & $   0.00182 $ & $  11.91910 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81259 $ & $   0.00541 $ & $   0.00185 $ & $  11.92350 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81327 $ & $  -0.00302 $ & $   0.00181 $ & $  11.92000 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81398 $ & $  -0.00368 $ & $   0.00184 $ & $  11.90660 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81467 $ & $  -0.00120 $ & $   0.00188 $ & $  11.91410 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81538 $ & $  -0.00104 $ & $   0.00187 $ & $  11.91260 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81606 $ & $   0.00143 $ & $   0.00188 $ & $  11.91740 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81672 $ & $  -0.00307 $ & $   0.00188 $ & $  11.90810 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81740 $ & $  -0.00445 $ & $   0.00186 $ & $  11.91380 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81811 $ & $   0.00486 $ & $   0.00190 $ & $  11.92690 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81879 $ & $  -0.00087 $ & $   0.00185 $ & $  11.91330 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.81949 $ & $  -0.00469 $ & $   0.00186 $ & $  11.91270 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82018 $ & $  -0.00240 $ & $   0.00187 $ & $  11.91410 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82088 $ & $   0.00441 $ & $   0.00178 $ & $  11.91750 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82157 $ & $  -0.00146 $ & $   0.00180 $ & $  11.91750 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82225 $ & $  -0.00059 $ & $   0.00185 $ & $  11.91450 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82294 $ & $   0.00240 $ & $   0.00182 $ & $  11.92010 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82365 $ & $  -0.00278 $ & $   0.00178 $ & $  11.91110 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82434 $ & $   0.00511 $ & $   0.00181 $ & $  11.92030 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82500 $ & $   0.00104 $ & $   0.00181 $ & $  11.91960 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82568 $ & $   0.00267 $ & $   0.00180 $ & $  11.91630 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82638 $ & $   0.00194 $ & $   0.00185 $ & $  11.91830 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82709 $ & $   0.00410 $ & $   0.00192 $ & $  11.91550 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82777 $ & $  -0.00859 $ & $   0.00185 $ & $  11.90020 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82846 $ & $  -0.00046 $ & $   0.00179 $ & $  11.90560 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82915 $ & $   0.00618 $ & $   0.00182 $ & $  11.92010 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.82985 $ & $  -0.00567 $ & $   0.00180 $ & $  11.91020 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83052 $ & $  -0.00238 $ & $   0.00180 $ & $  11.90950 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83121 $ & $   0.00147 $ & $   0.00182 $ & $  11.91030 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83194 $ & $  -0.00551 $ & $   0.00182 $ & $  11.90930 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83261 $ & $   0.00161 $ & $   0.00188 $ & $  11.90730 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83329 $ & $  -0.00230 $ & $   0.00185 $ & $  11.90910 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83399 $ & $   0.00325 $ & $   0.00184 $ & $  11.90980 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83467 $ & $   0.00046 $ & $   0.00179 $ & $  11.90760 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83535 $ & $   0.00239 $ & $   0.00181 $ & $  11.90900 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83605 $ & $  -0.00435 $ & $   0.00184 $ & $  11.89890 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83674 $ & $   0.00078 $ & $   0.00178 $ & $  11.90660 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56552.83743 $ & $  -0.00182 $ & $   0.00181 $ & $  11.90340 $ & $ z$ &  KeplerCam\\
HAT-P-65 & $ 56565.62250 $ & $   0.01179 $ & $   0.00102 $ & $  10.82090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62321 $ & $   0.01103 $ & $   0.00102 $ & $  10.81980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62388 $ & $   0.01493 $ & $   0.00102 $ & $  10.82410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62460 $ & $   0.01230 $ & $   0.00102 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62527 $ & $   0.01141 $ & $   0.00101 $ & $  10.82070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62596 $ & $   0.01171 $ & $   0.00101 $ & $  10.82090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62667 $ & $   0.01251 $ & $   0.00101 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62735 $ & $   0.01400 $ & $   0.00101 $ & $  10.82270 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62806 $ & $   0.01254 $ & $   0.00101 $ & $  10.82110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62876 $ & $   0.01466 $ & $   0.00101 $ & $  10.82380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.62946 $ & $   0.01282 $ & $   0.00101 $ & $  10.82190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63013 $ & $   0.01325 $ & $   0.00101 $ & $  10.82190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63082 $ & $   0.01177 $ & $   0.00101 $ & $  10.82020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63151 $ & $   0.01191 $ & $   0.00101 $ & $  10.82110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63223 $ & $   0.01161 $ & $   0.00102 $ & $  10.82110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63293 $ & $   0.01377 $ & $   0.00101 $ & $  10.82290 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63361 $ & $   0.01128 $ & $   0.00101 $ & $  10.82020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63431 $ & $   0.01238 $ & $   0.00101 $ & $  10.82110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63499 $ & $   0.01374 $ & $   0.00102 $ & $  10.82250 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63568 $ & $   0.01264 $ & $   0.00101 $ & $  10.82130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63641 $ & $   0.01261 $ & $   0.00101 $ & $  10.82100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63710 $ & $   0.01587 $ & $   0.00101 $ & $  10.82420 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63778 $ & $   0.01548 $ & $   0.00101 $ & $  10.82350 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63848 $ & $   0.01264 $ & $   0.00101 $ & $  10.82070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63919 $ & $   0.01557 $ & $   0.00101 $ & $  10.82380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.63987 $ & $   0.01218 $ & $   0.00101 $ & $  10.82070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64057 $ & $   0.01519 $ & $   0.00101 $ & $  10.82400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64126 $ & $   0.01548 $ & $   0.00101 $ & $  10.82370 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64194 $ & $   0.01122 $ & $   0.00101 $ & $  10.82040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64265 $ & $   0.01387 $ & $   0.00101 $ & $  10.82330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64334 $ & $   0.01359 $ & $   0.00101 $ & $  10.82350 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64404 $ & $   0.01344 $ & $   0.00102 $ & $  10.82290 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64473 $ & $   0.01322 $ & $   0.00101 $ & $  10.82270 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64544 $ & $   0.01287 $ & $   0.00101 $ & $  10.82050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64610 $ & $   0.01156 $ & $   0.00101 $ & $  10.82070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64679 $ & $   0.01406 $ & $   0.00101 $ & $  10.82350 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64751 $ & $   0.01238 $ & $   0.00101 $ & $  10.82160 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64818 $ & $   0.01181 $ & $   0.00101 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64888 $ & $   0.01292 $ & $   0.00101 $ & $  10.82230 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.64957 $ & $   0.01300 $ & $   0.00101 $ & $  10.82140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65028 $ & $   0.01283 $ & $   0.00102 $ & $  10.82220 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65094 $ & $   0.01417 $ & $   0.00101 $ & $  10.82330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65163 $ & $   0.01443 $ & $   0.00101 $ & $  10.82280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65231 $ & $   0.01262 $ & $   0.00101 $ & $  10.82130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65301 $ & $   0.01404 $ & $   0.00101 $ & $  10.82220 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65371 $ & $   0.01239 $ & $   0.00101 $ & $  10.82100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65437 $ & $   0.01516 $ & $   0.00101 $ & $  10.82380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65508 $ & $   0.01353 $ & $   0.00101 $ & $  10.82200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65575 $ & $   0.01394 $ & $   0.00100 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65645 $ & $   0.01377 $ & $   0.00101 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65714 $ & $   0.01207 $ & $   0.00101 $ & $  10.82030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65781 $ & $   0.01478 $ & $   0.00101 $ & $  10.82280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65851 $ & $   0.01317 $ & $   0.00101 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65920 $ & $   0.01520 $ & $   0.00101 $ & $  10.82390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.65989 $ & $   0.01468 $ & $   0.00101 $ & $  10.82300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66060 $ & $   0.01347 $ & $   0.00101 $ & $  10.82220 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66128 $ & $   0.01571 $ & $   0.00100 $ & $  10.82310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66195 $ & $   0.01298 $ & $   0.00101 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66266 $ & $   0.01345 $ & $   0.00101 $ & $  10.82160 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66337 $ & $   0.01271 $ & $   0.00101 $ & $  10.82080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66406 $ & $   0.01512 $ & $   0.00101 $ & $  10.82270 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66474 $ & $   0.01291 $ & $   0.00100 $ & $  10.82090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66545 $ & $   0.01574 $ & $   0.00101 $ & $  10.82340 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66613 $ & $   0.01529 $ & $   0.00101 $ & $  10.82330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66682 $ & $   0.01208 $ & $   0.00100 $ & $  10.82090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66753 $ & $   0.01126 $ & $   0.00101 $ & $  10.82020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66824 $ & $   0.01336 $ & $   0.00101 $ & $  10.82180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66895 $ & $   0.01353 $ & $   0.00102 $ & $  10.82310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.66964 $ & $   0.01085 $ & $   0.00101 $ & $  10.82010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67032 $ & $   0.01183 $ & $   0.00101 $ & $  10.82040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67104 $ & $   0.01538 $ & $   0.00101 $ & $  10.82460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67170 $ & $   0.01227 $ & $   0.00101 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67239 $ & $   0.01333 $ & $   0.00101 $ & $  10.82320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67310 $ & $   0.01438 $ & $   0.00101 $ & $  10.82370 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67379 $ & $   0.01290 $ & $   0.00101 $ & $  10.82130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67450 $ & $   0.01456 $ & $   0.00101 $ & $  10.82310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67519 $ & $   0.01326 $ & $   0.00101 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67588 $ & $   0.01315 $ & $   0.00101 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67657 $ & $   0.01099 $ & $   0.00101 $ & $  10.82130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67725 $ & $   0.01261 $ & $   0.00101 $ & $  10.82190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67797 $ & $   0.01505 $ & $   0.00101 $ & $  10.82400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67865 $ & $   0.01494 $ & $   0.00101 $ & $  10.82360 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.67935 $ & $   0.01255 $ & $   0.00101 $ & $  10.82170 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68004 $ & $   0.01537 $ & $   0.00101 $ & $  10.82380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68073 $ & $   0.01375 $ & $   0.00101 $ & $  10.82260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68143 $ & $   0.01199 $ & $   0.00101 $ & $  10.81990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68212 $ & $   0.01211 $ & $   0.00101 $ & $  10.82000 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68281 $ & $   0.01479 $ & $   0.00101 $ & $  10.82260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68350 $ & $   0.01088 $ & $   0.00101 $ & $  10.81900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68419 $ & $   0.01213 $ & $   0.00101 $ & $  10.82060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68490 $ & $   0.01329 $ & $   0.00101 $ & $  10.82140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68559 $ & $   0.01263 $ & $   0.00101 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68629 $ & $   0.01338 $ & $   0.00101 $ & $  10.82100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68697 $ & $   0.01131 $ & $   0.00101 $ & $  10.81980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68767 $ & $   0.01346 $ & $   0.00101 $ & $  10.82180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68835 $ & $   0.01135 $ & $   0.00101 $ & $  10.81950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68904 $ & $   0.01491 $ & $   0.00101 $ & $  10.82330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.68972 $ & $   0.01373 $ & $   0.00101 $ & $  10.82200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69042 $ & $   0.01307 $ & $   0.00101 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69113 $ & $   0.01306 $ & $   0.00101 $ & $  10.82090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69180 $ & $   0.01235 $ & $   0.00101 $ & $  10.82030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69250 $ & $   0.01345 $ & $   0.00101 $ & $  10.82150 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69319 $ & $   0.01176 $ & $   0.00101 $ & $  10.81870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69387 $ & $   0.01309 $ & $   0.00100 $ & $  10.82100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69457 $ & $   0.01475 $ & $   0.00101 $ & $  10.82250 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69525 $ & $   0.01245 $ & $   0.00101 $ & $  10.82080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69595 $ & $   0.01247 $ & $   0.00101 $ & $  10.82110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69663 $ & $   0.01597 $ & $   0.00101 $ & $  10.82310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69732 $ & $   0.01427 $ & $   0.00101 $ & $  10.82150 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69799 $ & $   0.01389 $ & $   0.00101 $ & $  10.82080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69868 $ & $   0.01207 $ & $   0.00100 $ & $  10.81850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.69938 $ & $   0.01235 $ & $   0.00100 $ & $  10.81960 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70008 $ & $   0.01285 $ & $   0.00101 $ & $  10.82050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70081 $ & $   0.01391 $ & $   0.00101 $ & $  10.82150 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70151 $ & $   0.01214 $ & $   0.00101 $ & $  10.82030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70221 $ & $   0.01099 $ & $   0.00101 $ & $  10.81880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70290 $ & $   0.01410 $ & $   0.00101 $ & $  10.82130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70358 $ & $   0.01502 $ & $   0.00101 $ & $  10.82220 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70427 $ & $   0.01312 $ & $   0.00101 $ & $  10.82030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70496 $ & $   0.01134 $ & $   0.00101 $ & $  10.81870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70562 $ & $   0.01248 $ & $   0.00100 $ & $  10.81940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70631 $ & $   0.01278 $ & $   0.00101 $ & $  10.81950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70701 $ & $   0.01226 $ & $   0.00101 $ & $  10.82040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70770 $ & $   0.01340 $ & $   0.00101 $ & $  10.82180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70840 $ & $   0.01275 $ & $   0.00101 $ & $  10.82060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70910 $ & $   0.00937 $ & $   0.00101 $ & $  10.81850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.70980 $ & $   0.01185 $ & $   0.00102 $ & $  10.82210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71049 $ & $   0.01172 $ & $   0.00101 $ & $  10.82190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71119 $ & $   0.01134 $ & $   0.00102 $ & $  10.82030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71187 $ & $   0.01444 $ & $   0.00101 $ & $  10.82310 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71256 $ & $   0.01384 $ & $   0.00101 $ & $  10.82180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71327 $ & $   0.01128 $ & $   0.00101 $ & $  10.81930 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71398 $ & $   0.01416 $ & $   0.00101 $ & $  10.82190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71467 $ & $   0.01216 $ & $   0.00101 $ & $  10.82040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71534 $ & $   0.01070 $ & $   0.00101 $ & $  10.81810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71604 $ & $   0.01491 $ & $   0.00100 $ & $  10.82250 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71673 $ & $   0.01235 $ & $   0.00100 $ & $  10.81990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71744 $ & $   0.01327 $ & $   0.00101 $ & $  10.82120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71813 $ & $   0.01148 $ & $   0.00101 $ & $  10.81850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71881 $ & $   0.00999 $ & $   0.00100 $ & $  10.81810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.71951 $ & $   0.01120 $ & $   0.00101 $ & $  10.81820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72019 $ & $   0.01230 $ & $   0.00101 $ & $  10.81920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72090 $ & $   0.00980 $ & $   0.00101 $ & $  10.81740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72157 $ & $   0.01078 $ & $   0.00101 $ & $  10.81810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72227 $ & $   0.00974 $ & $   0.00101 $ & $  10.81660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72298 $ & $   0.01150 $ & $   0.00101 $ & $  10.81870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72365 $ & $   0.01052 $ & $   0.00101 $ & $  10.81790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72435 $ & $   0.01320 $ & $   0.00101 $ & $  10.82060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72504 $ & $   0.01190 $ & $   0.00101 $ & $  10.81900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72571 $ & $   0.01152 $ & $   0.00101 $ & $  10.81840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72639 $ & $   0.01081 $ & $   0.00101 $ & $  10.81820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72707 $ & $   0.01225 $ & $   0.00101 $ & $  10.81970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72777 $ & $   0.01059 $ & $   0.00101 $ & $  10.81770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72847 $ & $   0.01067 $ & $   0.00101 $ & $  10.81780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72915 $ & $   0.01062 $ & $   0.00101 $ & $  10.81820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.72984 $ & $   0.00873 $ & $   0.00101 $ & $  10.81590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73053 $ & $   0.00953 $ & $   0.00101 $ & $  10.81670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73126 $ & $   0.01007 $ & $   0.00101 $ & $  10.81820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73196 $ & $   0.01188 $ & $   0.00101 $ & $  10.81980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73264 $ & $   0.00767 $ & $   0.00100 $ & $  10.81530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73334 $ & $   0.00819 $ & $   0.00101 $ & $  10.81630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73403 $ & $   0.00909 $ & $   0.00101 $ & $  10.81720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73473 $ & $   0.00678 $ & $   0.00101 $ & $  10.81440 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73543 $ & $   0.00728 $ & $   0.00100 $ & $  10.81490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73613 $ & $   0.00880 $ & $   0.00101 $ & $  10.81600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73682 $ & $   0.00736 $ & $   0.00101 $ & $  10.81470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73752 $ & $   0.00638 $ & $   0.00101 $ & $  10.81460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73821 $ & $   0.00509 $ & $   0.00101 $ & $  10.81280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73889 $ & $   0.00439 $ & $   0.00101 $ & $  10.81120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.73959 $ & $   0.00511 $ & $   0.00100 $ & $  10.81170 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74027 $ & $   0.00574 $ & $   0.00100 $ & $  10.81210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74095 $ & $   0.00183 $ & $   0.00100 $ & $  10.80960 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74164 $ & $   0.00483 $ & $   0.00101 $ & $  10.81290 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74233 $ & $   0.00366 $ & $   0.00100 $ & $  10.81070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74306 $ & $   0.00445 $ & $   0.00101 $ & $  10.81110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74372 $ & $   0.00215 $ & $   0.00101 $ & $  10.80930 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74443 $ & $   0.00352 $ & $   0.00100 $ & $  10.81080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74511 $ & $   0.00279 $ & $   0.00100 $ & $  10.80990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74579 $ & $   0.00056 $ & $   0.00100 $ & $  10.80810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74646 $ & $   0.00241 $ & $   0.00100 $ & $  10.80950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74717 $ & $   0.00259 $ & $   0.00100 $ & $  10.81060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74788 $ & $   0.00034 $ & $   0.00100 $ & $  10.80730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74856 $ & $   0.00057 $ & $   0.00101 $ & $  10.80780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74925 $ & $  -0.00059 $ & $   0.00101 $ & $  10.80630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.74994 $ & $   0.00168 $ & $   0.00101 $ & $  10.80880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75065 $ & $   0.00079 $ & $   0.00100 $ & $  10.80770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75132 $ & $  -0.00029 $ & $   0.00100 $ & $  10.80610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75201 $ & $  -0.00149 $ & $   0.00100 $ & $  10.80560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75271 $ & $   0.00287 $ & $   0.00101 $ & $  10.80970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75340 $ & $  -0.00209 $ & $   0.00100 $ & $  10.80400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75412 $ & $  -0.00216 $ & $   0.00100 $ & $  10.80390 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75482 $ & $   0.00205 $ & $   0.00101 $ & $  10.80820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75550 $ & $  -0.00160 $ & $   0.00100 $ & $  10.80470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75620 $ & $   0.00121 $ & $   0.00100 $ & $  10.80670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75689 $ & $  -0.00032 $ & $   0.00100 $ & $  10.80570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75759 $ & $  -0.00090 $ & $   0.00101 $ & $  10.80700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75829 $ & $  -0.00036 $ & $   0.00100 $ & $  10.80630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75899 $ & $   0.00049 $ & $   0.00101 $ & $  10.80760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.75967 $ & $  -0.00038 $ & $   0.00101 $ & $  10.80650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76036 $ & $   0.00274 $ & $   0.00101 $ & $  10.81020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76105 $ & $  -0.00162 $ & $   0.00100 $ & $  10.80490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76174 $ & $  -0.00137 $ & $   0.00100 $ & $  10.80540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76245 $ & $  -0.00010 $ & $   0.00101 $ & $  10.80590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76314 $ & $  -0.00042 $ & $   0.00101 $ & $  10.80610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76385 $ & $   0.00039 $ & $   0.00101 $ & $  10.80620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76454 $ & $   0.00078 $ & $   0.00101 $ & $  10.80740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76522 $ & $  -0.00079 $ & $   0.00100 $ & $  10.80580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76591 $ & $   0.00141 $ & $   0.00101 $ & $  10.80790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76661 $ & $   0.00130 $ & $   0.00101 $ & $  10.80740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76732 $ & $  -0.00092 $ & $   0.00101 $ & $  10.80530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76800 $ & $  -0.00033 $ & $   0.00100 $ & $  10.80620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76870 $ & $  -0.00066 $ & $   0.00100 $ & $  10.80490 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.76938 $ & $  -0.00196 $ & $   0.00100 $ & $  10.80410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77007 $ & $   0.00449 $ & $   0.00102 $ & $  10.81300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77077 $ & $  -0.00069 $ & $   0.00101 $ & $  10.80590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77148 $ & $  -0.00078 $ & $   0.00100 $ & $  10.80530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77218 $ & $   0.00105 $ & $   0.00101 $ & $  10.80780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77287 $ & $   0.00048 $ & $   0.00100 $ & $  10.80620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77356 $ & $   0.00040 $ & $   0.00101 $ & $  10.80680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77424 $ & $  -0.00260 $ & $   0.00100 $ & $  10.80320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77490 $ & $  -0.00063 $ & $   0.00101 $ & $  10.80540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77559 $ & $  -0.00097 $ & $   0.00101 $ & $  10.80510 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77628 $ & $  -0.00096 $ & $   0.00101 $ & $  10.80600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77698 $ & $  -0.00049 $ & $   0.00101 $ & $  10.80700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77768 $ & $  -0.00209 $ & $   0.00101 $ & $  10.80470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77835 $ & $  -0.00094 $ & $   0.00101 $ & $  10.80530 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77904 $ & $   0.00056 $ & $   0.00101 $ & $  10.80680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.77976 $ & $  -0.00043 $ & $   0.00101 $ & $  10.80580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78044 $ & $  -0.00054 $ & $   0.00101 $ & $  10.80580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78115 $ & $   0.00281 $ & $   0.00101 $ & $  10.80900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78183 $ & $  -0.00370 $ & $   0.00101 $ & $  10.80260 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78254 $ & $  -0.00130 $ & $   0.00101 $ & $  10.80520 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78324 $ & $  -0.00049 $ & $   0.00100 $ & $  10.80560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78394 $ & $  -0.00218 $ & $   0.00101 $ & $  10.80360 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78462 $ & $  -0.00075 $ & $   0.00101 $ & $  10.80540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78531 $ & $  -0.00014 $ & $   0.00101 $ & $  10.80590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78600 $ & $  -0.00272 $ & $   0.00101 $ & $  10.80330 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78670 $ & $  -0.00047 $ & $   0.00101 $ & $  10.80600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78741 $ & $   0.00198 $ & $   0.00101 $ & $  10.80840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78809 $ & $   0.00159 $ & $   0.00101 $ & $  10.80830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78880 $ & $  -0.00058 $ & $   0.00101 $ & $  10.80550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.78947 $ & $  -0.00112 $ & $   0.00101 $ & $  10.80610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79018 $ & $  -0.00007 $ & $   0.00101 $ & $  10.80660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79087 $ & $   0.00091 $ & $   0.00101 $ & $  10.80820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79155 $ & $  -0.00317 $ & $   0.00101 $ & $  10.80400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79225 $ & $   0.00286 $ & $   0.00101 $ & $  10.80990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79295 $ & $  -0.00383 $ & $   0.00101 $ & $  10.80320 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79366 $ & $   0.00073 $ & $   0.00101 $ & $  10.80680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79434 $ & $   0.00151 $ & $   0.00101 $ & $  10.80800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79505 $ & $  -0.00029 $ & $   0.00101 $ & $  10.80620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79574 $ & $  -0.00151 $ & $   0.00101 $ & $  10.80470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79643 $ & $  -0.00194 $ & $   0.00101 $ & $  10.80550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79709 $ & $  -0.00033 $ & $   0.00101 $ & $  10.80720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79781 $ & $  -0.00126 $ & $   0.00101 $ & $  10.80620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79850 $ & $  -0.00015 $ & $   0.00101 $ & $  10.80700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79918 $ & $   0.00352 $ & $   0.00102 $ & $  10.81070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.79989 $ & $   0.00009 $ & $   0.00101 $ & $  10.80760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80056 $ & $   0.00027 $ & $   0.00101 $ & $  10.80720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80126 $ & $   0.00166 $ & $   0.00102 $ & $  10.80880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80196 $ & $   0.00008 $ & $   0.00102 $ & $  10.80720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80264 $ & $  -0.00101 $ & $   0.00102 $ & $  10.80560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80338 $ & $   0.00148 $ & $   0.00102 $ & $  10.80870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80408 $ & $  -0.00038 $ & $   0.00102 $ & $  10.80690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80478 $ & $   0.00117 $ & $   0.00102 $ & $  10.80760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80550 $ & $   0.00203 $ & $   0.00102 $ & $  10.80880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80620 $ & $  -0.00239 $ & $   0.00102 $ & $  10.80380 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80689 $ & $  -0.00071 $ & $   0.00102 $ & $  10.80580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80759 $ & $   0.00046 $ & $   0.00102 $ & $  10.80690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80829 $ & $   0.00174 $ & $   0.00102 $ & $  10.80810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80898 $ & $   0.00302 $ & $   0.00102 $ & $  10.80900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.80968 $ & $   0.00192 $ & $   0.00102 $ & $  10.80850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81037 $ & $  -0.00044 $ & $   0.00102 $ & $  10.80600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81104 $ & $   0.00074 $ & $   0.00102 $ & $  10.80700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81175 $ & $   0.00045 $ & $   0.00103 $ & $  10.80680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81245 $ & $  -0.00061 $ & $   0.00102 $ & $  10.80570 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81315 $ & $  -0.00041 $ & $   0.00102 $ & $  10.80580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81384 $ & $   0.00035 $ & $   0.00102 $ & $  10.80690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81454 $ & $   0.00093 $ & $   0.00103 $ & $  10.80650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81524 $ & $   0.00070 $ & $   0.00103 $ & $  10.80690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81593 $ & $  -0.00192 $ & $   0.00103 $ & $  10.80580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81661 $ & $  -0.00119 $ & $   0.00103 $ & $  10.80600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81734 $ & $   0.00328 $ & $   0.00103 $ & $  10.81090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81803 $ & $   0.00127 $ & $   0.00103 $ & $  10.81140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81874 $ & $   0.00059 $ & $   0.00104 $ & $  10.81100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.81944 $ & $  -0.00073 $ & $   0.00103 $ & $  10.80880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82014 $ & $   0.00249 $ & $   0.00103 $ & $  10.81080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82082 $ & $   0.00096 $ & $   0.00103 $ & $  10.81140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82154 $ & $   0.00092 $ & $   0.00104 $ & $  10.81020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82223 $ & $  -0.00096 $ & $   0.00103 $ & $  10.80720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82293 $ & $  -0.00015 $ & $   0.00104 $ & $  10.80840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82362 $ & $   0.00002 $ & $   0.00103 $ & $  10.80710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82431 $ & $  -0.00062 $ & $   0.00104 $ & $  10.80720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82501 $ & $  -0.00028 $ & $   0.00103 $ & $  10.80720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82571 $ & $  -0.00213 $ & $   0.00104 $ & $  10.80590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56565.82641 $ & $  -0.00054 $ & $   0.00103 $ & $  10.80750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.60990 $ & $   0.00027 $ & $   0.00101 $ & $  10.82750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61059 $ & $   0.00028 $ & $   0.00101 $ & $  10.82740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61126 $ & $  -0.00104 $ & $   0.00101 $ & $  10.82580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61194 $ & $   0.00057 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61265 $ & $   0.00008 $ & $   0.00101 $ & $  10.82740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61335 $ & $  -0.00262 $ & $   0.00100 $ & $  10.82460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61401 $ & $   0.00167 $ & $   0.00101 $ & $  10.82920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61469 $ & $   0.00079 $ & $   0.00101 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61539 $ & $  -0.00071 $ & $   0.00100 $ & $  10.82680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61609 $ & $  -0.00047 $ & $   0.00100 $ & $  10.82680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61679 $ & $  -0.00114 $ & $   0.00100 $ & $  10.82630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61745 $ & $  -0.00175 $ & $   0.00100 $ & $  10.82540 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61817 $ & $   0.00022 $ & $   0.00100 $ & $  10.82820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61885 $ & $   0.00054 $ & $   0.00100 $ & $  10.82800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.61955 $ & $   0.00120 $ & $   0.00100 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62025 $ & $  -0.00021 $ & $   0.00100 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62094 $ & $   0.00096 $ & $   0.00101 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62162 $ & $   0.00150 $ & $   0.00100 $ & $  10.82900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62303 $ & $   0.00008 $ & $   0.00100 $ & $  10.82820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62372 $ & $   0.00071 $ & $   0.00101 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62442 $ & $   0.00154 $ & $   0.00101 $ & $  10.82880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62511 $ & $   0.00039 $ & $   0.00100 $ & $  10.82900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62581 $ & $   0.00026 $ & $   0.00100 $ & $  10.82800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62650 $ & $  -0.00058 $ & $   0.00100 $ & $  10.82690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62721 $ & $   0.00095 $ & $   0.00100 $ & $  10.82900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62790 $ & $  -0.00005 $ & $   0.00100 $ & $  10.82740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62858 $ & $  -0.00018 $ & $   0.00100 $ & $  10.82820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62927 $ & $   0.00097 $ & $   0.00100 $ & $  10.82880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.62996 $ & $   0.00106 $ & $   0.00100 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63069 $ & $  -0.00033 $ & $   0.00100 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63139 $ & $   0.00247 $ & $   0.00100 $ & $  10.83000 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63209 $ & $  -0.00134 $ & $   0.00100 $ & $  10.82730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63277 $ & $  -0.00174 $ & $   0.00100 $ & $  10.82690 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63347 $ & $  -0.00004 $ & $   0.00100 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63414 $ & $  -0.00148 $ & $   0.00100 $ & $  10.82700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63483 $ & $  -0.00224 $ & $   0.00100 $ & $  10.82630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63552 $ & $  -0.00155 $ & $   0.00100 $ & $  10.82670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63621 $ & $   0.00088 $ & $   0.00101 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63689 $ & $  -0.00009 $ & $   0.00100 $ & $  10.82790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63760 $ & $  -0.00211 $ & $   0.00100 $ & $  10.82600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63828 $ & $   0.00044 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63900 $ & $  -0.00103 $ & $   0.00100 $ & $  10.82740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.63969 $ & $   0.00120 $ & $   0.00101 $ & $  10.82980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64040 $ & $   0.00104 $ & $   0.00100 $ & $  10.82960 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64108 $ & $   0.00012 $ & $   0.00101 $ & $  10.82810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64178 $ & $   0.00137 $ & $   0.00101 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64247 $ & $  -0.00011 $ & $   0.00100 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64318 $ & $   0.00168 $ & $   0.00101 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64392 $ & $  -0.00053 $ & $   0.00101 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64463 $ & $  -0.00195 $ & $   0.00100 $ & $  10.82720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64532 $ & $  -0.00049 $ & $   0.00100 $ & $  10.82900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64600 $ & $  -0.00052 $ & $   0.00100 $ & $  10.82820 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64671 $ & $   0.00008 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64740 $ & $  -0.00135 $ & $   0.00101 $ & $  10.82770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64810 $ & $   0.00102 $ & $   0.00100 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64879 $ & $   0.00186 $ & $   0.00100 $ & $  10.83070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.64950 $ & $  -0.00020 $ & $   0.00101 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65019 $ & $  -0.00065 $ & $   0.00100 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65089 $ & $  -0.00119 $ & $   0.00101 $ & $  10.82750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65157 $ & $   0.00157 $ & $   0.00101 $ & $  10.83000 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65226 $ & $   0.00159 $ & $   0.00100 $ & $  10.83050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65295 $ & $  -0.00017 $ & $   0.00101 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65363 $ & $  -0.00011 $ & $   0.00101 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65430 $ & $  -0.00149 $ & $   0.00101 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65498 $ & $  -0.00166 $ & $   0.00100 $ & $  10.82700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65567 $ & $  -0.00159 $ & $   0.00100 $ & $  10.82640 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65637 $ & $  -0.00085 $ & $   0.00100 $ & $  10.82720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65707 $ & $  -0.00110 $ & $   0.00100 $ & $  10.82740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65775 $ & $   0.00076 $ & $   0.00100 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65846 $ & $  -0.00029 $ & $   0.00100 $ & $  10.82830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65914 $ & $  -0.00077 $ & $   0.00100 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.65982 $ & $   0.00064 $ & $   0.00100 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66052 $ & $   0.00018 $ & $   0.00100 $ & $  10.82860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66123 $ & $   0.00118 $ & $   0.00100 $ & $  10.82990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66190 $ & $  -0.00093 $ & $   0.00100 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66332 $ & $  -0.00106 $ & $   0.00100 $ & $  10.82710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66401 $ & $  -0.00073 $ & $   0.00100 $ & $  10.82770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66471 $ & $   0.00112 $ & $   0.00100 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66540 $ & $   0.00006 $ & $   0.00100 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66609 $ & $   0.00073 $ & $   0.00100 $ & $  10.82960 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66678 $ & $  -0.00216 $ & $   0.00100 $ & $  10.82650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66747 $ & $   0.00209 $ & $   0.00100 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66819 $ & $   0.00179 $ & $   0.00100 $ & $  10.82930 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66889 $ & $   0.00168 $ & $   0.00100 $ & $  10.82950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.66959 $ & $  -0.00038 $ & $   0.00100 $ & $  10.82730 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67029 $ & $   0.00002 $ & $   0.00100 $ & $  10.82750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67100 $ & $  -0.00017 $ & $   0.00100 $ & $  10.82670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67165 $ & $   0.00121 $ & $   0.00100 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67235 $ & $  -0.00021 $ & $   0.00100 $ & $  10.82810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67301 $ & $  -0.00048 $ & $   0.00100 $ & $  10.82700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67371 $ & $   0.00124 $ & $   0.00100 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67440 $ & $  -0.00304 $ & $   0.00100 $ & $  10.82470 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67510 $ & $  -0.00159 $ & $   0.00100 $ & $  10.82600 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67579 $ & $  -0.00255 $ & $   0.00100 $ & $  10.82550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67649 $ & $   0.00084 $ & $   0.00100 $ & $  10.82880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67717 $ & $  -0.00144 $ & $   0.00100 $ & $  10.82650 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67789 $ & $  -0.00136 $ & $   0.00100 $ & $  10.82620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67857 $ & $   0.00225 $ & $   0.00101 $ & $  10.83070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67929 $ & $   0.00052 $ & $   0.00100 $ & $  10.82770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.67999 $ & $  -0.00197 $ & $   0.00100 $ & $  10.82610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68066 $ & $   0.00196 $ & $   0.00100 $ & $  10.83010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68137 $ & $  -0.00027 $ & $   0.00100 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68205 $ & $  -0.00055 $ & $   0.00100 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68274 $ & $   0.00066 $ & $   0.00101 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68343 $ & $  -0.00114 $ & $   0.00101 $ & $  10.82800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68414 $ & $  -0.00018 $ & $   0.00100 $ & $  10.82790 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68484 $ & $   0.00017 $ & $   0.00100 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68554 $ & $   0.00072 $ & $   0.00101 $ & $  10.82950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68623 $ & $   0.00146 $ & $   0.00100 $ & $  10.82980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68693 $ & $   0.00025 $ & $   0.00100 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68762 $ & $  -0.00088 $ & $   0.00100 $ & $  10.82720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68831 $ & $   0.00073 $ & $   0.00100 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68901 $ & $   0.00062 $ & $   0.00100 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.68969 $ & $  -0.00023 $ & $   0.00100 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69039 $ & $  -0.00201 $ & $   0.00100 $ & $  10.82660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69109 $ & $   0.00075 $ & $   0.00100 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69179 $ & $   0.00223 $ & $   0.00100 $ & $  10.82990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69318 $ & $  -0.00212 $ & $   0.00100 $ & $  10.82620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69385 $ & $   0.00098 $ & $   0.00100 $ & $  10.82950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69453 $ & $   0.00078 $ & $   0.00100 $ & $  10.82930 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69521 $ & $  -0.00159 $ & $   0.00100 $ & $  10.82630 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69592 $ & $  -0.00059 $ & $   0.00100 $ & $  10.82770 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69662 $ & $   0.00232 $ & $   0.00100 $ & $  10.83010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69732 $ & $   0.00154 $ & $   0.00100 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69800 $ & $  -0.00101 $ & $   0.00100 $ & $  10.82680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69873 $ & $  -0.00111 $ & $   0.00100 $ & $  10.82660 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.69942 $ & $   0.00046 $ & $   0.00101 $ & $  10.82860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70012 $ & $  -0.00266 $ & $   0.00101 $ & $  10.82580 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70081 $ & $   0.00023 $ & $   0.00101 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70151 $ & $  -0.00076 $ & $   0.00100 $ & $  10.82810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70221 $ & $  -0.00040 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70290 $ & $   0.00138 $ & $   0.00101 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70359 $ & $   0.00124 $ & $   0.00101 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70427 $ & $   0.00241 $ & $   0.00100 $ & $  10.83090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70498 $ & $  -0.00123 $ & $   0.00100 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70567 $ & $  -0.00125 $ & $   0.00100 $ & $  10.82750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70637 $ & $   0.00129 $ & $   0.00100 $ & $  10.83070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70707 $ & $   0.00159 $ & $   0.00100 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70776 $ & $  -0.00057 $ & $   0.00101 $ & $  10.82880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70845 $ & $   0.00209 $ & $   0.00101 $ & $  10.83170 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70915 $ & $   0.00113 $ & $   0.00101 $ & $  10.83110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.70984 $ & $   0.00236 $ & $   0.00101 $ & $  10.83200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71054 $ & $  -0.00023 $ & $   0.00101 $ & $  10.82980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71123 $ & $   0.00092 $ & $   0.00101 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71193 $ & $   0.00179 $ & $   0.00101 $ & $  10.83200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71262 $ & $   0.00205 $ & $   0.00101 $ & $  10.83210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71331 $ & $   0.00044 $ & $   0.00101 $ & $  10.82950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71403 $ & $  -0.00163 $ & $   0.00101 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71474 $ & $   0.00106 $ & $   0.00101 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71543 $ & $   0.00021 $ & $   0.00101 $ & $  10.82990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71612 $ & $   0.00046 $ & $   0.00101 $ & $  10.83020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71681 $ & $   0.00160 $ & $   0.00101 $ & $  10.83190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71748 $ & $   0.00095 $ & $   0.00101 $ & $  10.83080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71816 $ & $  -0.00113 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71887 $ & $   0.00040 $ & $   0.00101 $ & $  10.83040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.71956 $ & $  -0.00167 $ & $   0.00101 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72026 $ & $  -0.00011 $ & $   0.00101 $ & $  10.82990 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72096 $ & $  -0.00091 $ & $   0.00101 $ & $  10.82950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72166 $ & $   0.00061 $ & $   0.00101 $ & $  10.83100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72235 $ & $  -0.00070 $ & $   0.00101 $ & $  10.82940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72305 $ & $   0.00161 $ & $   0.00101 $ & $  10.83200 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72373 $ & $   0.00106 $ & $   0.00101 $ & $  10.83100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72442 $ & $  -0.00060 $ & $   0.00101 $ & $  10.82960 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72513 $ & $  -0.00052 $ & $   0.00101 $ & $  10.82930 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72581 $ & $  -0.00120 $ & $   0.00101 $ & $  10.82860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72649 $ & $  -0.00096 $ & $   0.00101 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72719 $ & $   0.00034 $ & $   0.00101 $ & $  10.82920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72789 $ & $   0.00130 $ & $   0.00101 $ & $  10.83020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72860 $ & $   0.00170 $ & $   0.00101 $ & $  10.83080 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72928 $ & $  -0.00127 $ & $   0.00101 $ & $  10.82740 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.72999 $ & $   0.00107 $ & $   0.00101 $ & $  10.83110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73067 $ & $   0.00048 $ & $   0.00101 $ & $  10.83090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73138 $ & $  -0.00274 $ & $   0.00101 $ & $  10.82780 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73206 $ & $   0.00100 $ & $   0.00101 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73276 $ & $  -0.00092 $ & $   0.00101 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73345 $ & $  -0.00074 $ & $   0.00100 $ & $  10.82800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73414 $ & $   0.00017 $ & $   0.00101 $ & $  10.82940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73484 $ & $   0.00083 $ & $   0.00101 $ & $  10.83110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73555 $ & $   0.00115 $ & $   0.00101 $ & $  10.83030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73623 $ & $  -0.00082 $ & $   0.00101 $ & $  10.82830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73692 $ & $  -0.00100 $ & $   0.00101 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73762 $ & $  -0.00027 $ & $   0.00101 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73831 $ & $   0.00079 $ & $   0.00101 $ & $  10.83030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73901 $ & $   0.00039 $ & $   0.00102 $ & $  10.83110 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.73970 $ & $  -0.00041 $ & $   0.00102 $ & $  10.83010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74041 $ & $   0.00096 $ & $   0.00102 $ & $  10.83050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74111 $ & $  -0.00046 $ & $   0.00102 $ & $  10.83100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74179 $ & $  -0.00164 $ & $   0.00102 $ & $  10.82860 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74250 $ & $  -0.00091 $ & $   0.00101 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74318 $ & $  -0.00031 $ & $   0.00102 $ & $  10.82950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74388 $ & $  -0.00053 $ & $   0.00101 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74460 $ & $   0.00005 $ & $   0.00101 $ & $  10.82920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74529 $ & $  -0.00225 $ & $   0.00101 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74597 $ & $  -0.00051 $ & $   0.00101 $ & $  10.82850 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74671 $ & $  -0.00030 $ & $   0.00102 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74740 $ & $   0.00020 $ & $   0.00101 $ & $  10.82900 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74809 $ & $   0.00083 $ & $   0.00102 $ & $  10.83010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74878 $ & $   0.00001 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.74949 $ & $  -0.00045 $ & $   0.00101 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75019 $ & $  -0.00131 $ & $   0.00102 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75087 $ & $   0.00181 $ & $   0.00102 $ & $  10.83090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75160 $ & $   0.00148 $ & $   0.00102 $ & $  10.83180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75229 $ & $   0.00183 $ & $   0.00101 $ & $  10.83090 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75301 $ & $   0.00090 $ & $   0.00101 $ & $  10.82980 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75372 $ & $  -0.00035 $ & $   0.00102 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75441 $ & $   0.00112 $ & $   0.00102 $ & $  10.83020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75510 $ & $  -0.00177 $ & $   0.00101 $ & $  10.82700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75581 $ & $  -0.00050 $ & $   0.00102 $ & $  10.82840 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75652 $ & $  -0.00153 $ & $   0.00101 $ & $  10.82700 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75720 $ & $  -0.00055 $ & $   0.00101 $ & $  10.82760 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75789 $ & $   0.00064 $ & $   0.00102 $ & $  10.83020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75859 $ & $  -0.00007 $ & $   0.00102 $ & $  10.83020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.75930 $ & $   0.00176 $ & $   0.00102 $ & $  10.83130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76000 $ & $  -0.00258 $ & $   0.00102 $ & $  10.82750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76072 $ & $   0.00204 $ & $   0.00102 $ & $  10.83170 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76142 $ & $  -0.00203 $ & $   0.00102 $ & $  10.82610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76212 $ & $   0.00078 $ & $   0.00102 $ & $  10.83000 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76281 $ & $  -0.00316 $ & $   0.00102 $ & $  10.82710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76348 $ & $   0.00078 $ & $   0.00102 $ & $  10.83010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76417 $ & $   0.00022 $ & $   0.00102 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76487 $ & $  -0.00200 $ & $   0.00101 $ & $  10.82550 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76558 $ & $  -0.00101 $ & $   0.00102 $ & $  10.82670 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76630 $ & $  -0.00007 $ & $   0.00102 $ & $  10.83030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76699 $ & $   0.00069 $ & $   0.00102 $ & $  10.83030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76770 $ & $  -0.00002 $ & $   0.00102 $ & $  10.82970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76839 $ & $  -0.00216 $ & $   0.00102 $ & $  10.82710 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76912 $ & $   0.00168 $ & $   0.00102 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.76981 $ & $  -0.00166 $ & $   0.00102 $ & $  10.82680 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77048 $ & $  -0.00023 $ & $   0.00102 $ & $  10.82720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77119 $ & $  -0.00008 $ & $   0.00102 $ & $  10.82870 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77187 $ & $   0.00146 $ & $   0.00102 $ & $  10.82920 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77261 $ & $  -0.00066 $ & $   0.00102 $ & $  10.82800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77332 $ & $  -0.00378 $ & $   0.00102 $ & $  10.82500 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77403 $ & $   0.00051 $ & $   0.00102 $ & $  10.82890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77473 $ & $   0.00077 $ & $   0.00102 $ & $  10.82940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77543 $ & $  -0.00025 $ & $   0.00102 $ & $  10.82810 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77612 $ & $   0.00030 $ & $   0.00102 $ & $  10.82940 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77680 $ & $  -0.00013 $ & $   0.00102 $ & $  10.82880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77750 $ & $   0.00212 $ & $   0.00102 $ & $  10.83150 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77819 $ & $   0.00121 $ & $   0.00102 $ & $  10.83010 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77889 $ & $   0.00149 $ & $   0.00102 $ & $  10.83070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.77958 $ & $  -0.00283 $ & $   0.00102 $ & $  10.82720 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78028 $ & $  -0.00120 $ & $   0.00103 $ & $  10.82800 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78096 $ & $  -0.00055 $ & $   0.00102 $ & $  10.82910 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78166 $ & $   0.00129 $ & $   0.00102 $ & $  10.83100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78235 $ & $   0.00214 $ & $   0.00102 $ & $  10.83100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78305 $ & $   0.00226 $ & $   0.00102 $ & $  10.83190 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78372 $ & $   0.00123 $ & $   0.00103 $ & $  10.83060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78443 $ & $   0.00133 $ & $   0.00102 $ & $  10.83120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78511 $ & $   0.00275 $ & $   0.00102 $ & $  10.83170 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78583 $ & $   0.00083 $ & $   0.00102 $ & $  10.83050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78652 $ & $   0.00133 $ & $   0.00103 $ & $  10.83070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78722 $ & $   0.00324 $ & $   0.00103 $ & $  10.83300 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78791 $ & $   0.00326 $ & $   0.00103 $ & $  10.83280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78859 $ & $   0.00168 $ & $   0.00103 $ & $  10.83180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.78930 $ & $   0.00469 $ & $   0.00103 $ & $  10.83410 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79001 $ & $   0.00775 $ & $   0.00103 $ & $  10.83750 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79068 $ & $   0.00334 $ & $   0.00103 $ & $  10.83240 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79136 $ & $   0.00509 $ & $   0.00103 $ & $  10.83400 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79208 $ & $   0.00900 $ & $   0.00103 $ & $  10.83830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79277 $ & $   0.00560 $ & $   0.00103 $ & $  10.83520 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79347 $ & $   0.00691 $ & $   0.00103 $ & $  10.83610 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79416 $ & $   0.00853 $ & $   0.00103 $ & $  10.83890 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79486 $ & $   0.00509 $ & $   0.00104 $ & $  10.83590 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79555 $ & $   0.00874 $ & $   0.00104 $ & $  10.84020 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79625 $ & $   0.00765 $ & $   0.00104 $ & $  10.83830 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79693 $ & $   0.00894 $ & $   0.00104 $ & $  10.83950 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79764 $ & $   0.00959 $ & $   0.00103 $ & $  10.83970 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79833 $ & $   0.01056 $ & $   0.00103 $ & $  10.84060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79902 $ & $   0.00587 $ & $   0.00104 $ & $  10.83620 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.79973 $ & $   0.00892 $ & $   0.00104 $ & $  10.83880 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80041 $ & $   0.00961 $ & $   0.00103 $ & $  10.84030 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80113 $ & $   0.00627 $ & $   0.00103 $ & $  10.83560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80181 $ & $   0.01119 $ & $   0.00104 $ & $  10.84170 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80250 $ & $   0.00969 $ & $   0.00104 $ & $  10.84040 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80319 $ & $   0.01443 $ & $   0.00104 $ & $  10.84460 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80387 $ & $   0.01074 $ & $   0.00104 $ & $  10.84130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80456 $ & $   0.01057 $ & $   0.00104 $ & $  10.84100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80527 $ & $   0.01061 $ & $   0.00104 $ & $  10.84070 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80597 $ & $   0.01089 $ & $   0.00104 $ & $  10.84140 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80666 $ & $   0.01266 $ & $   0.00104 $ & $  10.84280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80736 $ & $   0.01436 $ & $   0.00104 $ & $  10.84480 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80804 $ & $   0.01312 $ & $   0.00104 $ & $  10.84290 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80875 $ & $   0.01067 $ & $   0.00104 $ & $  10.84130 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.80944 $ & $   0.00980 $ & $   0.00104 $ & $  10.84060 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81014 $ & $   0.01159 $ & $   0.00104 $ & $  10.84180 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81083 $ & $   0.01046 $ & $   0.00104 $ & $  10.84050 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81152 $ & $   0.01114 $ & $   0.00104 $ & $  10.84120 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81222 $ & $   0.01029 $ & $   0.00105 $ & $  10.84100 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81291 $ & $   0.01119 $ & $   0.00105 $ & $  10.84210 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81362 $ & $   0.01275 $ & $   0.00105 $ & $  10.84280 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81430 $ & $   0.01499 $ & $   0.00105 $ & $  10.84560 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81500 $ & $   0.01210 $ & $   0.00105 $ & $  10.84220 $ & $ i$ &  KeplerCam\\
HAT-P-65 & $ 56570.81569 $ & $   0.01441 $ & $   0.00105 $ & $  10.84440 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 56014.98235 $ & $   0.00735 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.92664 $ & $  -0.00810 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.74639 $ & $   0.01878 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.78033 $ & $   0.03768 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.01716 $ & $  -0.00387 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.78135 $ & $  -0.00302 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.95669 $ & $   0.00836 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.98480 $ & $   0.00439 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.74890 $ & $   0.01458 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.92992 $ & $   0.00914 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.78277 $ & $   0.01963 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.95914 $ & $  -0.02887 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.98726 $ & $   0.00385 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.02045 $ & $  -0.01278 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.75152 $ & $  -0.00503 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.93236 $ & $  -0.01654 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.78521 $ & $   0.01429 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.90508 $ & $  -0.00439 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.78620 $ & $  -0.04482 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.02315 $ & $  -0.03401 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.96247 $ & $   0.01877 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.75427 $ & $  -0.01843 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.99060 $ & $   0.02213 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.93479 $ & $   0.00570 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.78765 $ & $   0.03461 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.05212 $ & $   0.00596 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.02557 $ & $  -0.01112 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.96492 $ & $  -0.00042 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.75676 $ & $   0.01062 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.79010 $ & $  -0.00081 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.99332 $ & $   0.00199 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.05458 $ & $   0.00593 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.75927 $ & $  -0.00560 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.99582 $ & $   0.01553 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.02884 $ & $  -0.01151 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.79280 $ & $   0.00448 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.94047 $ & $  -0.02996 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.76176 $ & $   0.00917 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.03128 $ & $  -0.02610 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.79524 $ & $  -0.02008 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.99914 $ & $   0.01046 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.79614 $ & $  -0.02190 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.97686 $ & $  -0.00159 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.76424 $ & $   0.00231 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.03378 $ & $   0.00735 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.79769 $ & $  -0.00955 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.00160 $ & $   0.01794 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.79857 $ & $  -0.01310 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.94643 $ & $  -0.02653 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.76699 $ & $   0.00794 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.80014 $ & $   0.03473 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.03704 $ & $  -0.02476 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.00409 $ & $   0.01352 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.80123 $ & $   0.00514 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.94883 $ & $  -0.01100 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.98243 $ & $  -0.01316 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.80256 $ & $  -0.02529 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.74186 $ & $  -0.00382 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.95128 $ & $   0.01212 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.00741 $ & $   0.00879 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.92399 $ & $  -0.03014 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.74445 $ & $  -0.01367 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.00991 $ & $  -0.00887 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.92643 $ & $  -0.02634 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.95456 $ & $   0.01915 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.74692 $ & $  -0.02234 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.73293 $ & $   0.00270 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.01236 $ & $   0.01250 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.04542 $ & $  -0.02980 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.98981 $ & $   0.02551 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.95699 $ & $  -0.04620 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99031 $ & $   0.00865 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.92970 $ & $   0.00280 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.74941 $ & $  -0.02484 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.73541 $ & $  -0.00535 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.04787 $ & $  -0.02198 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.95943 $ & $  -0.02117 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.04824 $ & $  -0.01353 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99256 $ & $  -0.02322 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55893.16017 $ & $   0.00475 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99275 $ & $   0.00414 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.81259 $ & $  -0.02535 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.75188 $ & $   0.00700 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.73788 $ & $  -0.00192 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.05033 $ & $  -0.01143 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.05076 $ & $   0.03576 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99504 $ & $  -0.01948 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99520 $ & $   0.02341 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.81503 $ & $  -0.01064 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.96273 $ & $  -0.03120 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.75464 $ & $  -0.02341 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.81605 $ & $  -0.03359 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.93597 $ & $   0.01179 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99750 $ & $   0.00039 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.74123 $ & $  -0.00958 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.81772 $ & $  -0.01739 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.96516 $ & $   0.00071 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55723.75713 $ & $  -0.01967 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99849 $ & $  -0.00402 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55910.99997 $ & $  -0.00239 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.74368 $ & $   0.00367 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.05609 $ & $   0.01611 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.82016 $ & $   0.01400 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.99547 $ & $   0.00107 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.96789 $ & $  -0.00415 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.82086 $ & $   0.03829 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00125 $ & $   0.00352 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.74616 $ & $  -0.02861 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00247 $ & $  -0.01075 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.82259 $ & $  -0.01256 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.99792 $ & $  -0.01901 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00369 $ & $  -0.00520 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.97119 $ & $  -0.00615 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60110 $ & $   0.00129 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.74864 $ & $   0.01261 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60130 $ & $  -0.00542 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00518 $ & $   0.01513 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.82503 $ & $   0.02327 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.88870 $ & $  -0.00596 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.00042 $ & $   0.01864 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.82595 $ & $  -0.01678 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.97364 $ & $  -0.00760 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00698 $ & $   0.01271 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00767 $ & $  -0.00937 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.82747 $ & $  -0.01932 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.89121 $ & $   0.01861 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60443 $ & $  -0.00815 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60444 $ & $  -0.00012 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.75225 $ & $   0.01434 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.00373 $ & $   0.00716 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.00943 $ & $   0.01420 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01016 $ & $  -0.00710 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.89371 $ & $  -0.00228 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83017 $ & $  -0.02060 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60693 $ & $  -0.00880 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60696 $ & $   0.03888 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.75470 $ & $   0.01687 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83076 $ & $   0.04306 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01187 $ & $   0.00429 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01261 $ & $   0.00023 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83262 $ & $  -0.00541 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60943 $ & $   0.01235 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.60946 $ & $  -0.00111 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.75718 $ & $  -0.00969 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.98054 $ & $  -0.00743 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83323 $ & $  -0.01396 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55896.15313 $ & $   0.01101 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.89707 $ & $   0.00701 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01511 $ & $  -0.01340 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01514 $ & $  -0.02402 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83503 $ & $  -0.01673 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61194 $ & $   0.02392 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61195 $ & $   0.01481 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83561 $ & $  -0.01548 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.75966 $ & $  -0.00201 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55896.15559 $ & $  -0.00550 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.89954 $ & $  -0.00318 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01764 $ & $  -0.00710 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.01782 $ & $  -0.01245 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61467 $ & $   0.03088 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61468 $ & $   0.01555 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55896.15809 $ & $   0.01077 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.90204 $ & $   0.02070 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.76298 $ & $   0.00008 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.98661 $ & $   0.01366 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02010 $ & $  -0.01104 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.83989 $ & $  -0.00667 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02031 $ & $   0.00672 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61716 $ & $  -0.02246 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61719 $ & $   0.02649 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.84072 $ & $   0.00919 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.76547 $ & $   0.00633 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55896.16150 $ & $   0.00755 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.90541 $ & $   0.01074 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.84259 $ & $   0.01803 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61967 $ & $   0.01223 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.61969 $ & $   0.00192 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02369 $ & $   0.01749 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.76795 $ & $  -0.01054 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.99135 $ & $  -0.01115 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.87977 $ & $  -0.03545 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.90814 $ & $   0.01612 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02515 $ & $   0.01356 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.84504 $ & $  -0.01399 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62215 $ & $  -0.00821 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62217 $ & $  -0.00536 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.84559 $ & $   0.03683 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02615 $ & $   0.00730 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.99376 $ & $  -0.00596 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.77043 $ & $  -0.01163 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.88228 $ & $   0.01977 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.91064 $ & $  -0.00023 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02766 $ & $  -0.04311 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.84746 $ & $   0.00267 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62464 $ & $  -0.00853 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62467 $ & $   0.00026 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.02868 $ & $   0.03850 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.99620 $ & $   0.01862 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.88504 $ & $   0.00056 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.84992 $ & $   0.01789 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.77401 $ & $  -0.00652 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.91395 $ & $   0.00543 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.85068 $ & $   0.03300 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62739 $ & $  -0.00206 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62740 $ & $   0.00467 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03197 $ & $  -0.01429 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.85233 $ & $  -0.03742 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.77649 $ & $   0.02100 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03280 $ & $  -0.02819 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03285 $ & $  -0.03390 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.88838 $ & $   0.01980 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.91641 $ & $  -0.00938 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62987 $ & $  -0.00020 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.62992 $ & $  -0.00016 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.60260 $ & $  -0.02388 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03444 $ & $   0.00982 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.97405 $ & $   0.02735 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.77894 $ & $  -0.01033 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03531 $ & $  -0.01813 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.85502 $ & $  -0.01377 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.89084 $ & $  -0.00567 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.91891 $ & $   0.01170 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.63235 $ & $   0.02594 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.63239 $ & $  -0.00161 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03689 $ & $   0.00115 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.60573 $ & $  -0.00073 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.78142 $ & $   0.00586 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.60616 $ & $  -0.02481 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.85746 $ & $   0.01705 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.03781 $ & $  -0.01897 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.89335 $ & $   0.02606 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.63484 $ & $   0.00107 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.63487 $ & $   0.01893 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.92223 $ & $  -0.00570 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.60817 $ & $   0.00011 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.85990 $ & $   0.01130 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04024 $ & $  -0.00613 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04030 $ & $  -0.03960 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.86038 $ & $   0.03490 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.97998 $ & $  -0.00604 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.63732 $ & $  -0.02241 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.63735 $ & $   0.00920 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.78475 $ & $  -0.01035 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04117 $ & $  -0.01205 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.89671 $ & $   0.00860 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.92473 $ & $   0.00492 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61065 $ & $  -0.02059 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.86235 $ & $   0.02017 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04269 $ & $   0.00491 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56023.98238 $ & $  -0.03177 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61179 $ & $  -0.00143 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.78720 $ & $   0.01033 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04366 $ & $  -0.00047 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64005 $ & $  -0.02850 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64011 $ & $  -0.01133 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.89922 $ & $   0.02136 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.92719 $ & $  -0.00290 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61311 $ & $   0.01771 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.86479 $ & $   0.01106 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04537 $ & $  -0.00180 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04541 $ & $   0.02358 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.86548 $ & $  -0.02891 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.78968 $ & $   0.00804 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04611 $ & $   0.00482 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64258 $ & $  -0.00324 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64259 $ & $   0.00382 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.90169 $ & $  -0.01672 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61581 $ & $   0.00466 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.93076 $ & $  -0.01864 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.86749 $ & $   0.00155 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04786 $ & $   0.00752 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.79216 $ & $   0.00857 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61692 $ & $   0.00180 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64506 $ & $  -0.02483 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04876 $ & $  -0.02111 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64511 $ & $   0.01172 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.90506 $ & $  -0.00458 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.04974 $ & $   0.00263 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61828 $ & $   0.02513 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.86994 $ & $  -0.03384 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05031 $ & $   0.00270 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.61942 $ & $   0.01791 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64756 $ & $   0.01506 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05121 $ & $   0.01956 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.64759 $ & $   0.01651 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.79574 $ & $   0.00687 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05223 $ & $   0.00497 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62073 $ & $  -0.00270 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.90783 $ & $   0.00616 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.13636 $ & $   0.02587 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.87238 $ & $   0.04572 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05280 $ & $  -0.01005 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56026.96451 $ & $   0.03369 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62186 $ & $   0.02769 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.93685 $ & $   0.00407 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05367 $ & $  -0.04563 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65004 $ & $   0.02489 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65007 $ & $  -0.01259 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.79819 $ & $   0.00495 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05468 $ & $   0.04646 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62318 $ & $   0.02925 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.91029 $ & $  -0.02199 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.13882 $ & $   0.00885 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.87479 $ & $   0.02337 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05552 $ & $  -0.00380 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.87538 $ & $   0.01897 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56026.96692 $ & $  -0.00124 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62432 $ & $   0.02884 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65277 $ & $   0.00649 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65284 $ & $   0.00598 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.94020 $ & $  -0.00880 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05696 $ & $  -0.00780 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.80068 $ & $   0.02036 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62563 $ & $  -0.02179 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.14131 $ & $  -0.01161 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05800 $ & $   0.01634 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.05801 $ & $   0.01216 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.91365 $ & $   0.00859 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62677 $ & $   0.02484 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65525 $ & $  -0.01443 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65532 $ & $  -0.02514 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.83603 $ & $   0.00806 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.94267 $ & $   0.01620 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.80312 $ & $   0.01210 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62836 $ & $   0.00107 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.88023 $ & $  -0.00119 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.91614 $ & $  -0.02896 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.14471 $ & $  -0.00929 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.62948 $ & $   0.00825 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65773 $ & $  -0.00302 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.65780 $ & $   0.02222 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.94517 $ & $   0.00806 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63081 $ & $   0.01394 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.83922 $ & $   0.02443 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.80645 $ & $   0.00580 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.91861 $ & $  -0.01020 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63195 $ & $   0.01701 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.14743 $ & $   0.01949 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66022 $ & $   0.00947 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66031 $ & $   0.01152 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.86429 $ & $   0.00595 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.84164 $ & $   0.03202 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.80889 $ & $   0.02651 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.94849 $ & $   0.00790 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.88507 $ & $  -0.00986 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63439 $ & $  -0.00879 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.14993 $ & $   0.01108 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66271 $ & $   0.01922 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66279 $ & $  -0.01537 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.92196 $ & $   0.02358 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63571 $ & $   0.00960 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.84405 $ & $  -0.00607 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.86705 $ & $  -0.00206 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.81138 $ & $  -0.00773 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.95125 $ & $   0.01597 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63683 $ & $  -0.00778 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.92441 $ & $   0.01449 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66544 $ & $   0.02886 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66555 $ & $   0.01600 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.15332 $ & $  -0.01327 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63818 $ & $  -0.02434 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.95816 $ & $   0.00928 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.84650 $ & $   0.03573 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.86954 $ & $   0.00006 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.81382 $ & $  -0.00767 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.89016 $ & $   0.00794 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.63926 $ & $   0.00546 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.92691 $ & $   0.00053 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66792 $ & $   0.01605 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.66805 $ & $  -0.00785 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.15578 $ & $   0.00316 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.84891 $ & $  -0.00823 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.96066 $ & $  -0.00890 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64087 $ & $  -0.00033 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.12834 $ & $   0.04542 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.87290 $ & $   0.01888 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.81716 $ & $   0.01530 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.12933 $ & $  -0.02817 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64195 $ & $   0.02576 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.95706 $ & $   0.00041 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67041 $ & $  -0.00506 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67058 $ & $  -0.04990 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.15828 $ & $  -0.00089 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64331 $ & $  -0.02047 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.85159 $ & $  -0.01111 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.93052 $ & $   0.03172 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.89500 $ & $  -0.02582 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.87539 $ & $  -0.00078 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.13173 $ & $  -0.05489 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64443 $ & $   0.02696 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.95952 $ & $  -0.02214 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67289 $ & $  -0.01125 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67309 $ & $  -0.00839 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.85401 $ & $  -0.00042 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64578 $ & $   0.02408 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.13320 $ & $  -0.03014 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.93298 $ & $  -0.00001 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.16189 $ & $   0.00384 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.96656 $ & $  -0.00156 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.13417 $ & $   0.00495 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.87789 $ & $   0.01417 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.82208 $ & $   0.02312 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64687 $ & $  -0.00026 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.82727 $ & $  -0.00760 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.96197 $ & $   0.01093 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67539 $ & $   0.00306 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67562 $ & $  -0.01330 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.85642 $ & $  -0.03246 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.64824 $ & $   0.01988 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.93544 $ & $  -0.01050 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.90004 $ & $   0.00938 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55902.16439 $ & $  -0.01680 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.96905 $ & $   0.02076 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.82456 $ & $  -0.00442 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.82996 $ & $  -0.00379 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.13745 $ & $   0.00863 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.88124 $ & $  -0.01362 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67814 $ & $  -0.01358 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.67834 $ & $   0.00769 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.96531 $ & $   0.01615 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.85884 $ & $   0.01665 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.97152 $ & $   0.01718 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.93878 $ & $  -0.00435 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.83236 $ & $  -0.05173 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.85551 $ & $   0.00399 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.88373 $ & $  -0.02337 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.82792 $ & $   0.00469 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68062 $ & $   0.00555 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14012 $ & $  -0.00682 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.96777 $ & $  -0.00980 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68086 $ & $  -0.00366 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.86129 $ & $   0.00225 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.90486 $ & $  -0.00218 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14163 $ & $  -0.04915 $ & $   0.02600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.94125 $ & $   0.01034 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.83481 $ & $   0.02643 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.85801 $ & $   0.01294 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.97481 $ & $   0.00007 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.83037 $ & $  -0.02564 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.88622 $ & $  -0.00819 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14259 $ & $   0.00064 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68310 $ & $   0.00624 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56029.97027 $ & $   0.01843 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68335 $ & $  -0.00538 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.86397 $ & $   0.01323 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.94837 $ & $   0.01759 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.94371 $ & $  -0.00966 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.83722 $ & $   0.01843 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.86051 $ & $  -0.02199 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.97728 $ & $   0.00590 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14498 $ & $  -0.00705 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.83285 $ & $   0.01055 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68559 $ & $   0.00708 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68583 $ & $  -0.01917 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.86639 $ & $  -0.00428 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.90969 $ & $  -0.02190 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14591 $ & $  -0.00273 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.88986 $ & $   0.00507 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.95083 $ & $   0.00282 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.65928 $ & $   0.03970 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.97974 $ & $   0.02596 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14743 $ & $  -0.00051 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.83531 $ & $   0.01382 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.94703 $ & $  -0.01240 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68811 $ & $  -0.00250 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.68834 $ & $  -0.02757 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.86884 $ & $  -0.00055 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14835 $ & $  -0.02046 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.86416 $ & $   0.01958 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.89232 $ & $  -0.00662 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.95329 $ & $   0.00664 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.66171 $ & $   0.00809 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.14990 $ & $   0.01865 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.94949 $ & $   0.00572 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69084 $ & $  -0.01148 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.87125 $ & $   0.02401 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69107 $ & $  -0.00206 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.98307 $ & $  -0.00664 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.15078 $ & $  -0.00697 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.86661 $ & $  -0.01290 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.91476 $ & $   0.00320 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.83889 $ & $   0.02344 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.89478 $ & $   0.00450 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.84441 $ & $  -0.00216 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.66421 $ & $   0.01797 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.95662 $ & $  -0.00161 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.95222 $ & $   0.00066 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69332 $ & $  -0.00745 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.87367 $ & $   0.01926 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69355 $ & $   0.00274 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.15324 $ & $   0.03643 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.86911 $ & $  -0.00054 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.98593 $ & $  -0.00822 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.84134 $ & $  -0.01042 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.66689 $ & $   0.00173 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.15437 $ & $  -0.01991 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.89814 $ & $   0.02033 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.95908 $ & $  -0.00529 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69581 $ & $   0.02105 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69607 $ & $  -0.01871 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.87638 $ & $  -0.01889 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.98840 $ & $  -0.01343 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.15593 $ & $  -0.01185 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.84382 $ & $  -0.01486 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.95551 $ & $   0.00934 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.84926 $ & $  -0.03977 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.87246 $ & $  -0.01303 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.15681 $ & $  -0.02749 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.90063 $ & $   0.00510 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.96154 $ & $  -0.01120 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69830 $ & $   0.02762 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.87880 $ & $   0.00908 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.69855 $ & $  -0.01501 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.84627 $ & $   0.00403 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.95796 $ & $  -0.00003 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.85169 $ & $  -0.00070 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.87492 $ & $  -0.00030 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.99169 $ & $   0.02166 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.15928 $ & $   0.00720 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.90309 $ & $   0.00150 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70078 $ & $   0.01190 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.88122 $ & $  -0.00931 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.96507 $ & $  -0.00126 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70106 $ & $  -0.00704 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56032.96047 $ & $  -0.01711 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.85412 $ & $  -0.00860 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.87742 $ & $   0.00478 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.16165 $ & $   0.01570 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.99419 $ & $   0.00995 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.84961 $ & $   0.01165 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.16264 $ & $  -0.01934 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.90644 $ & $   0.00747 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.96759 $ & $   0.00430 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70353 $ & $   0.03147 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70379 $ & $   0.00122 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.85657 $ & $   0.00220 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.67665 $ & $   0.00344 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.94071 $ & $  -0.01029 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.16411 $ & $  -0.00489 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.99665 $ & $   0.00898 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.85209 $ & $   0.02443 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.88077 $ & $  -0.00164 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.16508 $ & $  -0.00549 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.90894 $ & $   0.00954 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.88607 $ & $   0.03197 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.97006 $ & $  -0.03296 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70602 $ & $   0.01904 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.67832 $ & $  -0.01385 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70631 $ & $  -0.02773 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.85904 $ & $  -0.01673 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.16659 $ & $  -0.02311 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.85453 $ & $   0.02090 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.67933 $ & $   0.02133 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.94346 $ & $  -0.00078 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.99988 $ & $  -0.01001 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.99994 $ & $  -0.00131 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.88326 $ & $  -0.00091 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.11181 $ & $  -0.01155 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.91166 $ & $  -0.00103 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.88879 $ & $   0.00043 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70850 $ & $  -0.02079 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.70879 $ & $   0.01466 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.86148 $ & $  -0.01625 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.97338 $ & $   0.00389 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.85701 $ & $  -0.00765 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68176 $ & $  -0.00700 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.94592 $ & $   0.00940 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.00239 $ & $  -0.00307 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.00240 $ & $  -0.03662 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.88597 $ & $   0.00295 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.11457 $ & $  -0.01024 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.89125 $ & $  -0.03010 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71098 $ & $  -0.01316 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68322 $ & $  -0.02559 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71132 $ & $   0.00524 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.91496 $ & $   0.00799 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.97584 $ & $  -0.00758 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68419 $ & $  -0.01805 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.00490 $ & $  -0.01557 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.00504 $ & $   0.00554 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.94925 $ & $  -0.02197 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.86058 $ & $   0.01841 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.89367 $ & $   0.00862 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.11706 $ & $   0.00501 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71347 $ & $   0.00630 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68566 $ & $  -0.01339 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71380 $ & $  -0.00468 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.86638 $ & $   0.01636 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.88933 $ & $   0.02208 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.91741 $ & $  -0.01333 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.97830 $ & $   0.00766 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68667 $ & $  -0.03344 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.95170 $ & $   0.00415 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.86303 $ & $  -0.01240 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.89613 $ & $   0.01093 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68813 $ & $   0.01661 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71624 $ & $  -0.01493 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.86882 $ & $  -0.01653 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.00843 $ & $  -0.00282 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.00844 $ & $  -0.00395 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.89179 $ & $  -0.01166 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71656 $ & $   0.01341 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.91989 $ & $  -0.00974 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.12044 $ & $   0.00166 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.68911 $ & $   0.02066 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.98159 $ & $  -0.00756 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.95417 $ & $   0.00084 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.86547 $ & $  -0.00180 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.89855 $ & $  -0.00166 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.71872 $ & $  -0.01912 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69083 $ & $  -0.01139 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.87130 $ & $   0.01490 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01094 $ & $  -0.02104 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.89428 $ & $   0.00248 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01120 $ & $   0.00237 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.12290 $ & $   0.01581 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69181 $ & $  -0.02328 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.92318 $ & $  -0.00222 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.98410 $ & $   0.00759 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.90127 $ & $   0.00131 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72122 $ & $   0.02415 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69333 $ & $   0.00149 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.95747 $ & $  -0.00360 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.87373 $ & $  -0.00711 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01341 $ & $  -0.02136 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72156 $ & $  -0.02712 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01367 $ & $   0.01991 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.12539 $ & $  -0.01064 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69426 $ & $  -0.02985 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.89763 $ & $   0.00965 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.92565 $ & $  -0.00048 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.98683 $ & $  -0.01441 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.90369 $ & $   0.00619 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72371 $ & $  -0.00805 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69582 $ & $  -0.00258 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.87621 $ & $   0.00982 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.87119 $ & $   0.00230 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.95999 $ & $  -0.01501 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72409 $ & $  -0.01880 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69671 $ & $   0.02207 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.93302 $ & $  -0.01249 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01678 $ & $  -0.00176 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.90009 $ & $   0.00649 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.92810 $ & $   0.00056 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01705 $ & $   0.02148 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.12905 $ & $   0.00970 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.90615 $ & $  -0.00780 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.99018 $ & $  -0.02151 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72619 $ & $  -0.02160 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69830 $ & $  -0.01089 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.87364 $ & $  -0.00252 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.87868 $ & $  -0.00520 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.96245 $ & $   0.01376 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72661 $ & $  -0.00550 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.69920 $ & $  -0.01130 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.93547 $ & $  -0.04296 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01924 $ & $  -0.00503 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.90257 $ & $  -0.01063 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.01955 $ & $  -0.01957 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.10342 $ & $   0.01932 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.13151 $ & $  -0.00649 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.93141 $ & $   0.01014 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.90857 $ & $  -0.03699 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.99251 $ & $  -0.00396 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.99265 $ & $   0.00961 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70077 $ & $  -0.00602 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.87612 $ & $   0.02048 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72893 $ & $   0.01244 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.72938 $ & $  -0.00084 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70166 $ & $   0.02499 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.93793 $ & $   0.00008 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.02170 $ & $  -0.00406 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.96600 $ & $  -0.01322 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.02206 $ & $   0.00132 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.13401 $ & $  -0.00891 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.10615 $ & $   0.00041 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.90588 $ & $   0.00084 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.91103 $ & $  -0.00653 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.93413 $ & $   0.00727 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.99511 $ & $  -0.00128 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.88358 $ & $  -0.01318 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.87856 $ & $  -0.00259 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73141 $ & $  -0.00168 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70354 $ & $  -0.03324 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73186 $ & $  -0.00253 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70436 $ & $   0.00041 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.96846 $ & $  -0.01198 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.10865 $ & $   0.01569 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.94121 $ & $   0.00764 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.02503 $ & $  -0.00875 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.90863 $ & $  -0.01099 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.91371 $ & $   0.01551 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.02538 $ & $  -0.00094 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.93662 $ & $   0.00105 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.99754 $ & $   0.00936 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.88607 $ & $  -0.00849 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73389 $ & $   0.00689 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70601 $ & $  -0.00471 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05413 $ & $  -0.00682 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05422 $ & $  -0.02812 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05423 $ & $  -0.00453 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.99843 $ & $  -0.00255 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73437 $ & $  -0.02681 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70681 $ & $   0.04033 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.97093 $ & $   0.02151 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.88215 $ & $   0.01864 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.94370 $ & $  -0.00421 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.02749 $ & $  -0.00797 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.91108 $ & $   0.00189 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.91616 $ & $  -0.03405 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.02790 $ & $   0.00758 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.88850 $ & $  -0.02312 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.13982 $ & $   0.00861 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.11203 $ & $  -0.00911 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73641 $ & $   0.04294 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70852 $ & $   0.01322 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.93996 $ & $   0.00666 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05668 $ & $   0.00995 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05671 $ & $  -0.00328 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00089 $ & $   0.01254 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73687 $ & $  -0.01056 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00095 $ & $  -0.00085 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.82859 $ & $   0.00441 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.69410 $ & $  -0.01194 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.70927 $ & $  -0.01886 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.88459 $ & $   0.00327 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05739 $ & $  -0.00146 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.94617 $ & $  -0.00254 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.97426 $ & $  -0.01136 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03022 $ & $   0.00472 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.91861 $ & $   0.01782 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03036 $ & $  -0.01232 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.89097 $ & $   0.03914 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.11449 $ & $  -0.00005 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73889 $ & $   0.02111 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.14259 $ & $   0.00827 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71103 $ & $  -0.02409 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.91442 $ & $   0.02842 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.94242 $ & $   0.02793 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05916 $ & $   0.01271 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.05917 $ & $   0.01053 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00336 $ & $   0.00175 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.73939 $ & $  -0.00082 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00346 $ & $  -0.00088 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.83106 $ & $  -0.00188 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.69655 $ & $   0.01235 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71177 $ & $   0.01107 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.88707 $ & $   0.01491 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.97678 $ & $   0.00532 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92106 $ & $  -0.03951 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.94944 $ & $  -0.01961 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.11700 $ & $   0.02383 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71350 $ & $  -0.03179 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03355 $ & $  -0.00741 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.91687 $ & $   0.00018 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74162 $ & $  -0.02377 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56038.94487 $ & $   0.01103 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00593 $ & $   0.00303 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.83353 $ & $  -0.00026 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03400 $ & $  -0.00607 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.69905 $ & $   0.00788 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71422 $ & $  -0.00948 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74215 $ & $  -0.02123 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.88952 $ & $   0.02882 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.14594 $ & $   0.01999 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.06235 $ & $  -0.01068 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00667 $ & $   0.00678 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.06251 $ & $  -0.00837 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.97925 $ & $  -0.02999 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92352 $ & $  -0.00142 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.95216 $ & $   0.01997 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03601 $ & $  -0.01602 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.91937 $ & $  -0.00758 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74413 $ & $   0.01019 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92451 $ & $  -0.00917 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.83599 $ & $   0.01563 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03646 $ & $   0.00183 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74466 $ & $  -0.02361 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.14840 $ & $  -0.01527 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71692 $ & $  -0.00739 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.12063 $ & $   0.00957 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00924 $ & $   0.00177 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.00940 $ & $  -0.00061 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.70236 $ & $  -0.02611 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.89285 $ & $   0.01076 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92623 $ & $  -0.00023 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.95463 $ & $   0.02061 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.98259 $ & $  -0.00629 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03852 $ & $  -0.02394 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71873 $ & $   0.00719 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74665 $ & $   0.02098 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92718 $ & $   0.01360 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15065 $ & $  -0.01732 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.03898 $ & $  -0.01096 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74716 $ & $   0.00648 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.98338 $ & $  -0.01063 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15090 $ & $  -0.00054 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.71943 $ & $  -0.01208 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.12309 $ & $   0.00142 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.92268 $ & $   0.01852 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.83922 $ & $   0.02510 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.01186 $ & $  -0.01880 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.70481 $ & $  -0.00546 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.01200 $ & $   0.00798 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.89529 $ & $  -0.00673 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92868 $ & $  -0.02276 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.98505 $ & $  -0.00255 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74913 $ & $   0.00166 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72125 $ & $  -0.00435 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.92960 $ & $  -0.05271 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15310 $ & $  -0.00557 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.74967 $ & $  -0.00832 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.95791 $ & $  -0.00257 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.98589 $ & $   0.02094 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72188 $ & $   0.01517 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.12559 $ & $   0.00227 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.92514 $ & $   0.00429 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04189 $ & $   0.00305 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.84168 $ & $   0.01242 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04236 $ & $  -0.02635 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.01445 $ & $   0.01324 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.89777 $ & $  -0.00137 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.70757 $ & $  -0.00812 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15426 $ & $   0.01997 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93110 $ & $   0.00033 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.01517 $ & $   0.00186 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75162 $ & $  -0.00681 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.98777 $ & $   0.00881 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72372 $ & $   0.04022 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75216 $ & $   0.01472 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15581 $ & $  -0.04251 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.96042 $ & $  -0.00017 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.98840 $ & $  -0.00057 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72435 $ & $   0.01164 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.92762 $ & $   0.02281 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04439 $ & $   0.01391 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93287 $ & $  -0.01330 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.84415 $ & $  -0.00729 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04479 $ & $  -0.02132 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04482 $ & $  -0.01331 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.90022 $ & $   0.01067 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.12892 $ & $   0.00504 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93355 $ & $  -0.00253 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15698 $ & $   0.00453 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.01758 $ & $   0.00150 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.01763 $ & $   0.00960 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.71087 $ & $  -0.00102 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72623 $ & $  -0.01526 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75439 $ & $   0.01336 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.96288 $ & $   0.02056 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72684 $ & $  -0.00630 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93511 $ & $   0.00678 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04685 $ & $   0.00071 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75489 $ & $   0.01502 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99110 $ & $  -0.00891 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93529 $ & $   0.02112 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.84687 $ & $   0.00704 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04734 $ & $  -0.01520 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.90781 $ & $  -0.01598 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15916 $ & $   0.00662 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93597 $ & $  -0.00092 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.13142 $ & $  -0.00128 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.15947 $ & $  -0.00600 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99204 $ & $  -0.03044 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.93123 $ & $  -0.00811 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02004 $ & $   0.02780 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02010 $ & $  -0.00639 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.04811 $ & $   0.01675 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.71332 $ & $   0.01033 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.90381 $ & $   0.00212 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.68589 $ & $   0.02426 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72895 $ & $  -0.02540 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75687 $ & $  -0.01361 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93757 $ & $   0.04508 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75740 $ & $   0.00282 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93771 $ & $   0.00471 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99356 $ & $   0.00351 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.72955 $ & $  -0.02251 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.91032 $ & $  -0.00095 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.16161 $ & $   0.00419 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.96622 $ & $  -0.01147 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05015 $ & $   0.00089 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.93865 $ & $  -0.01637 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99455 $ & $  -0.00945 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.93368 $ & $  -0.01427 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.13416 $ & $   0.00395 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02256 $ & $   0.01300 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.82213 $ & $   0.02871 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.85012 $ & $   0.00111 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05069 $ & $   0.00125 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.71578 $ & $   0.02683 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.90629 $ & $   0.00308 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.16282 $ & $   0.02677 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.68834 $ & $  -0.00948 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73146 $ & $  -0.03312 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75937 $ & $   0.02407 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94005 $ & $  -0.01243 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.75989 $ & $  -0.01943 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99606 $ & $  -0.00663 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73200 $ & $  -0.00912 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.16410 $ & $  -0.01823 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.96869 $ & $   0.00096 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94096 $ & $   0.00598 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94111 $ & $   0.01260 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99701 $ & $  -0.01713 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56041.93615 $ & $  -0.00350 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05292 $ & $  -0.01810 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.82458 $ & $   0.03638 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.85258 $ & $   0.00168 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05307 $ & $   0.02088 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05315 $ & $   0.03283 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.90873 $ & $   0.02037 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.16529 $ & $  -0.00278 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.69077 $ & $   0.00814 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.13751 $ & $  -0.02582 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02585 $ & $   0.01695 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73393 $ & $  -0.03250 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02592 $ & $  -0.01442 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76186 $ & $  -0.03213 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.71905 $ & $   0.02428 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76240 $ & $  -0.01571 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73450 $ & $   0.00224 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.91483 $ & $  -0.00686 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.97120 $ & $   0.01115 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94334 $ & $   0.00347 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94337 $ & $  -0.02408 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94353 $ & $  -0.03057 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.99939 $ & $   0.01707 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05539 $ & $   0.02176 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.82702 $ & $   0.01167 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.85504 $ & $  -0.00614 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05556 $ & $  -0.01858 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.16744 $ & $  -0.00756 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.91122 $ & $   0.02031 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05594 $ & $  -0.01428 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.16777 $ & $   0.00538 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00037 $ & $   0.02308 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.13997 $ & $   0.00346 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02834 $ & $   0.00380 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.02838 $ & $   0.00441 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76434 $ & $   0.02130 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73643 $ & $  -0.03344 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.72151 $ & $   0.01032 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73695 $ & $   0.02573 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76489 $ & $   0.00134 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.69427 $ & $   0.03121 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.91763 $ & $   0.03630 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.91765 $ & $   0.00801 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94579 $ & $  -0.01112 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94582 $ & $   0.00851 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94598 $ & $   0.01133 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00189 $ & $   0.00280 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.82946 $ & $  -0.05161 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.85750 $ & $  -0.00914 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05828 $ & $   0.00868 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.97474 $ & $   0.00660 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05869 $ & $  -0.00756 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00288 $ & $  -0.01808 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03080 $ & $   0.00410 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.14248 $ & $  -0.00144 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73893 $ & $  -0.00602 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.72397 $ & $   0.02323 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76710 $ & $  -0.01775 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.91451 $ & $   0.01845 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.05926 $ & $  -0.03186 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.73941 $ & $   0.02230 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76764 $ & $   0.00903 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.69670 $ & $  -0.02468 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92006 $ & $  -0.01931 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03197 $ & $  -0.00429 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94840 $ & $  -0.03297 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94850 $ & $   0.02465 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00436 $ & $   0.00900 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.97721 $ & $  -0.00243 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.94929 $ & $  -0.00877 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.83272 $ & $  -0.00433 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.97741 $ & $  -0.00836 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00534 $ & $   0.00118 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.06118 $ & $  -0.02303 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.86075 $ & $   0.00252 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.76958 $ & $  -0.00093 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74168 $ & $  -0.01104 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.91699 $ & $  -0.00899 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.06179 $ & $   0.01054 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74211 $ & $   0.00442 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.14580 $ & $  -0.01117 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92247 $ & $  -0.01087 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.69913 $ & $  -0.00545 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77012 $ & $   0.00463 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.72727 $ & $   0.00634 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03441 $ & $   0.01717 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03443 $ & $  -0.02368 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95112 $ & $   0.00539 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.06318 $ & $   0.00482 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95175 $ & $  -0.00084 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.97968 $ & $  -0.00633 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95178 $ & $  -0.00596 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00766 $ & $   0.00606 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.83512 $ & $   0.00696 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.06365 $ & $   0.00395 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.86321 $ & $   0.02314 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.97993 $ & $   0.01156 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77207 $ & $   0.01740 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74415 $ & $  -0.00292 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.91944 $ & $  -0.00814 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.06425 $ & $   0.01692 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92488 $ & $   0.02481 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92492 $ & $  -0.02162 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74461 $ & $   0.01650 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.00872 $ & $  -0.00390 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77263 $ & $   0.00631 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.14853 $ & $   0.01688 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03686 $ & $   0.00676 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03693 $ & $   0.00045 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.73005 $ & $  -0.01041 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.70239 $ & $   0.02346 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95417 $ & $  -0.00743 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95420 $ & $   0.00130 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.83756 $ & $   0.02177 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.86568 $ & $   0.00979 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.98242 $ & $  -0.02257 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01045 $ & $  -0.01784 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74662 $ & $  -0.04867 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77456 $ & $  -0.00244 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.92191 $ & $   0.00852 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.98298 $ & $  -0.00757 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92729 $ & $  -0.01802 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92737 $ & $   0.00674 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74706 $ & $  -0.00056 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01118 $ & $   0.00599 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77513 $ & $  -0.01570 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.15099 $ & $  -0.00320 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.03938 $ & $  -0.01310 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.73251 $ & $   0.00774 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95599 $ & $   0.04279 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.70486 $ & $   0.00923 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04023 $ & $  -0.00051 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.84487 $ & $  -0.00125 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04043 $ & $   0.01304 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95668 $ & $   0.00768 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.84026 $ & $  -0.00366 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01291 $ & $  -0.01484 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.86839 $ & $  -0.02068 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74913 $ & $   0.02927 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77706 $ & $  -0.06457 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.81277 $ & $   0.01966 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95742 $ & $   0.00849 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.98545 $ & $   0.00140 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92970 $ & $   0.00327 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.92978 $ & $  -0.03246 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.74952 $ & $   0.01500 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77762 $ & $  -0.00115 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01397 $ & $   0.00776 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95844 $ & $  -0.02236 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.92549 $ & $   0.00731 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.70727 $ & $   0.01335 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04268 $ & $   0.00815 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04273 $ & $  -0.01872 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.73581 $ & $  -0.00028 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.84804 $ & $   0.00686 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04349 $ & $   0.00495 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75160 $ & $  -0.01239 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95984 $ & $   0.00468 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.81526 $ & $   0.01862 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.95995 $ & $   0.03806 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.98792 $ & $  -0.01455 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93211 $ & $   0.01167 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.77980 $ & $  -0.00679 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93220 $ & $   0.00987 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.84348 $ & $  -0.00521 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75201 $ & $   0.01551 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.98825 $ & $   0.01046 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01625 $ & $  -0.00204 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.87163 $ & $  -0.00656 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78038 $ & $  -0.01866 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.92795 $ & $   0.02575 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.90539 $ & $  -0.00534 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.15681 $ & $  -0.00865 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04518 $ & $   0.00658 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04519 $ & $   0.00588 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01730 $ & $   0.01017 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.73827 $ & $  -0.00244 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.71054 $ & $   0.04167 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.85050 $ & $  -0.00804 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96225 $ & $   0.03197 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04609 $ & $  -0.02404 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.81774 $ & $  -0.00274 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96237 $ & $   0.00102 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93455 $ & $   0.02983 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75431 $ & $  -0.01725 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93465 $ & $   0.00967 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78228 $ & $  -0.01954 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.84592 $ & $   0.00377 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.87405 $ & $   0.01882 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99076 $ & $  -0.00871 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01874 $ & $  -0.00157 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75472 $ & $   0.00248 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78289 $ & $  -0.04389 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99124 $ & $   0.01682 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96356 $ & $   0.00614 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.15931 $ & $  -0.01063 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04764 $ & $  -0.00707 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.90810 $ & $   0.01503 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.01980 $ & $  -0.01499 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.74075 $ & $   0.00472 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.71296 $ & $   0.04142 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.85296 $ & $  -0.01136 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04848 $ & $  -0.01506 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93696 $ & $   0.01604 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93706 $ & $   0.00002 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75683 $ & $  -0.03011 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.04881 $ & $  -0.01585 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.84836 $ & $  -0.01039 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78479 $ & $   0.01199 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.87650 $ & $   0.00814 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02122 $ & $  -0.01033 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75718 $ & $   0.02308 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96555 $ & $  -0.01212 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78540 $ & $   0.01324 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99370 $ & $   0.01201 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.82138 $ & $   0.02205 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99415 $ & $   0.01438 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.91056 $ & $  -0.00441 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02226 $ & $   0.01008 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.85541 $ & $  -0.01547 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05099 $ & $   0.01073 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05101 $ & $  -0.01262 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93937 $ & $  -0.02178 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.74407 $ & $   0.02581 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.93951 $ & $   0.01246 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.85079 $ & $   0.00112 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75930 $ & $   0.00468 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.16295 $ & $  -0.00748 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78727 $ & $   0.00471 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.87896 $ & $   0.00887 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.75964 $ & $   0.01883 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96797 $ & $   0.02377 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96808 $ & $  -0.00715 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78792 $ & $  -0.01783 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.96843 $ & $  -0.02760 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.82383 $ & $  -0.00905 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99644 $ & $   0.03988 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02454 $ & $  -0.00917 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.91301 $ & $  -0.00638 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99687 $ & $   0.00799 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.85791 $ & $  -0.00559 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.94177 $ & $  -0.00415 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05348 $ & $  -0.03275 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02565 $ & $  -0.00518 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.74653 $ & $   0.00949 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05372 $ & $  -0.00609 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.16541 $ & $  -0.04217 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05376 $ & $   0.02639 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76181 $ & $  -0.04549 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.78975 $ & $  -0.00801 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.71887 $ & $  -0.03439 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76214 $ & $   0.04465 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97065 $ & $   0.02699 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79041 $ & $  -0.00024 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.85401 $ & $   0.03296 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97076 $ & $  -0.00871 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97089 $ & $  -0.01684 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.82632 $ & $  -0.01459 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.88220 $ & $  -0.02705 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02701 $ & $   0.00584 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.91546 $ & $  -0.01732 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99939 $ & $  -0.01281 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.99976 $ & $   0.00229 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.86037 $ & $  -0.01297 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.94418 $ & $  -0.01487 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.94432 $ & $   0.02902 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02816 $ & $  -0.00982 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.74898 $ & $  -0.00033 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55914.16788 $ & $   0.02171 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05622 $ & $  -0.01868 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05624 $ & $   0.01716 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76428 $ & $   0.01143 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.72127 $ & $  -0.02181 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76459 $ & $  -0.00366 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79251 $ & $   0.00464 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02883 $ & $   0.01151 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.85644 $ & $  -0.00383 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.91234 $ & $  -0.02374 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97323 $ & $  -0.01640 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05704 $ & $   0.00435 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97330 $ & $  -0.01852 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.88462 $ & $  -0.01213 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.82880 $ & $   0.00453 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79318 $ & $  -0.01665 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.02952 $ & $  -0.00017 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.91792 $ & $   0.01076 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97393 $ & $  -0.00958 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.00223 $ & $  -0.00020 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.86283 $ & $   0.01013 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.94658 $ & $  -0.02823 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.94678 $ & $  -0.02945 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03063 $ & $  -0.00151 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.00272 $ & $   0.00091 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05868 $ & $   0.01318 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.72369 $ & $   0.00704 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76703 $ & $  -0.01731 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79500 $ & $  -0.00413 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76729 $ & $  -0.01110 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.85888 $ & $   0.00226 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05952 $ & $   0.01255 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.05954 $ & $   0.01324 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.75251 $ & $   0.00235 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.88707 $ & $   0.01251 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79565 $ & $  -0.00845 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97601 $ & $  -0.00003 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03193 $ & $   0.03247 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.92037 $ & $   0.00181 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97635 $ & $  -0.00221 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97645 $ & $  -0.00056 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.83217 $ & $   0.00637 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.00476 $ & $  -0.00405 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.86529 $ & $  -0.03899 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03312 $ & $  -0.00587 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.00525 $ & $   0.01670 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.80497 $ & $  -0.00458 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76953 $ & $  -0.02340 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79749 $ & $   0.00497 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.76975 $ & $  -0.00099 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03395 $ & $  -0.00989 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.06197 $ & $  -0.00753 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.06199 $ & $  -0.02261 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.86158 $ & $  -0.02649 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.75504 $ & $   0.01471 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97843 $ & $  -0.01456 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.79818 $ & $  -0.01343 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.88975 $ & $   0.01465 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03444 $ & $   0.02934 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.92283 $ & $  -0.00189 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97877 $ & $  -0.01594 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.97893 $ & $  -0.00580 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.83950 $ & $  -0.00015 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.83462 $ & $   0.02657 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.86775 $ & $  -0.02733 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03562 $ & $  -0.00282 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.00771 $ & $   0.02589 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.80745 $ & $  -0.00530 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.00809 $ & $  -0.00787 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77202 $ & $  -0.02666 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.80001 $ & $   0.00346 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77226 $ & $  -0.01737 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.06448 $ & $  -0.01560 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.75749 $ & $  -0.00442 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03668 $ & $  -0.01108 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98088 $ & $  -0.00245 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.80066 $ & $   0.00794 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.92529 $ & $  -0.00623 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03715 $ & $   0.00170 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98136 $ & $  -0.03376 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.86480 $ & $  -0.03051 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.83711 $ & $  -0.01959 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.89298 $ & $  -0.01405 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.87021 $ & $   0.00891 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98206 $ & $  -0.05279 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03808 $ & $  -0.02327 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.84270 $ & $  -0.00307 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.80993 $ & $   0.01282 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01056 $ & $  -0.00953 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77452 $ & $   0.01173 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.80251 $ & $  -0.01526 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77472 $ & $  -0.00162 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01105 $ & $   0.01608 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98330 $ & $   0.01117 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03919 $ & $   0.01277 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.80318 $ & $  -0.00747 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.92778 $ & $  -0.04959 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.03965 $ & $  -0.02075 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.86723 $ & $   0.04143 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.76080 $ & $   0.00581 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.89541 $ & $  -0.02260 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.83959 $ & $  -0.00883 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.87266 $ & $   0.01049 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98447 $ & $   0.00403 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98460 $ & $  -0.00274 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.84515 $ & $   0.01836 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.81243 $ & $   0.00275 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01303 $ & $  -0.00122 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77701 $ & $   0.00059 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77717 $ & $   0.02148 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04139 $ & $  -0.00658 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01354 $ & $   0.01874 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98575 $ & $   0.01481 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.93024 $ & $  -0.01023 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.80593 $ & $  -0.02354 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04211 $ & $  -0.01331 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.86963 $ & $   0.01099 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.76326 $ & $   0.00006 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.89786 $ & $   0.03495 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04249 $ & $   0.00094 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.87512 $ & $  -0.00597 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98688 $ & $  -0.01085 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98702 $ & $  -0.01672 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.84761 $ & $   0.00750 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.84293 $ & $   0.00676 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77977 $ & $   0.03228 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04388 $ & $  -0.01301 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.07187 $ & $   0.00731 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01605 $ & $  -0.01453 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.77992 $ & $   0.00378 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.81582 $ & $   0.00596 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98842 $ & $  -0.02482 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01636 $ & $  -0.01446 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.93270 $ & $  -0.00179 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.80845 $ & $  -0.03243 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04460 $ & $  -0.01577 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.87207 $ & $  -0.01263 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.76571 $ & $   0.00924 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.90027 $ & $   0.01447 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04499 $ & $   0.00102 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.87761 $ & $   0.01877 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.98949 $ & $   0.03776 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.96170 $ & $   0.02430 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.85007 $ & $   0.02007 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.84541 $ & $  -0.00312 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99017 $ & $  -0.01251 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78227 $ & $  -0.02995 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04635 $ & $   0.00820 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.07433 $ & $   0.01278 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78237 $ & $   0.00763 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.81827 $ & $  -0.01096 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99088 $ & $  -0.02487 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.93516 $ & $  -0.01185 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01910 $ & $  -0.01091 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04706 $ & $   0.00704 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.81094 $ & $  -0.00304 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.96345 $ & $   0.01073 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04746 $ & $  -0.02704 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.01962 $ & $  -0.01485 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.88006 $ & $   0.00107 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.87529 $ & $   0.01489 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.96416 $ & $  -0.01784 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.85253 $ & $  -0.00125 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.90348 $ & $  -0.00730 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.76903 $ & $   0.00391 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.84790 $ & $  -0.02621 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99285 $ & $   0.00277 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99295 $ & $  -0.00880 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78475 $ & $  -0.00890 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78483 $ & $  -0.00992 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99333 $ & $   0.00692 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.07708 $ & $  -0.01074 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.93761 $ & $   0.01172 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.82101 $ & $   0.01897 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.02161 $ & $  -0.00041 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.81346 $ & $   0.00746 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.96586 $ & $   0.01829 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04964 $ & $   0.00494 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.04979 $ & $   0.03133 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.02208 $ & $  -0.00872 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.88252 $ & $  -0.01634 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.87769 $ & $   0.01419 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.82690 $ & $   0.00080 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.85501 $ & $  -0.02135 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.90590 $ & $  -0.01598 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.77148 $ & $   0.00140 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05079 $ & $  -0.00293 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.85037 $ & $   0.00638 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99531 $ & $   0.00437 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99537 $ & $  -0.00742 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78725 $ & $   0.01566 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99574 $ & $   0.01671 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.94007 $ & $  -0.02484 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.82349 $ & $  -0.00420 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.81596 $ & $  -0.01689 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05215 $ & $   0.02426 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.88498 $ & $   0.01124 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.02459 $ & $   0.00884 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.08045 $ & $   0.01547 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.88013 $ & $   0.00890 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.02491 $ & $  -0.01532 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.85747 $ & $  -0.00609 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.90835 $ & $   0.00940 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05330 $ & $   0.03019 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.77420 $ & $   0.00047 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.83006 $ & $   0.00063 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99783 $ & $   0.00596 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78976 $ & $  -0.01487 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.78978 $ & $  -0.01138 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99819 $ & $  -0.01320 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.85369 $ & $   0.01523 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.94257 $ & $  -0.00725 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55828.00348 $ & $   0.01438 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.99855 $ & $   0.00248 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.81869 $ & $  -0.01312 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05488 $ & $  -0.00665 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.88743 $ & $  -0.00061 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.08291 $ & $  -0.01315 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.82683 $ & $  -0.00009 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.02737 $ & $  -0.03646 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.88278 $ & $   0.00770 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.85992 $ & $  -0.02148 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56050.91102 $ & $  -0.00904 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05576 $ & $   0.02197 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.83253 $ & $   0.01399 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79248 $ & $   0.00716 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.85618 $ & $   0.01474 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.77748 $ & $  -0.00507 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.94503 $ & $  -0.00703 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00091 $ & $  -0.01922 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00096 $ & $  -0.01552 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55828.00636 $ & $  -0.01710 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.82120 $ & $  -0.01676 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.88994 $ & $  -0.01245 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.08540 $ & $   0.00826 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.82931 $ & $   0.00877 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.02987 $ & $  -0.01584 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.86237 $ & $  -0.02027 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05817 $ & $   0.00205 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03038 $ & $  -0.00749 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.83498 $ & $  -0.01804 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.88600 $ & $   0.01789 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79496 $ & $  -0.01239 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79498 $ & $  -0.00850 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.85866 $ & $   0.00270 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.94748 $ & $   0.01719 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.94749 $ & $   0.02155 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.77998 $ & $   0.00549 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00332 $ & $   0.00598 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00337 $ & $   0.01951 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00344 $ & $   0.01026 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.05938 $ & $  -0.02325 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.82368 $ & $   0.00806 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.89240 $ & $   0.00286 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.83180 $ & $   0.01802 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.86483 $ & $  -0.02067 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06067 $ & $  -0.00137 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.83743 $ & $  -0.01490 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03292 $ & $   0.00352 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.08875 $ & $   0.01558 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.88840 $ & $   0.03771 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03317 $ & $   0.01131 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79742 $ & $   0.04481 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79745 $ & $   0.00551 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.86110 $ & $   0.00538 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.78243 $ & $  -0.01627 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00578 $ & $  -0.01432 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.94994 $ & $  -0.01666 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00591 $ & $  -0.00146 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06185 $ & $  -0.02595 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95056 $ & $   0.01183 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.82620 $ & $   0.00558 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.89485 $ & $   0.00544 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00667 $ & $  -0.00561 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.83428 $ & $   0.01004 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.86728 $ & $  -0.00456 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06299 $ & $   0.01532 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06313 $ & $   0.00486 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.83989 $ & $   0.00424 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.89083 $ & $   0.02140 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03563 $ & $  -0.00717 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.09149 $ & $  -0.00255 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03599 $ & $   0.00778 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79988 $ & $   0.02321 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.79996 $ & $  -0.01050 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00819 $ & $  -0.04604 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95240 $ & $   0.00968 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06436 $ & $   0.00051 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95308 $ & $  -0.04072 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.89730 $ & $  -0.01350 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.82867 $ & $  -0.02598 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.78575 $ & $  -0.01257 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00910 $ & $   0.01369 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.00918 $ & $   0.01150 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.86462 $ & $   0.00060 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.86974 $ & $  -0.01277 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06542 $ & $   0.01603 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.84235 $ & $   0.01193 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.89323 $ & $   0.01359 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.83761 $ & $  -0.00781 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03811 $ & $  -0.02303 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.09398 $ & $   0.01041 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.03845 $ & $   0.00458 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.80246 $ & $   0.01509 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95486 $ & $   0.00207 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95558 $ & $  -0.02444 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.89979 $ & $  -0.00035 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01157 $ & $   0.01109 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.78826 $ & $   0.00761 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.86710 $ & $  -0.01135 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.83142 $ & $  -0.03020 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.87224 $ & $  -0.01116 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.06787 $ & $   0.01294 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.84483 $ & $  -0.00506 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.84009 $ & $  -0.00332 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95736 $ & $  -0.03608 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.89649 $ & $   0.01978 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01329 $ & $   0.01808 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04124 $ & $  -0.02454 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.80518 $ & $   0.01020 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.09735 $ & $  -0.00781 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04172 $ & $  -0.01231 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95808 $ & $  -0.01013 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.90225 $ & $  -0.00200 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.81857 $ & $  -0.01132 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.79071 $ & $   0.00844 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.86953 $ & $  -0.01542 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.83390 $ & $  -0.02196 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01426 $ & $  -0.04334 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.87469 $ & $   0.01181 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.84729 $ & $  -0.00079 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01509 $ & $   0.02724 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.07119 $ & $   0.00118 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.84283 $ & $  -0.02171 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.89892 $ & $   0.04055 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.95981 $ & $   0.00301 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01571 $ & $   0.00618 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.80769 $ & $   0.01718 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.09980 $ & $   0.00154 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.78771 $ & $  -0.01549 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04418 $ & $  -0.00187 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96053 $ & $  -0.00927 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.90474 $ & $  -0.01911 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.87201 $ & $   0.00658 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04457 $ & $  -0.00032 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.83641 $ & $   0.01242 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.87715 $ & $   0.00109 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.82175 $ & $  -0.00244 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.84974 $ & $  -0.00018 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.79404 $ & $  -0.00262 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01750 $ & $   0.01591 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.84531 $ & $   0.00936 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.90132 $ & $   0.02901 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.07387 $ & $  -0.00472 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96227 $ & $  -0.01703 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01816 $ & $   0.02446 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.81018 $ & $  -0.00662 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.10229 $ & $  -0.00858 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.79019 $ & $   0.01462 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04665 $ & $   0.00182 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.90720 $ & $   0.01067 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96304 $ & $  -0.00580 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04706 $ & $  -0.01378 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.83889 $ & $  -0.01134 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.87961 $ & $   0.00202 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55830.99634 $ & $   0.00984 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.85219 $ & $   0.01371 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.82447 $ & $   0.00476 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.87527 $ & $   0.01596 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01992 $ & $   0.02983 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.01996 $ & $  -0.00547 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.79679 $ & $  -0.01239 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.07632 $ & $  -0.00154 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02058 $ & $   0.01035 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96475 $ & $  -0.00084 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56053.90400 $ & $   0.03067 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.81267 $ & $  -0.00268 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.79268 $ & $  -0.00144 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.84860 $ & $   0.01286 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.90966 $ & $   0.00367 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96550 $ & $  -0.01620 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04952 $ & $  -0.00935 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.88208 $ & $   0.01263 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.84140 $ & $  -0.00799 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.04998 $ & $   0.01210 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55830.99919 $ & $  -0.00649 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.85464 $ & $  -0.00306 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.10591 $ & $  -0.00247 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.87772 $ & $   0.00182 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.82693 $ & $   0.00469 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02240 $ & $  -0.01780 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.79924 $ & $   0.00113 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02303 $ & $  -0.02944 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96721 $ & $  -0.00404 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.81514 $ & $  -0.01694 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.79516 $ & $   0.00275 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.85108 $ & $  -0.02354 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.07960 $ & $   0.00239 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.91216 $ & $   0.02076 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96801 $ & $   0.01178 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.88458 $ & $   0.01103 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.84412 $ & $   0.00152 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05246 $ & $  -0.00040 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.00171 $ & $  -0.01284 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.10836 $ & $   0.01191 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.85713 $ & $  -0.02172 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.88017 $ & $  -0.01042 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.82942 $ & $  -0.01779 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05285 $ & $  -0.01211 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.96967 $ & $   0.01139 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02560 $ & $   0.00684 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02566 $ & $  -0.03367 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.80254 $ & $  -0.00157 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.85353 $ & $  -0.00170 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.81788 $ & $  -0.02645 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.08205 $ & $   0.00636 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.91462 $ & $  -0.00971 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97046 $ & $   0.01551 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.88704 $ & $   0.00141 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.79845 $ & $   0.00776 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55634.84663 $ & $  -0.00291 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05492 $ & $  -0.00159 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.85958 $ & $   0.01289 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11085 $ & $   0.00840 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.00427 $ & $   0.03852 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.88264 $ & $   0.00675 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05531 $ & $   0.00326 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11156 $ & $  -0.02336 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97212 $ & $  -0.01359 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02806 $ & $  -0.02805 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02809 $ & $   0.00806 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.02817 $ & $  -0.02371 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05624 $ & $  -0.00477 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.80504 $ & $   0.00931 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.85601 $ & $   0.00184 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.82035 $ & $  -0.03355 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.08447 $ & $  -0.00351 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.91708 $ & $  -0.02109 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97297 $ & $   0.02225 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.88950 $ & $  -0.00046 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.86204 $ & $   0.00174 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.80119 $ & $   0.01135 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.00677 $ & $   0.00075 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.83434 $ & $  -0.00227 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05777 $ & $   0.01720 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05823 $ & $  -0.02027 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11417 $ & $  -0.02366 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97462 $ & $  -0.02439 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11421 $ & $  -0.00393 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03052 $ & $  -0.00539 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03059 $ & $  -0.05805 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.88614 $ & $   0.02782 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.05869 $ & $  -0.02002 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.80750 $ & $   0.01140 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.82286 $ & $  -0.01179 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.91953 $ & $   0.00135 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97543 $ & $   0.00981 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03130 $ & $  -0.03150 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.89195 $ & $   0.01595 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.85935 $ & $   0.01073 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.86450 $ & $   0.00781 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.80367 $ & $   0.01247 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.08802 $ & $  -0.00390 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.83681 $ & $  -0.00657 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.00955 $ & $   0.00642 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06071 $ & $  -0.01977 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11662 $ & $  -0.02551 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97708 $ & $   0.00244 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11667 $ & $   0.01813 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03305 $ & $  -0.00388 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06109 $ & $   0.01092 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.88858 $ & $  -0.00277 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06144 $ & $  -0.00533 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.82532 $ & $  -0.00828 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.92204 $ & $  -0.00108 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03373 $ & $   0.00111 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03375 $ & $  -0.00189 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97795 $ & $  -0.03911 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.89444 $ & $  -0.00166 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.81079 $ & $  -0.01311 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.86179 $ & $   0.01722 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.86695 $ & $  -0.03341 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.80615 $ & $   0.01197 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.09048 $ & $  -0.01894 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.83927 $ & $  -0.00942 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.01203 $ & $  -0.03854 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.97953 $ & $   0.00859 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56068.77912 $ & $   0.01368 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06343 $ & $   0.01041 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11939 $ & $  -0.00478 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.89105 $ & $   0.00025 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06383 $ & $   0.00997 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.82778 $ & $   0.01781 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.92450 $ & $  -0.00012 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.11996 $ & $  -0.01607 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98040 $ & $  -0.00548 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03644 $ & $  -0.00256 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03648 $ & $  -0.00901 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.89689 $ & $  -0.00293 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.81330 $ & $  -0.00011 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06478 $ & $  -0.02301 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.86946 $ & $  -0.00864 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.86453 $ & $  -0.01794 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.09297 $ & $   0.01364 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.84174 $ & $   0.00542 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.80944 $ & $   0.00475 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98203 $ & $  -0.01436 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56056.89349 $ & $  -0.00739 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56068.78186 $ & $   0.00394 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06629 $ & $  -0.00048 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.92696 $ & $   0.00485 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.12241 $ & $  -0.00513 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98286 $ & $  -0.02973 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.83052 $ & $  -0.03523 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03891 $ & $  -0.02749 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.89939 $ & $   0.00285 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.12276 $ & $  -0.00860 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.81577 $ & $   0.01357 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06723 $ & $  -0.01137 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.87191 $ & $   0.00773 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.86702 $ & $   0.02736 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.84419 $ & $  -0.01251 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.03969 $ & $   0.01942 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.81192 $ & $   0.00662 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98448 $ & $   0.00256 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.09629 $ & $   0.00825 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56068.78434 $ & $   0.01258 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.92946 $ & $   0.01790 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98536 $ & $   0.02031 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.83299 $ & $   0.02309 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.12512 $ & $   0.00867 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.90185 $ & $   0.00215 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.12521 $ & $   0.00605 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.06972 $ & $   0.01790 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.87437 $ & $  -0.00242 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04211 $ & $   0.02086 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04216 $ & $   0.01570 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.84692 $ & $  -0.02960 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.81930 $ & $  -0.00758 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98694 $ & $  -0.00583 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.81441 $ & $  -0.00113 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.87036 $ & $  -0.01198 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.09876 $ & $  -0.01118 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.93192 $ & $  -0.01487 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98781 $ & $  -0.01167 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.83548 $ & $  -0.00582 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.90430 $ & $   0.00744 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.12770 $ & $   0.01234 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56068.78767 $ & $  -0.01434 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.87682 $ & $   0.00966 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04458 $ & $   0.00537 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04459 $ & $  -0.00457 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.12849 $ & $  -0.03048 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.84941 $ & $   0.00298 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.82176 $ & $   0.03969 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.07302 $ & $   0.00752 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.98940 $ & $  -0.02530 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.81689 $ & $   0.00105 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.87281 $ & $   0.01514 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10150 $ & $  -0.00563 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.93437 $ & $  -0.00737 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99033 $ & $  -0.00350 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55637.83795 $ & $  -0.01534 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.90680 $ & $   0.00898 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04702 $ & $   0.00180 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10286 $ & $  -0.00196 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13094 $ & $  -0.01167 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13101 $ & $  -0.00513 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.85187 $ & $   0.00467 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.82427 $ & $  -0.00459 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99189 $ & $  -0.00390 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.87526 $ & $   0.00263 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04783 $ & $  -0.02598 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.07577 $ & $   0.00155 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.93683 $ & $  -0.00699 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.82018 $ & $   0.00248 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99278 $ & $  -0.00809 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.90926 $ & $  -0.00637 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10482 $ & $  -0.01225 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.04922 $ & $   0.00344 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.88177 $ & $  -0.00415 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10531 $ & $  -0.02642 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13342 $ & $   0.00059 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.85433 $ & $  -0.01489 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13373 $ & $   0.00971 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99435 $ & $  -0.02168 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05026 $ & $   0.01714 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05029 $ & $   0.02492 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.87775 $ & $  -0.00101 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.07825 $ & $   0.00397 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.82757 $ & $   0.00838 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.93933 $ & $  -0.00401 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99529 $ & $   0.00866 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.82292 $ & $  -0.00158 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10727 $ & $   0.01441 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05164 $ & $  -0.02707 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.88422 $ & $  -0.01954 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10776 $ & $  -0.00916 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.85680 $ & $   0.00221 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13619 $ & $  -0.00521 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99680 $ & $   0.00982 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05272 $ & $   0.00791 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05275 $ & $   0.00339 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13673 $ & $  -0.02882 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.83003 $ & $   0.00805 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.94180 $ & $   0.00776 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99774 $ & $   0.00517 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.88108 $ & $  -0.00768 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.08157 $ & $  -0.00748 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.82540 $ & $   0.00884 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.10972 $ & $  -0.00265 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.88672 $ & $  -0.01351 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.85926 $ & $  -0.02970 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.80346 $ & $   0.01418 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.99930 $ & $  -0.00678 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05519 $ & $  -0.02307 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11112 $ & $  -0.00457 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13944 $ & $  -0.00515 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.13950 $ & $  -0.00113 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.83248 $ & $   0.00834 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.94429 $ & $  -0.01895 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05598 $ & $   0.02994 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.88353 $ & $   0.00957 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00024 $ & $   0.01764 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.08406 $ & $  -0.00683 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.82789 $ & $  -0.00598 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.88918 $ & $   0.00397 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.86177 $ & $   0.00266 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11304 $ & $  -0.01612 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05737 $ & $  -0.00711 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.80618 $ & $  -0.01579 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00175 $ & $  -0.02472 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11358 $ & $   0.00694 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.14192 $ & $  -0.00953 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.14196 $ & $   0.01220 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.94675 $ & $  -0.00245 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05851 $ & $   0.01857 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00269 $ & $   0.00561 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.08655 $ & $  -0.00527 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05866 $ & $   0.00318 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56059.88627 $ & $  -0.01881 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.89163 $ & $  -0.01294 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.83581 $ & $  -0.01986 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.98064 $ & $   0.01418 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.83118 $ & $  -0.01036 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.86423 $ & $  -0.00795 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.05979 $ & $   0.00586 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.80865 $ & $   0.00109 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11575 $ & $  -0.00910 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.92036 $ & $   0.00886 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00421 $ & $  -0.02615 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11632 $ & $  -0.01442 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.14441 $ & $   0.00512 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.94921 $ & $  -0.01886 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06101 $ & $  -0.00346 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00519 $ & $  -0.01915 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06116 $ & $   0.01692 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.14518 $ & $  -0.01858 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.83826 $ & $   0.00521 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.89413 $ & $   0.01783 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.83366 $ & $  -0.00915 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.86669 $ & $  -0.01070 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.09013 $ & $  -0.00151 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.98359 $ & $   0.01216 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11824 $ & $  -0.01264 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06250 $ & $   0.01476 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00671 $ & $  -0.01328 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.92299 $ & $   0.00235 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.81200 $ & $  -0.01466 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.95170 $ & $  -0.00656 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06345 $ & $   0.00500 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00764 $ & $   0.01255 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.11963 $ & $  -0.01825 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.14766 $ & $  -0.00507 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.89659 $ & $  -0.00068 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.14804 $ & $   0.00268 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.84098 $ & $  -0.00996 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06442 $ & $  -0.00083 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.83615 $ & $  -0.02245 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.09262 $ & $   0.00268 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.98609 $ & $   0.01023 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.86942 $ & $  -0.00050 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.00916 $ & $   0.00594 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.92544 $ & $  -0.00626 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.81444 $ & $  -0.01756 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.12156 $ & $  -0.01269 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06580 $ & $  -0.00233 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.95416 $ & $   0.00694 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01009 $ & $  -0.00154 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.12209 $ & $  -0.00307 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15012 $ & $  -0.04463 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.89904 $ & $  -0.01125 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06671 $ & $  -0.00969 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15049 $ & $  -0.04288 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.83861 $ & $   0.00283 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.09507 $ & $  -0.00276 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.87191 $ & $  -0.00585 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.98862 $ & $   0.00095 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01161 $ & $   0.01203 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.92789 $ & $  -0.04013 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.84430 $ & $  -0.01405 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.12401 $ & $   0.01535 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.81692 $ & $   0.02766 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.06827 $ & $   0.00681 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.95661 $ & $  -0.00694 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01261 $ & $   0.00842 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.04060 $ & $  -0.01159 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.12454 $ & $  -0.00797 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15295 $ & $   0.00277 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.87437 $ & $  -0.02800 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.99111 $ & $  -0.01290 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.98613 $ & $  -0.00600 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01406 $ & $   0.00114 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15367 $ & $  -0.00170 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.93038 $ & $  -0.00338 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.84675 $ & $   0.01627 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.84190 $ & $  -0.01007 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.09839 $ & $  -0.01057 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.12646 $ & $  -0.01365 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.07073 $ & $   0.01096 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.95907 $ & $   0.01372 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01506 $ & $  -0.00002 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.04304 $ & $  -0.01378 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.90394 $ & $  -0.02078 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.12786 $ & $  -0.01923 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.87687 $ & $   0.00424 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.99361 $ & $  -0.00034 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15615 $ & $  -0.00857 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.93283 $ & $  -0.02158 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.98879 $ & $  -0.01676 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15631 $ & $  -0.00261 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.84922 $ & $  -0.00420 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.10085 $ & $  -0.01427 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.84464 $ & $  -0.00055 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.79406 $ & $  -0.01306 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.96157 $ & $  -0.01856 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01751 $ & $  -0.01883 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.04551 $ & $   0.00192 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.82258 $ & $   0.02360 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61441 $ & $   0.01472 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61444 $ & $   0.02118 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61451 $ & $  -0.00485 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.07400 $ & $  -0.00460 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13004 $ & $   0.00715 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.87932 $ & $   0.01833 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13061 $ & $  -0.00834 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15860 $ & $  -0.01898 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.01902 $ & $   0.00003 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.93528 $ & $  -0.01253 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.99124 $ & $  -0.00460 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.15876 $ & $  -0.01712 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.99638 $ & $  -0.00247 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.84712 $ & $   0.00825 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.10359 $ & $  -0.00617 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.79650 $ & $   0.00762 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.96404 $ & $  -0.00763 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02001 $ & $  -0.00842 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.85254 $ & $   0.01829 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61710 $ & $  -0.02819 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13248 $ & $   0.01606 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.07673 $ & $   0.02858 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.04885 $ & $   0.00210 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61730 $ & $  -0.02539 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61771 $ & $   0.00921 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13306 $ & $   0.00636 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.88181 $ & $  -0.01714 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61775 $ & $   0.01762 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02147 $ & $   0.00041 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.93777 $ & $  -0.01040 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.99374 $ & $  -0.00543 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55836.99887 $ & $   0.01169 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.16149 $ & $  -0.00391 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.84957 $ & $   0.00591 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.79893 $ & $  -0.02756 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.16190 $ & $  -0.01765 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.96649 $ & $   0.00160 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.97159 $ & $   0.00449 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02246 $ & $  -0.00063 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.85500 $ & $   0.00913 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.10692 $ & $  -0.00031 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13498 $ & $   0.00888 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.07918 $ & $   0.00834 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.61983 $ & $  -0.01723 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.05155 $ & $  -0.00066 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62018 $ & $   0.00608 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.88428 $ & $   0.00473 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02393 $ & $   0.01050 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62032 $ & $  -0.00128 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.94023 $ & $  -0.01286 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.82862 $ & $   0.00154 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.99619 $ & $  -0.00915 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.00137 $ & $   0.00912 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13640 $ & $  -0.00089 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.16435 $ & $  -0.02330 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.96895 $ & $  -0.01278 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.85745 $ & $   0.00029 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02496 $ & $  -0.01835 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.16487 $ & $   0.00543 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.85287 $ & $   0.01449 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.80223 $ & $  -0.01091 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.10938 $ & $   0.00309 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62215 $ & $   0.00030 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62231 $ & $   0.00833 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.05402 $ & $  -0.01598 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.88674 $ & $  -0.02397 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62271 $ & $   0.00181 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02638 $ & $  -0.00245 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.94270 $ & $  -0.01414 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.83107 $ & $   0.00432 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62285 $ & $   0.01323 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.99865 $ & $  -0.00561 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13829 $ & $  -0.00788 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.08248 $ & $   0.02213 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.13889 $ & $   0.00355 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.97144 $ & $  -0.00646 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02742 $ & $   0.00338 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.16732 $ & $  -0.00699 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.85531 $ & $  -0.01304 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.11184 $ & $   0.00748 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.80489 $ & $  -0.01400 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.86074 $ & $  -0.00910 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62467 $ & $  -0.00956 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62519 $ & $  -0.00564 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.88926 $ & $  -0.00337 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02888 $ & $   0.00546 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.94521 $ & $  -0.01189 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62532 $ & $   0.00676 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.83356 $ & $  -0.00317 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.00110 $ & $   0.00011 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.08490 $ & $  -0.02141 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14075 $ & $   0.01428 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.05733 $ & $   0.00347 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14135 $ & $  -0.00625 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.97390 $ & $  -0.01531 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.02992 $ & $   0.01136 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.16977 $ & $  -0.01418 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.85780 $ & $  -0.00470 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.97965 $ & $   0.00998 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.17025 $ & $   0.01546 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.80732 $ & $  -0.05424 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.86349 $ & $   0.00380 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62754 $ & $   0.01159 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03133 $ & $   0.00140 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.11516 $ & $  -0.00117 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.94767 $ & $   0.00642 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.08736 $ & $   0.00130 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.00361 $ & $  -0.00856 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62792 $ & $  -0.00963 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.89199 $ & $  -0.01157 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.62810 $ & $   0.01900 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14346 $ & $  -0.00860 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.05980 $ & $   0.00806 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.00916 $ & $  -0.00942 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.97636 $ & $  -0.01196 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.83689 $ & $  -0.00618 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03237 $ & $   0.01226 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.86025 $ & $   0.00393 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.17273 $ & $  -0.03463 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14496 $ & $  -0.01318 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.86596 $ & $   0.00568 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.17307 $ & $  -0.00514 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63005 $ & $  -0.04669 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03378 $ & $   0.00268 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.81054 $ & $  -0.06239 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.95013 $ & $  -0.00830 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.00606 $ & $   0.01824 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.89445 $ & $   0.00499 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.11787 $ & $  -0.03610 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63058 $ & $   0.00571 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.06225 $ & $  -0.00480 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.01165 $ & $  -0.00584 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.97886 $ & $   0.00334 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.83937 $ & $  -0.00430 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03482 $ & $  -0.01702 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.09085 $ & $  -0.00932 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14678 $ & $   0.00495 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.17517 $ & $  -0.02416 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14742 $ & $  -0.01565 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63225 $ & $   0.02142 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.86354 $ & $   0.01811 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63253 $ & $  -0.00687 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03625 $ & $  -0.00080 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.81297 $ & $   0.00567 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.95260 $ & $  -0.02798 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.00854 $ & $  -0.00954 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.89696 $ & $  -0.01231 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.12036 $ & $   0.00562 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.86928 $ & $   0.00344 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.01414 $ & $   0.02281 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.98132 $ & $   0.00007 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.84183 $ & $  -0.00400 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03727 $ & $   0.01256 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.09328 $ & $   0.02064 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14923 $ & $  -0.02190 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.06585 $ & $  -0.01375 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.98740 $ & $  -0.01120 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.14990 $ & $  -0.01049 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63473 $ & $   0.00253 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63501 $ & $  -0.01130 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03867 $ & $   0.00120 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.81537 $ & $  -0.00803 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.86628 $ & $   0.01993 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.01103 $ & $  -0.00040 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.89942 $ & $   0.01126 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63557 $ & $   0.02003 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.87174 $ & $   0.00721 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.98382 $ & $  -0.00908 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.03970 $ & $  -0.00371 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.09574 $ & $   0.00736 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.12368 $ & $  -0.00994 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.15168 $ & $  -0.01372 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.78889 $ & $   0.01434 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.06828 $ & $  -0.02768 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.84516 $ & $   0.01107 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.98990 $ & $  -0.00020 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63721 $ & $   0.01269 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.04110 $ & $   0.01118 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63750 $ & $  -0.01071 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.95744 $ & $  -0.00286 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56065.86873 $ & $   0.00209 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.01351 $ & $   0.00186 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.90188 $ & $  -0.00228 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.15321 $ & $   0.00858 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.87420 $ & $  -0.00381 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63810 $ & $   0.03485 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.96309 $ & $   0.01304 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.81861 $ & $   0.00791 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.98628 $ & $   0.01414 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.04220 $ & $   0.02520 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.12614 $ & $   0.01359 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.79134 $ & $   0.00814 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.07076 $ & $  -0.00480 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.84764 $ & $  -0.00763 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.09899 $ & $  -0.01487 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.15500 $ & $  -0.01581 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.04354 $ & $  -0.01811 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.63994 $ & $  -0.01345 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64025 $ & $  -0.01135 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.01601 $ & $   0.01233 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.90439 $ & $  -0.02331 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.15570 $ & $  -0.01637 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.82105 $ & $  -0.00883 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64083 $ & $   0.02497 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.98874 $ & $  -0.00993 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.04465 $ & $   0.02187 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.96595 $ & $   0.01531 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.93312 $ & $   0.00829 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.12859 $ & $  -0.01078 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.87757 $ & $   0.00542 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.79384 $ & $  -0.00183 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.10142 $ & $   0.02546 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.85035 $ & $   0.00264 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.04600 $ & $   0.01768 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.15771 $ & $  -0.00622 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64245 $ & $   0.02709 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.96237 $ & $   0.00663 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.07407 $ & $  -0.01333 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.01847 $ & $   0.03128 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.90685 $ & $   0.00454 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.15841 $ & $  -0.00675 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.82345 $ & $  -0.02444 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64336 $ & $  -0.00206 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.99120 $ & $  -0.01996 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.96848 $ & $   0.02131 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.93575 $ & $  -0.01758 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.88002 $ & $   0.00697 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.10410 $ & $   0.00324 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.79710 $ & $  -0.00786 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.13216 $ & $  -0.00831 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16016 $ & $  -0.00169 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.96483 $ & $  -0.00922 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64493 $ & $   0.00561 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.07655 $ & $   0.00217 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.02093 $ & $  -0.00971 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64522 $ & $  -0.02480 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.90931 $ & $  -0.02239 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.85368 $ & $  -0.00583 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64584 $ & $  -0.00247 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.99371 $ & $  -0.00590 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.97101 $ & $  -0.00300 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.93820 $ & $   0.01950 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.88248 $ & $  -0.01000 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16172 $ & $  -0.00713 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.82697 $ & $  -0.00654 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.79955 $ & $  -0.00851 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.13461 $ & $  -0.02364 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64741 $ & $   0.00412 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.07925 $ & $  -0.00565 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.02342 $ & $  -0.01641 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64772 $ & $  -0.01919 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.10736 $ & $  -0.00547 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.85615 $ & $   0.00659 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16348 $ & $   0.01325 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.99617 $ & $   0.01541 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64838 $ & $   0.01873 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.97353 $ & $   0.01346 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.94067 $ & $  -0.00255 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16417 $ & $   0.01941 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.82939 $ & $  -0.02752 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.80199 $ & $   0.00330 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.13707 $ & $  -0.00469 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.64989 $ & $  -0.00996 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.88607 $ & $  -0.00550 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.02588 $ & $   0.01538 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65020 $ & $  -0.04202 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.10978 $ & $   0.02493 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.85863 $ & $  -0.01437 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16593 $ & $  -0.00346 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.99863 $ & $   0.00621 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65086 $ & $   0.01165 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83121 $ & $  -0.02088 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.08259 $ & $  -0.02227 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.97603 $ & $  -0.00037 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.94317 $ & $  -0.00583 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16666 $ & $  -0.01718 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83183 $ & $   0.03058 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.97222 $ & $   0.00048 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.88853 $ & $   0.00384 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.02834 $ & $  -0.00603 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65262 $ & $   0.01044 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.11224 $ & $   0.00039 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.80525 $ & $  -0.00860 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.14039 $ & $   0.01272 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16839 $ & $  -0.00357 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83361 $ & $  -0.00644 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.00112 $ & $   0.00181 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.08503 $ & $  -0.00703 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.97852 $ & $   0.02241 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65363 $ & $   0.01105 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.94562 $ & $   0.00435 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.86195 $ & $   0.04148 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.16997 $ & $  -0.02355 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83506 $ & $   0.01440 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.97470 $ & $  -0.00462 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.89099 $ & $  -0.00545 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.03083 $ & $   0.00385 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65514 $ & $   0.01309 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65540 $ & $   0.00171 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.14284 $ & $  -0.03135 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.80796 $ & $   0.00734 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83601 $ & $   0.00777 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.00358 $ & $  -0.00425 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.08751 $ & $  -0.00631 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.11549 $ & $  -0.00580 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.98101 $ & $  -0.03535 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.94807 $ & $   0.00622 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65612 $ & $  -0.00476 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.86440 $ & $   0.00804 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.17194 $ & $   0.01691 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.06056 $ & $   0.02415 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83746 $ & $  -0.00812 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.97715 $ & $  -0.00754 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.17272 $ & $  -0.01631 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.03328 $ & $  -0.00616 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65762 $ & $  -0.00152 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65792 $ & $  -0.00139 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.81041 $ & $  -0.01786 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.06169 $ & $   0.02645 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.89431 $ & $  -0.00302 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.14559 $ & $  -0.00320 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.00607 $ & $   0.00029 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.95052 $ & $   0.00158 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.98353 $ & $   0.01338 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65860 $ & $   0.01498 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.86689 $ & $  -0.00018 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.11818 $ & $   0.01639 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83929 $ & $  -0.01722 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.17439 $ & $  -0.01818 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.65921 $ & $   0.00937 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.09082 $ & $  -0.00572 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.06299 $ & $  -0.02017 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.83989 $ & $  -0.01309 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.97961 $ & $  -0.01289 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.17517 $ & $  -0.04104 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.03575 $ & $  -0.01895 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66010 $ & $  -0.00705 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66039 $ & $  -0.01131 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.06412 $ & $   0.03578 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.89677 $ & $   0.01016 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.00852 $ & $  -0.01470 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.95800 $ & $   0.00723 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.95301 $ & $  -0.00851 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.98602 $ & $  -0.02481 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.12060 $ & $   0.01702 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66113 $ & $   0.00558 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.81369 $ & $   0.00453 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.84168 $ & $  -0.02227 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.14888 $ & $   0.01191 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55941.06553 $ & $  -0.00591 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.09352 $ & $   0.02263 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.87022 $ & $  -0.02000 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.98211 $ & $   0.00323 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66245 $ & $  -0.03531 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.03824 $ & $  -0.00782 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66258 $ & $  -0.00127 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.84313 $ & $  -0.01935 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66290 $ & $  -0.01184 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.89924 $ & $  -0.01098 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.01099 $ & $  -0.01080 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96049 $ & $  -0.01781 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.95546 $ & $   0.00326 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66361 $ & $   0.00769 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.81614 $ & $  -0.01485 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.98880 $ & $   0.04398 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.15133 $ & $  -0.02752 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.84435 $ & $   0.00256 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96107 $ & $   0.03011 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.12389 $ & $  -0.02064 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.09599 $ & $   0.02593 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.98456 $ & $   0.01172 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.87292 $ & $  -0.00779 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66495 $ & $   0.00088 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.04069 $ & $  -0.02007 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.84554 $ & $  -0.01682 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66535 $ & $   0.00893 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.01349 $ & $   0.00099 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.95791 $ & $  -0.02175 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.81859 $ & $   0.01994 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66634 $ & $   0.00171 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.99129 $ & $  -0.03954 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.90251 $ & $   0.00324 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.15379 $ & $   0.00807 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96375 $ & $   0.00227 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96383 $ & $   0.03303 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.12631 $ & $  -0.00081 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.98701 $ & $  -0.00390 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.87541 $ & $   0.01196 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.84757 $ & $   0.00239 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.04316 $ & $  -0.01315 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66743 $ & $  -0.01323 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.09931 $ & $   0.00917 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66783 $ & $   0.00169 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.84824 $ & $  -0.02026 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66813 $ & $  -0.01157 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.01595 $ & $   0.00353 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.96041 $ & $   0.01541 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.99379 $ & $   0.04796 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66887 $ & $  -0.00057 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.90504 $ & $   0.00816 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.12873 $ & $   0.01889 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.82184 $ & $   0.01542 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96648 $ & $   0.00770 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.98946 $ & $   0.01626 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96663 $ & $   0.00781 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85000 $ & $  -0.00295 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.15711 $ & $  -0.00245 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.04562 $ & $  -0.00324 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.66991 $ & $  -0.01385 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.10175 $ & $   0.00989 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.87870 $ & $   0.00212 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.01841 $ & $  -0.01336 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67064 $ & $  -0.00798 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.96286 $ & $  -0.00876 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.60012 $ & $  -0.01928 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85146 $ & $  -0.01198 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.99628 $ & $  -0.00740 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67135 $ & $   0.00430 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.90775 $ & $   0.00165 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.82429 $ & $  -0.01598 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85242 $ & $   0.02472 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96913 $ & $   0.04780 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.15983 $ & $   0.00655 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.04824 $ & $   0.03510 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.10418 $ & $   0.00588 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67264 $ & $   0.03235 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.96974 $ & $   0.02121 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67278 $ & $  -0.00848 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.13228 $ & $   0.00483 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.02090 $ & $   0.00577 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67312 $ & $   0.01684 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85390 $ & $  -0.01216 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67383 $ & $  -0.00524 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.99880 $ & $   0.00853 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.82678 $ & $   0.02394 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.99436 $ & $  -0.02538 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.97159 $ & $  -0.00723 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.16231 $ & $   0.00156 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.91108 $ & $  -0.00991 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.05070 $ & $  -0.00724 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.93909 $ & $  -0.03048 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67514 $ & $  -0.01487 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.97220 $ & $   0.00830 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.13470 $ & $  -0.02016 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85561 $ & $   0.01006 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67531 $ & $  -0.01865 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.88354 $ & $  -0.01159 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.79979 $ & $   0.01266 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.02336 $ & $   0.02509 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67564 $ & $   0.00808 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.96768 $ & $  -0.01870 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85631 $ & $  -0.01415 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.10776 $ & $  -0.01561 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67636 $ & $   0.02901 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.99686 $ & $   0.00694 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.97412 $ & $   0.01256 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.05316 $ & $  -0.00708 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.80191 $ & $   0.03204 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.91360 $ & $  -0.00938 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67762 $ & $   0.02663 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.13716 $ & $  -0.02385 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85806 $ & $  -0.00205 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.80224 $ & $  -0.02016 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83028 $ & $   0.00648 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.94197 $ & $   0.00985 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.02581 $ & $   0.00162 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67804 $ & $  -0.00910 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.97017 $ & $  -0.01522 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.16560 $ & $  -0.00132 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67837 $ & $  -0.00676 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.11019 $ & $   0.01015 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.88687 $ & $  -0.03092 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.00384 $ & $   0.02725 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.67909 $ & $   0.02908 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83149 $ & $   0.00231 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.60825 $ & $   0.01123 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.85954 $ & $   0.01710 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.74301 $ & $  -0.01218 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.99931 $ & $  -0.00333 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.97659 $ & $   0.00242 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.05563 $ & $   0.01226 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.91605 $ & $  -0.01118 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.80443 $ & $   0.00762 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68010 $ & $  -0.01599 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.86046 $ & $   0.00225 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.80472 $ & $   0.00886 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83272 $ & $  -0.02081 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56077.79978 $ & $  -0.01116 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.94443 $ & $   0.00656 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.02831 $ & $   0.01349 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68052 $ & $   0.03099 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.97263 $ & $   0.01195 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.16806 $ & $  -0.00517 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68088 $ & $  -0.00408 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.97792 $ & $  -0.01196 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.14042 $ & $   0.00484 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.11263 $ & $  -0.00478 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.88936 $ & $  -0.01305 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.00633 $ & $  -0.02507 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68157 $ & $   0.00151 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.61067 $ & $  -0.03698 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.86194 $ & $   0.01635 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83420 $ & $   0.00833 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.74541 $ & $   0.02242 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.00176 $ & $  -0.00678 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.97938 $ & $  -0.00006 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.63937 $ & $   0.04045 $ & $   0.02722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.05814 $ & $  -0.00719 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.80690 $ & $   0.02228 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68258 $ & $   0.00041 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83516 $ & $   0.01472 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.94692 $ & $   0.01278 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.03076 $ & $  -0.00881 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68305 $ & $   0.00275 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.97508 $ & $   0.01096 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.17051 $ & $   0.00470 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.91934 $ & $   0.00010 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.14285 $ & $  -0.01342 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.86369 $ & $   0.01723 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.80804 $ & $   0.00792 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.89181 $ & $  -0.01716 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.00883 $ & $   0.02997 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.61309 $ & $  -0.01750 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.86438 $ & $   0.01909 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68410 $ & $  -0.00397 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.74783 $ & $  -0.01140 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83669 $ & $   0.00095 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.00425 $ & $  -0.02293 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.11593 $ & $  -0.03041 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98141 $ & $  -0.00030 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98185 $ & $  -0.01527 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.06061 $ & $   0.00937 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.94939 $ & $   0.00654 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68534 $ & $   0.02792 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.03322 $ & $  -0.01749 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68553 $ & $   0.01014 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.97753 $ & $  -0.00577 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81018 $ & $  -0.01323 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.92186 $ & $   0.00564 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68583 $ & $  -0.02253 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81050 $ & $   0.01046 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83842 $ & $   0.00606 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.14553 $ & $  -0.00039 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.86639 $ & $   0.01363 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.01134 $ & $  -0.03223 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68658 $ & $   0.01631 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.75029 $ & $   0.01181 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.17411 $ & $   0.00720 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.11837 $ & $  -0.01020 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.00670 $ & $  -0.00786 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98387 $ & $   0.00142 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.89536 $ & $   0.01066 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.86762 $ & $  -0.04618 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98436 $ & $   0.02505 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.06307 $ & $  -0.02070 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.61640 $ & $   0.03217 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.83997 $ & $   0.04056 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68781 $ & $  -0.00010 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.03568 $ & $  -0.00805 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68801 $ & $   0.01766 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.98004 $ & $   0.00050 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.64511 $ & $   0.02238 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81263 $ & $   0.01267 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.92432 $ & $  -0.00859 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68835 $ & $  -0.00005 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81296 $ & $   0.01285 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84090 $ & $   0.02538 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.01384 $ & $  -0.00641 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.68906 $ & $   0.02865 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.17653 $ & $   0.03262 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.00916 $ & $  -0.00760 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.14883 $ & $  -0.01282 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.12107 $ & $  -0.03793 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.89781 $ & $   0.01680 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98682 $ & $   0.00501 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.06554 $ & $  -0.00616 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.75354 $ & $  -0.01283 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.87030 $ & $  -0.02312 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84241 $ & $  -0.00222 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98711 $ & $   0.00811 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69029 $ & $   0.02486 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.03816 $ & $   0.00485 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.98249 $ & $   0.00043 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.64757 $ & $  -0.01368 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81507 $ & $   0.01199 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69074 $ & $  -0.00217 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84335 $ & $  -0.00505 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69108 $ & $  -0.00563 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.01635 $ & $  -0.03196 $ & $   0.02587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.92764 $ & $  -0.00689 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.15126 $ & $   0.00270 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69179 $ & $  -0.01640 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81629 $ & $  -0.00885 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.90030 $ & $   0.01741 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98935 $ & $  -0.00929 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.75597 $ & $   0.00806 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.87271 $ & $  -0.01424 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.62150 $ & $   0.03095 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84485 $ & $   0.01040 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.98957 $ & $  -0.00418 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.12435 $ & $   0.00923 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69280 $ & $   0.00101 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.04062 $ & $  -0.01256 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.98494 $ & $   0.00140 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69327 $ & $   0.03348 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69360 $ & $  -0.01589 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.01883 $ & $   0.04393 $ & $   0.03317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81838 $ & $   0.00117 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.01405 $ & $  -0.00861 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.65116 $ & $   0.01215 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84664 $ & $   0.02891 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.93039 $ & $   0.01194 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69427 $ & $   0.01975 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.81906 $ & $  -0.01286 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.75843 $ & $  -0.00195 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.99210 $ & $   0.00251 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.12682 $ & $  -0.00598 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.04308 $ & $  -0.01620 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69528 $ & $   0.03377 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.90359 $ & $   0.02369 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.98743 $ & $   0.00905 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.87595 $ & $  -0.01634 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.99269 $ & $  -0.00181 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.62474 $ & $   0.00751 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84813 $ & $  -0.00891 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69575 $ & $   0.00300 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69610 $ & $   0.00542 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.01655 $ & $   0.00727 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82113 $ & $  -0.00053 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.84908 $ & $  -0.00409 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.93286 $ & $   0.00862 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69680 $ & $   0.01364 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82151 $ & $  -0.00015 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.76087 $ & $   0.01220 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.15693 $ & $  -0.00937 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.99462 $ & $  -0.00957 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.12926 $ & $  -0.01337 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.04554 $ & $  -0.00918 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.90604 $ & $   0.00031 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.98989 $ & $   0.00200 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69801 $ & $   0.00527 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.87840 $ & $   0.01064 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85058 $ & $  -0.00489 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69823 $ & $  -0.00976 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.99543 $ & $  -0.00043 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69860 $ & $  -0.03912 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.01900 $ & $  -0.01302 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82359 $ & $  -0.01431 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.65610 $ & $   0.01065 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.69929 $ & $   0.02983 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85184 $ & $   0.01006 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.88002 $ & $   0.00788 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.93616 $ & $   0.01712 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.15962 $ & $  -0.05382 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.04803 $ & $  -0.01429 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.90852 $ & $   0.00845 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82483 $ & $  -0.00547 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.99234 $ & $  -0.00386 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70049 $ & $  -0.03378 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.88081 $ & $  -0.01348 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.62960 $ & $   0.02280 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85303 $ & $  -0.00441 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70076 $ & $   0.00288 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.76437 $ & $   0.00084 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.13258 $ & $   0.00411 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.02145 $ & $   0.00485 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.99870 $ & $   0.00209 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70177 $ & $  -0.01778 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.88246 $ & $   0.03263 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.65938 $ & $  -0.01251 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82691 $ & $  -0.01627 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.93865 $ & $   0.00904 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.99956 $ & $   0.00464 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.16205 $ & $  -0.00261 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.05049 $ & $   0.01577 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85509 $ & $  -0.01947 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82729 $ & $   0.00744 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.99481 $ & $   0.00181 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70297 $ & $  -0.03305 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.76683 $ & $  -0.04555 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70349 $ & $  -0.02234 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.91182 $ & $  -0.00302 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.13528 $ & $  -0.01902 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.88405 $ & $   0.01283 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70384 $ & $   0.00563 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.63291 $ & $   0.02979 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.02394 $ & $   0.01770 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00117 $ & $   0.01414 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85659 $ & $   0.02413 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70450 $ & $   0.02417 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.66183 $ & $   0.01139 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82938 $ & $  -0.01572 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.94111 $ & $   0.00911 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00211 $ & $  -0.02817 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.05294 $ & $  -0.00138 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85754 $ & $  -0.00938 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.82975 $ & $   0.02589 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.99733 $ & $  -0.00610 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70548 $ & $   0.00793 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.76925 $ & $   0.00600 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.16532 $ & $  -0.01692 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70597 $ & $   0.00249 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.91427 $ & $  -0.00861 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.13771 $ & $   0.00106 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.88646 $ & $  -0.03789 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.63533 $ & $  -0.00697 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.02639 $ & $  -0.00976 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.85904 $ & $   0.01966 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70701 $ & $  -0.00095 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.66429 $ & $   0.01103 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.83183 $ & $  -0.02830 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00443 $ & $  -0.01788 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.05540 $ & $  -0.00705 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86004 $ & $  -0.00746 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.99978 $ & $   0.00240 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00487 $ & $   0.04057 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70796 $ & $  -0.01896 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.77171 $ & $   0.00502 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.94442 $ & $   0.02068 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.16777 $ & $   0.00515 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.74415 $ & $  -0.02769 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70848 $ & $  -0.01551 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.88890 $ & $  -0.02354 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.83310 $ & $   0.00678 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.63776 $ & $  -0.00195 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.91698 $ & $  -0.01227 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70884 $ & $  -0.02338 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.02884 $ & $  -0.00941 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86148 $ & $   0.02997 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.14102 $ & $  -0.01556 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.70950 $ & $   0.01003 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00694 $ & $  -0.02830 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.05789 $ & $  -0.00274 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.00224 $ & $   0.00039 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00735 $ & $   0.00937 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.66757 $ & $   0.02642 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.17020 $ & $   0.04794 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71072 $ & $   0.00329 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.94689 $ & $  -0.00459 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86329 $ & $   0.00788 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.74659 $ & $   0.00721 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71097 $ & $   0.00867 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.83556 $ & $  -0.00871 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.77494 $ & $   0.01504 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71139 $ & $  -0.01939 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.03133 $ & $  -0.02573 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.14346 $ & $   0.00331 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.78057 $ & $   0.02047 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71198 $ & $   0.00082 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.89235 $ & $   0.00078 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.92028 $ & $   0.00225 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.64132 $ & $  -0.00572 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86473 $ & $   0.01059 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.06035 $ & $   0.00827 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.00474 $ & $  -0.00341 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.00988 $ & $   0.01160 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.97701 $ & $   0.00433 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.67002 $ & $   0.03437 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71320 $ & $   0.00282 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.94935 $ & $   0.00639 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86574 $ & $   0.00488 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.74904 $ & $   0.00078 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01046 $ & $   0.02745 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71345 $ & $  -0.02154 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.83801 $ & $  -0.00600 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.77736 $ & $  -0.01745 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71386 $ & $   0.00411 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.03378 $ & $   0.00685 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.17376 $ & $  -0.01270 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.14593 $ & $   0.02817 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.78305 $ & $   0.00318 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71446 $ & $   0.01683 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.89479 $ & $   0.02093 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.92273 $ & $   0.00110 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.64376 $ & $  -0.00071 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86721 $ & $  -0.03072 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.06281 $ & $  -0.01740 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.00720 $ & $  -0.01140 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01236 $ & $  -0.00031 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.97965 $ & $  -0.01928 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71568 $ & $  -0.01001 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.67275 $ & $   0.01064 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86824 $ & $   0.01813 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01293 $ & $   0.00290 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71618 $ & $  -0.00381 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.77980 $ & $  -0.01453 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.03623 $ & $  -0.02185 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71663 $ & $   0.00377 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.75232 $ & $  -0.00745 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.17617 $ & $  -0.04093 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.95293 $ & $   0.00971 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.78551 $ & $  -0.00433 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.89720 $ & $  -0.01509 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.78562 $ & $   0.00276 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.92522 $ & $   0.00357 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.84158 $ & $   0.00467 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.64619 $ & $   0.00185 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71724 $ & $   0.01121 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.86965 $ & $   0.03554 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.06527 $ & $   0.00445 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.00965 $ & $  -0.02175 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01488 $ & $   0.00235 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.14950 $ & $  -0.00804 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.98212 $ & $  -0.01251 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71818 $ & $   0.01964 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.78221 $ & $   0.01394 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71871 $ & $   0.01425 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.67603 $ & $   0.00162 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.75476 $ & $  -0.00728 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87149 $ & $   0.00286 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.71914 $ & $  -0.00008 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01620 $ & $  -0.01034 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.95539 $ & $   0.00172 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.78807 $ & $  -0.00365 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.84408 $ & $  -0.00844 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.01210 $ & $   0.00312 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.90044 $ & $   0.01792 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.78879 $ & $   0.00607 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.92851 $ & $   0.01074 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.15193 $ & $  -0.00105 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87290 $ & $  -0.01035 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.98458 $ & $  -0.00661 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01765 $ & $   0.00175 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72065 $ & $  -0.01697 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72119 $ & $  -0.01179 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.04112 $ & $  -0.00863 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.67849 $ & $   0.00886 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.75725 $ & $  -0.01546 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72163 $ & $  -0.01349 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.01872 $ & $  -0.04895 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.95790 $ & $   0.01785 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87420 $ & $  -0.02972 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79051 $ & $  -0.00628 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.84653 $ & $  -0.01394 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.78570 $ & $  -0.03787 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72219 $ & $  -0.00467 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.90286 $ & $  -0.01364 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.01459 $ & $   0.01861 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.93096 $ & $  -0.00740 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.15436 $ & $   0.00447 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.65187 $ & $  -0.00848 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79151 $ & $   0.01473 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87534 $ & $   0.00781 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.98707 $ & $   0.01968 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.02016 $ & $   0.02085 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72367 $ & $  -0.00864 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.04362 $ & $  -0.00200 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.68094 $ & $   0.01871 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.75970 $ & $  -0.00166 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72414 $ & $  -0.01899 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87670 $ & $   0.01493 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.78811 $ & $   0.00690 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72472 $ & $  -0.01976 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.90532 $ & $  -0.00302 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.01704 $ & $  -0.01335 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.96122 $ & $   0.01689 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.84961 $ & $  -0.00371 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.93341 $ & $   0.02359 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.65430 $ & $  -0.01791 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79400 $ & $  -0.00815 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.84985 $ & $   0.01937 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79407 $ & $  -0.00898 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.98954 $ & $  -0.02606 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87804 $ & $  -0.03141 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.15763 $ & $  -0.01187 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.04607 $ & $   0.01020 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72663 $ & $  -0.03271 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.79067 $ & $  -0.02073 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72722 $ & $   0.02460 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.68421 $ & $   0.02751 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.01949 $ & $   0.00182 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.96368 $ & $   0.00971 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.76324 $ & $  -0.00446 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.85206 $ & $  -0.02265 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.87998 $ & $  -0.00354 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.85234 $ & $  -0.00261 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79653 $ & $   0.01354 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.99200 $ & $   0.00813 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.90853 $ & $   0.02491 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.65751 $ & $   0.01867 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.93670 $ & $   0.02329 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.16005 $ & $  -0.01782 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79732 $ & $  -0.00023 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88136 $ & $  -0.01144 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72939 $ & $  -0.01514 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.79308 $ & $   0.02224 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.60294 $ & $  -0.01017 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.68671 $ & $   0.02156 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.72995 $ & $  -0.02118 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.76568 $ & $  -0.00857 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.02199 $ & $  -0.01231 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.85451 $ & $   0.00775 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.96619 $ & $   0.00459 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88244 $ & $   0.00776 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.60344 $ & $   0.02074 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.85479 $ & $   0.01050 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79899 $ & $  -0.01066 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.99445 $ & $   0.00637 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.91094 $ & $  -0.02888 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.65994 $ & $   0.00775 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.05097 $ & $  -0.01153 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.79978 $ & $  -0.00230 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.93941 $ & $   0.00115 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.16275 $ & $   0.02667 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88380 $ & $   0.02647 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73187 $ & $  -0.02106 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.60538 $ & $   0.01164 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.68918 $ & $   0.00278 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73243 $ & $   0.01107 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.02444 $ & $  -0.00652 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.76817 $ & $   0.02131 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88493 $ & $   0.00332 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.60593 $ & $   0.00911 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.99695 $ & $   0.01279 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.77393 $ & $   0.00892 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.91365 $ & $   0.00350 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.96949 $ & $  -0.00223 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.85785 $ & $  -0.02071 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.05343 $ & $   0.00977 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.80223 $ & $  -0.00798 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.85808 $ & $   0.03055 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.94186 $ & $   0.00487 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.80231 $ & $   0.01714 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88624 $ & $  -0.00207 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73438 $ & $   0.01355 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.66353 $ & $   0.01518 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.60787 $ & $   0.00151 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.02689 $ & $   0.00961 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73491 $ & $   0.03573 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.77062 $ & $  -0.02697 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.77577 $ & $   0.00423 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.79870 $ & $   0.03517 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.60838 $ & $   0.00941 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.69245 $ & $  -0.00192 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55955.99966 $ & $   0.00118 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.77638 $ & $   0.00427 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88819 $ & $  -0.00363 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.97195 $ & $   0.00237 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86030 $ & $   0.01009 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.05591 $ & $   0.00903 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.74381 $ & $  -0.00878 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86058 $ & $   0.01716 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.80477 $ & $   0.02634 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.91690 $ & $   0.00826 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.80552 $ & $  -0.00498 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73689 $ & $  -0.00225 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.16846 $ & $   0.00250 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.66596 $ & $  -0.02835 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.94516 $ & $  -0.01314 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.88952 $ & $  -0.00683 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.02934 $ & $   0.00842 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73744 $ & $  -0.02263 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.77822 $ & $  -0.01246 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.80115 $ & $   0.00238 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.61117 $ & $   0.00527 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.00213 $ & $   0.00514 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.77887 $ & $   0.01064 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.77390 $ & $   0.00614 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.69518 $ & $   0.03091 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86275 $ & $   0.00343 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89067 $ & $   0.00614 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.74623 $ & $  -0.01217 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.05836 $ & $   0.00550 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.97467 $ & $   0.01191 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.80722 $ & $   0.00603 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86329 $ & $  -0.00120 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.91931 $ & $   0.01316 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.80798 $ & $  -0.01058 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.17092 $ & $   0.01447 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.66843 $ & $   0.01411 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.94761 $ & $   0.00367 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73940 $ & $  -0.00921 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89197 $ & $   0.02909 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.03180 $ & $  -0.01402 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.73992 $ & $   0.01225 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.80355 $ & $   0.01155 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78071 $ & $   0.01653 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.61362 $ & $  -0.00437 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.00459 $ & $  -0.00585 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.69764 $ & $  -0.00484 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.77638 $ & $   0.00868 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89312 $ & $  -0.00303 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.74867 $ & $  -0.01704 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.06081 $ & $  -0.00471 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78215 $ & $   0.00458 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.92176 $ & $  -0.01227 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86608 $ & $  -0.01411 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81047 $ & $  -0.01241 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81048 $ & $  -0.00568 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.95010 $ & $   0.00384 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.97805 $ & $   0.01438 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89441 $ & $  -0.00452 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.74213 $ & $   0.01864 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86664 $ & $   0.00834 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.03428 $ & $   0.00334 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.17418 $ & $  -0.01892 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.74265 $ & $   0.00555 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.67174 $ & $   0.00143 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.00708 $ & $  -0.01549 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.77883 $ & $  -0.00237 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78398 $ & $  -0.00322 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.75115 $ & $  -0.00643 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.80703 $ & $   0.00107 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78461 $ & $  -0.00196 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.70092 $ & $  -0.00820 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89661 $ & $   0.00463 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81297 $ & $   0.01322 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.98050 $ & $  -0.00734 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.86909 $ & $   0.00026 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.92500 $ & $   0.02280 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.03673 $ & $  -0.00034 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.67417 $ & $  -0.02369 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.74514 $ & $   0.01604 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.95339 $ & $  -0.00368 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55938.17685 $ & $  -0.01199 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89769 $ & $  -0.00109 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81398 $ & $  -0.00527 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78643 $ & $   0.04204 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.80944 $ & $   0.00069 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78706 $ & $  -0.00422 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.70341 $ & $   0.00118 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.89909 $ & $  -0.02363 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.75447 $ & $   0.00069 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.74701 $ & $  -0.00011 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81568 $ & $  -0.00332 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.87158 $ & $  -0.01072 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.92742 $ & $   0.01117 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.03919 $ & $   0.01033 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.67660 $ & $  -0.00063 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81644 $ & $  -0.00007 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90043 $ & $   0.03803 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.78888 $ & $  -0.00425 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.81188 $ & $  -0.00992 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.70587 $ & $  -0.01923 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90154 $ & $  -0.01827 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.75692 $ & $   0.01718 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.74951 $ & $   0.00046 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.92982 $ & $   0.02221 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79038 $ & $  -0.01321 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.04168 $ & $  -0.00678 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.95829 $ & $  -0.00786 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.98629 $ & $  -0.01364 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.01424 $ & $  -0.00634 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81889 $ & $  -0.00168 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.78599 $ & $  -0.00986 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.81897 $ & $   0.01026 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.12610 $ & $  -0.01648 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.87489 $ & $  -0.00071 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90287 $ & $  -0.01022 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.81429 $ & $  -0.01597 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.67990 $ & $  -0.00197 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.76376 $ & $   0.01015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79213 $ & $   0.00196 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.75199 $ & $  -0.00267 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.04413 $ & $  -0.02412 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.70918 $ & $  -0.00026 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79310 $ & $  -0.00277 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90483 $ & $   0.01696 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.98874 $ & $  -0.00803 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.01675 $ & $   0.02619 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.78844 $ & $   0.01304 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.93308 $ & $  -0.01318 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82142 $ & $  -0.00935 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.12860 $ & $  -0.00055 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.87738 $ & $  -0.00541 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.68233 $ & $   0.02351 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.76625 $ & $   0.00800 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82220 $ & $  -0.00180 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.96184 $ & $  -0.01312 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90618 $ & $  -0.02132 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79487 $ & $  -0.02047 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.04659 $ & $   0.00784 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.71163 $ & $   0.00693 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.75475 $ & $  -0.02530 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79555 $ & $   0.00034 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90732 $ & $  -0.00576 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.99120 $ & $   0.01391 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.01920 $ & $   0.00557 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.79088 $ & $  -0.00318 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82388 $ & $   0.00232 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.13109 $ & $  -0.00139 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.87983 $ & $   0.01422 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.93575 $ & $  -0.01138 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.76326 $ & $  -0.00263 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.76861 $ & $   0.00311 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.76870 $ & $   0.00443 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.68505 $ & $   0.00401 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82466 $ & $  -0.01572 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.96433 $ & $  -0.02697 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90862 $ & $   0.01552 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56083.81991 $ & $  -0.00596 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79732 $ & $  -0.03949 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.04904 $ & $  -0.00697 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.71408 $ & $  -0.00869 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.75723 $ & $  -0.01284 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.90976 $ & $   0.01670 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.79333 $ & $   0.00388 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.02192 $ & $  -0.00604 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.93820 $ & $   0.02270 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.79887 $ & $  -0.00799 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77105 $ & $  -0.00601 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.88283 $ & $  -0.01239 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.99455 $ & $  -0.01672 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82711 $ & $  -0.00418 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.96678 $ & $  -0.01043 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82721 $ & $   0.00759 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.88314 $ & $  -0.01010 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91111 $ & $   0.00425 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.76660 $ & $   0.01349 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.13474 $ & $   0.01850 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.68828 $ & $  -0.03080 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77227 $ & $  -0.03582 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.05150 $ & $  -0.01016 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.75973 $ & $  -0.00835 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80060 $ & $   0.04430 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.02437 $ & $   0.00181 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80133 $ & $  -0.01588 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91304 $ & $   0.02889 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.71764 $ & $   0.01597 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.88529 $ & $  -0.00835 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77376 $ & $   0.00604 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.79667 $ & $   0.01440 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.82966 $ & $   0.02066 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.99728 $ & $   0.00509 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.94145 $ & $  -0.02506 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.76905 $ & $   0.00265 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.88585 $ & $   0.00682 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.13720 $ & $  -0.00580 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.69075 $ & $   0.03307 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83044 $ & $  -0.00517 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.97008 $ & $  -0.01063 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77473 $ & $  -0.00485 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.05396 $ & $  -0.00713 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91438 $ & $  -0.00883 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55664.76221 $ & $  -0.00845 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80306 $ & $   0.01899 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.02683 $ & $   0.01282 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80379 $ & $   0.01284 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91548 $ & $  -0.00964 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.72009 $ & $   0.01807 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.88773 $ & $   0.02075 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83213 $ & $   0.03556 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.94386 $ & $   0.01063 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.99973 $ & $   0.00962 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.77153 $ & $   0.00661 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.88830 $ & $  -0.03169 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.13970 $ & $   0.01888 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.69318 $ & $  -0.00793 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77710 $ & $  -0.01508 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83294 $ & $   0.00493 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.97253 $ & $  -0.02778 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77718 $ & $  -0.00634 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91687 $ & $   0.00669 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80552 $ & $  -0.04648 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.02931 $ & $   0.02364 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.72255 $ & $   0.00702 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91823 $ & $  -0.02894 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.94627 $ & $   0.02987 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.77398 $ & $   0.01580 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80711 $ & $  -0.00899 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.77955 $ & $   0.00580 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.97498 $ & $   0.01685 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83542 $ & $  -0.00236 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.91931 $ & $  -0.01621 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.00308 $ & $  -0.00447 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83565 $ & $   0.01248 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.80272 $ & $  -0.01372 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89161 $ & $   0.03042 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.14308 $ & $  -0.00420 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78049 $ & $   0.01008 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.03176 $ & $  -0.01357 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80885 $ & $   0.00616 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.72583 $ & $  -0.01247 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.80962 $ & $   0.00876 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89354 $ & $   0.01164 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92151 $ & $   0.00235 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78200 $ & $   0.00480 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.94952 $ & $  -0.00613 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.00555 $ & $  -0.00860 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83813 $ & $   0.01507 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.80521 $ & $  -0.01310 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.77731 $ & $  -0.00405 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89408 $ & $   0.00745 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.14554 $ & $  -0.00140 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.11781 $ & $  -0.00872 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.97828 $ & $   0.03346 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78294 $ & $   0.01345 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.03423 $ & $   0.02009 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.83893 $ & $  -0.00348 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92288 $ & $   0.02947 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81131 $ & $   0.02184 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.72828 $ & $   0.00037 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81207 $ & $   0.01337 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89599 $ & $   0.01258 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92398 $ & $   0.01985 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.95194 $ & $  -0.01754 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.00801 $ & $  -0.00593 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84062 $ & $   0.01716 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.77976 $ & $   0.01200 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89653 $ & $  -0.00442 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.70131 $ & $   0.01392 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.12027 $ & $   0.00019 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78526 $ & $   0.00781 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.98073 $ & $  -0.01271 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.14829 $ & $   0.01056 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.03668 $ & $  -0.00628 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78544 $ & $   0.00086 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84145 $ & $  -0.00253 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92532 $ & $   0.01302 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81376 $ & $   0.02488 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.80875 $ & $   0.02201 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.73077 $ & $   0.01924 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92642 $ & $   0.01744 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.95435 $ & $  -0.00544 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.78220 $ & $  -0.00763 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89928 $ & $  -0.00034 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81559 $ & $   0.00145 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78771 $ & $  -0.00444 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.03913 $ & $   0.00417 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.12302 $ & $  -0.00503 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.98344 $ & $   0.00404 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.01136 $ & $  -0.01195 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84388 $ & $   0.02128 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84389 $ & $   0.00778 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.89980 $ & $  -0.01667 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92777 $ & $   0.03406 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56086.81120 $ & $  -0.00861 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.70461 $ & $  -0.04617 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.15164 $ & $   0.00335 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.78872 $ & $  -0.00563 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81730 $ & $  -0.01283 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.73408 $ & $   0.01908 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.78494 $ & $   0.00029 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.92970 $ & $  -0.01772 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81804 $ & $  -0.00853 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79016 $ & $   0.00141 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.04162 $ & $  -0.00830 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.90203 $ & $  -0.05278 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.95786 $ & $   0.00504 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.01383 $ & $  -0.01319 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84633 $ & $   0.02104 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.90231 $ & $   0.00155 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.70729 $ & $  -0.01861 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79117 $ & $  -0.01165 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.15414 $ & $   0.00836 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.98673 $ & $   0.01737 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.12634 $ & $  -0.00953 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84717 $ & $   0.00995 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93107 $ & $   0.00193 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.81979 $ & $  -0.00844 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.73654 $ & $   0.02354 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93219 $ & $   0.02487 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82054 $ & $  -0.00484 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.96029 $ & $   0.01160 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.90447 $ & $   0.00689 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.01628 $ & $   0.00074 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84879 $ & $  -0.00403 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.04433 $ & $  -0.03037 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.65351 $ & $   0.01231 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.78828 $ & $   0.02574 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79346 $ & $  -0.00630 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.70975 $ & $   0.00683 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.15660 $ & $  -0.00995 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.98918 $ & $   0.00018 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.12883 $ & $  -0.03488 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.84968 $ & $   0.01824 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79388 $ & $  -0.01328 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93351 $ & $   0.02964 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82225 $ & $  -0.02008 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.65516 $ & $   0.00871 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93463 $ & $   0.01176 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.73927 $ & $  -0.00770 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.96273 $ & $  -0.02077 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.65601 $ & $  -0.00856 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82382 $ & $  -0.00080 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.90777 $ & $  -0.01335 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79617 $ & $   0.04081 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.99163 $ & $  -0.01147 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.85209 $ & $   0.01999 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.85213 $ & $  -0.00524 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.13132 $ & $   0.02415 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93601 $ & $   0.00720 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.01985 $ & $  -0.02121 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.90827 $ & $  -0.00437 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.71296 $ & $   0.02807 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.15992 $ & $  -0.00339 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.65761 $ & $  -0.00132 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79724 $ & $  -0.01166 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82552 $ & $   0.00997 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93791 $ & $  -0.00970 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82629 $ & $  -0.00075 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.74258 $ & $   0.02759 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.96595 $ & $  -0.00398 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91023 $ & $   0.00314 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79862 $ & $   0.00205 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.85454 $ & $   0.01907 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.02230 $ & $   0.01593 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91077 $ & $  -0.01665 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.71539 $ & $  -0.02998 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.79434 $ & $   0.00047 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.85540 $ & $   0.01856 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.13464 $ & $  -0.02639 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.79969 $ & $  -0.00498 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66010 $ & $   0.00994 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.93931 $ & $  -0.00308 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.16268 $ & $  -0.00514 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82798 $ & $   0.01524 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.82874 $ & $  -0.01605 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.96836 $ & $  -0.01002 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.74507 $ & $   0.00533 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91268 $ & $   0.00375 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94062 $ & $  -0.00579 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.85700 $ & $   0.00444 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66185 $ & $  -0.02785 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.02480 $ & $  -0.00557 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91323 $ & $   0.00364 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.71785 $ & $  -0.02864 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.10880 $ & $  -0.00134 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.99727 $ & $   0.00536 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.79682 $ & $   0.01498 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.80191 $ & $   0.01361 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.80214 $ & $   0.00230 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94176 $ & $  -0.01450 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.16514 $ & $  -0.01236 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.85816 $ & $  -0.00606 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.13739 $ & $  -0.00527 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83043 $ & $   0.00664 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66337 $ & $   0.00738 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.97081 $ & $   0.00036 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.74756 $ & $   0.00496 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94312 $ & $  -0.01469 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66433 $ & $  -0.00481 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83210 $ & $   0.00582 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.99976 $ & $  -0.00895 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91601 $ & $  -0.00491 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.80441 $ & $   0.00118 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.11155 $ & $   0.00840 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86059 $ & $   0.02021 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86061 $ & $   0.00556 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.02812 $ & $  -0.00852 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.13984 $ & $  -0.03439 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91651 $ & $   0.02745 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94449 $ & $  -0.00758 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.72117 $ & $  -0.01378 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.80010 $ & $  -0.01417 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66582 $ & $  -0.00470 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.16845 $ & $  -0.00159 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.80552 $ & $   0.00011 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.00117 $ & $   0.01513 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83373 $ & $  -0.00550 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66678 $ & $  -0.00118 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.97402 $ & $   0.03388 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83456 $ & $   0.00780 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.75091 $ & $  -0.01760 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91847 $ & $  -0.00308 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94640 $ & $  -0.00011 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.80686 $ & $  -0.01562 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.11405 $ & $  -0.00758 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86305 $ & $  -0.00816 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.03058 $ & $  -0.00147 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.91902 $ & $   0.00204 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.72361 $ & $   0.00406 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56089.80255 $ & $  -0.01679 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.66827 $ & $  -0.00922 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.17090 $ & $  -0.00615 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.80798 $ & $  -0.01272 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86392 $ & $  -0.00797 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94777 $ & $  -0.01803 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.14326 $ & $  -0.00509 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83619 $ & $   0.01911 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.97646 $ & $   0.02784 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.00446 $ & $   0.02285 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92092 $ & $  -0.01741 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.94884 $ & $   0.00141 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.75342 $ & $  -0.00877 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83727 $ & $   0.00591 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86550 $ & $   0.01678 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67010 $ & $   0.00193 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.03305 $ & $   0.00185 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92148 $ & $   0.00649 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.72606 $ & $  -0.02299 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81015 $ & $   0.02495 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.11739 $ & $  -0.00243 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81043 $ & $   0.00734 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.17340 $ & $   0.00760 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86638 $ & $   0.00442 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95025 $ & $  -0.00515 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.14575 $ & $   0.00055 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.83890 $ & $   0.00908 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67163 $ & $  -0.01642 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.00691 $ & $   0.03629 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.97914 $ & $  -0.00815 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.75589 $ & $   0.01111 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95132 $ & $  -0.00772 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67281 $ & $  -0.02036 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81260 $ & $   0.01519 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84064 $ & $  -0.00808 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.11985 $ & $  -0.01001 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92451 $ & $  -0.00433 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.03633 $ & $  -0.00665 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86882 $ & $  -0.00471 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.86883 $ & $   0.01440 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95261 $ & $  -0.01848 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92476 $ & $  -0.00259 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.14821 $ & $   0.02887 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.72969 $ & $  -0.00596 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81374 $ & $   0.00271 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67435 $ & $  -0.01914 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.00939 $ & $  -0.02733 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.17698 $ & $  -0.00101 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84217 $ & $   0.02372 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67529 $ & $  -0.00309 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.98239 $ & $   0.01129 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95460 $ & $   0.00090 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.75920 $ & $   0.02321 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81510 $ & $   0.01304 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84310 $ & $   0.00387 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.12234 $ & $  -0.01020 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92696 $ & $  -0.00514 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87127 $ & $  -0.01405 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92726 $ & $  -0.00131 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.73214 $ & $   0.00664 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87213 $ & $  -0.01558 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95592 $ & $  -0.00539 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67680 $ & $  -0.03679 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81650 $ & $   0.01283 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84463 $ & $  -0.00821 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.15179 $ & $  -0.01172 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.01272 $ & $  -0.01379 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.98480 $ & $   0.03753 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95708 $ & $   0.00163 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84558 $ & $  -0.00425 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.76193 $ & $   0.00347 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92944 $ & $   0.01705 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87375 $ & $   0.01761 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.67861 $ & $   0.00152 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.92997 $ & $  -0.00036 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.73462 $ & $  -0.00090 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81865 $ & $   0.02014 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87459 $ & $  -0.00392 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95837 $ & $   0.00574 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.12592 $ & $  -0.01174 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.81895 $ & $   0.00739 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84708 $ & $   0.01676 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.15428 $ & $   0.00156 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68008 $ & $  -0.00674 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.98724 $ & $   0.00776 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.01517 $ & $  -0.01634 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.95952 $ & $   0.02494 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.76439 $ & $  -0.03686 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68106 $ & $  -0.02390 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.84890 $ & $  -0.01334 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.93274 $ & $  -0.00908 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82111 $ & $   0.01285 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87705 $ & $   0.02285 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87709 $ & $  -0.01763 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96085 $ & $   0.01539 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.12842 $ & $  -0.00670 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.73779 $ & $   0.00410 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.93325 $ & $   0.01050 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.73789 $ & $   0.00140 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.15674 $ & $   0.00654 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68253 $ & $   0.01332 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82226 $ & $   0.01505 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85038 $ & $   0.01743 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.01792 $ & $  -0.00360 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.99046 $ & $  -0.00300 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.10216 $ & $  -0.01104 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68350 $ & $  -0.01731 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96301 $ & $  -0.00317 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85140 $ & $  -0.00618 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.93519 $ & $  -0.02050 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82355 $ & $   0.00462 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.76773 $ & $  -0.01605 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.87950 $ & $   0.02014 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.13091 $ & $  -0.01224 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.93574 $ & $   0.00957 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74038 $ & $   0.01094 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68498 $ & $   0.00047 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96416 $ & $   0.00244 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82476 $ & $  -0.01886 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88060 $ & $   0.01188 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85283 $ & $  -0.02755 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.16006 $ & $   0.00858 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.99287 $ & $  -0.02446 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.10467 $ & $  -0.00173 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.02125 $ & $   0.00928 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96547 $ & $  -0.01847 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85385 $ & $  -0.00386 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.93768 $ & $   0.01654 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.77019 $ & $   0.02701 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88221 $ & $  -0.02256 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68682 $ & $  -0.00829 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.93819 $ & $   0.00514 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74282 $ & $  -0.03509 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74286 $ & $   0.00821 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82688 $ & $   0.02698 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.13427 $ & $  -0.00572 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82721 $ & $  -0.00407 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88306 $ & $   0.01072 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96687 $ & $  -0.02447 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85528 $ & $   0.03177 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.16251 $ & $  -0.00035 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.99532 $ & $   0.02277 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.68826 $ & $  -0.02700 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.10716 $ & $  -0.00498 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.11245 $ & $  -0.00948 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.02371 $ & $   0.03065 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96792 $ & $  -0.03573 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.77264 $ & $   0.04435 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85717 $ & $   0.01306 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94096 $ & $   0.02163 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.82933 $ & $   0.01134 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.13676 $ & $  -0.00720 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88550 $ & $   0.00585 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.96930 $ & $   0.00945 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88555 $ & $   0.01833 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94150 $ & $   0.00183 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74611 $ & $  -0.01659 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74613 $ & $  -0.00387 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.16526 $ & $   0.00853 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.69071 $ & $  -0.01105 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83053 $ & $  -0.00161 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85859 $ & $   0.02346 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.02616 $ & $   0.00486 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.11521 $ & $   0.01481 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.99853 $ & $   0.00260 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.11058 $ & $  -0.01807 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97120 $ & $   0.00560 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94342 $ & $  -0.00813 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83177 $ & $   0.00175 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.77596 $ & $   0.00125 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.85989 $ & $  -0.00201 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88796 $ & $  -0.01821 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74852 $ & $  -0.00901 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94397 $ & $  -0.02029 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.74860 $ & $  -0.04014 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.13948 $ & $   0.00784 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.69316 $ & $   0.02124 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.88883 $ & $   0.03227 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97261 $ & $   0.01655 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83302 $ & $  -0.00674 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86130 $ & $  -0.00211 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.11768 $ & $   0.01887 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.16851 $ & $   0.01063 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.00121 $ & $   0.02638 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.02949 $ & $   0.00003 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97368 $ & $  -0.00561 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.11332 $ & $  -0.00584 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.77842 $ & $   0.00882 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86234 $ & $  -0.00001 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94616 $ & $  -0.01288 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89040 $ & $  -0.00482 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75098 $ & $   0.01159 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94642 $ & $   0.00262 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75130 $ & $   0.00194 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83506 $ & $  -0.01071 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.69557 $ & $  -0.02161 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.03087 $ & $   0.01471 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89129 $ & $   0.01427 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97504 $ & $   0.01893 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83548 $ & $  -0.02556 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.14284 $ & $  -0.00103 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86375 $ & $  -0.02162 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.12012 $ & $   0.00497 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.17101 $ & $   0.01190 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.00362 $ & $  -0.02285 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97613 $ & $   0.01885 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.11581 $ & $  -0.01088 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.78091 $ & $  -0.01705 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83755 $ & $   0.02671 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.69802 $ & $  -0.00225 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86565 $ & $   0.00301 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94949 $ & $  -0.00772 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89371 $ & $  -0.01114 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.03333 $ & $   0.01595 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97752 $ & $   0.00857 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89378 $ & $  -0.00530 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75425 $ & $  -0.03193 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.94972 $ & $  -0.02901 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75439 $ & $  -0.00371 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.14530 $ & $   0.00817 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.17347 $ & $  -0.02078 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.12282 $ & $  -0.00101 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.69942 $ & $   0.01434 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.83909 $ & $  -0.00905 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86709 $ & $   0.03628 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.00686 $ & $  -0.01274 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.97944 $ & $  -0.01301 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.11920 $ & $  -0.01791 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.70047 $ & $   0.00933 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86811 $ & $  -0.00793 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84025 $ & $   0.01414 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.95193 $ & $   0.03174 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.78448 $ & $   0.03915 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89615 $ & $   0.01908 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.03578 $ & $  -0.01455 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75667 $ & $  -0.00368 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.14779 $ & $  -0.00813 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.95244 $ & $   0.00996 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.12532 $ & $  -0.00481 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98078 $ & $  -0.03108 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89706 $ & $  -0.00398 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.70187 $ & $  -0.00402 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84154 $ & $   0.01178 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.86954 $ & $  -0.01294 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.00928 $ & $   0.00856 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.17678 $ & $  -0.02296 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98188 $ & $   0.01806 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.12170 $ & $  -0.00007 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87056 $ & $   0.00146 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.95438 $ & $   0.00705 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89864 $ & $   0.01006 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.78697 $ & $   0.00728 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75909 $ & $   0.00582 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.75930 $ & $  -0.00281 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.95490 $ & $  -0.01195 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.70383 $ & $   0.01376 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.12778 $ & $   0.01044 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84358 $ & $  -0.00375 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.03908 $ & $  -0.00951 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98326 $ & $   0.02530 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.89951 $ & $  -0.00249 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84404 $ & $   0.00227 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.15114 $ & $   0.00862 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87199 $ & $  -0.00020 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.01172 $ & $  -0.00601 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.70517 $ & $  -0.02820 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.12420 $ & $   0.02027 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98462 $ & $   0.01690 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.78943 $ & $   0.01991 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.70628 $ & $  -0.01458 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87390 $ & $   0.00367 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.95768 $ & $   0.02431 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.13023 $ & $   0.01844 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84604 $ & $   0.01171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.90194 $ & $   0.02199 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.04153 $ & $   0.00146 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98570 $ & $   0.01079 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.76260 $ & $   0.02347 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.76261 $ & $   0.00054 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.90227 $ & $  -0.01644 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.95822 $ & $   0.01792 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.15386 $ & $  -0.00541 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.70762 $ & $  -0.00500 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84737 $ & $  -0.00556 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87530 $ & $   0.00080 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.01497 $ & $   0.02565 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98789 $ & $   0.00278 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87636 $ & $   0.00424 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.96013 $ & $  -0.01496 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84850 $ & $   0.01499 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.13272 $ & $  -0.01926 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.79274 $ & $  -0.00777 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.12785 $ & $  -0.00193 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.76503 $ & $  -0.00148 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.90465 $ & $   0.02922 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.76507 $ & $  -0.03319 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.96067 $ & $  -0.02032 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71007 $ & $  -0.01653 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.98927 $ & $   0.01561 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.90554 $ & $  -0.00205 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87775 $ & $  -0.01353 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.84985 $ & $  -0.01253 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.01738 $ & $   0.01075 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99032 $ & $   0.00535 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.87881 $ & $  -0.00741 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.79523 $ & $  -0.02131 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.13035 $ & $  -0.00334 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.76746 $ & $  -0.01673 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.13545 $ & $   0.01933 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.90710 $ & $  -0.00697 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.76754 $ & $  -0.02174 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.04721 $ & $  -0.00767 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71224 $ & $   0.02149 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.85183 $ & $   0.00625 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99170 $ & $  -0.01094 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.90800 $ & $   0.01822 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.01979 $ & $   0.00886 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88021 $ & $   0.00924 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.85230 $ & $   0.00581 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.15970 $ & $   0.01277 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71333 $ & $  -0.00587 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99279 $ & $   0.00124 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.79768 $ & $  -0.00668 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.13281 $ & $   0.00681 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.13789 $ & $  -0.01980 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.96588 $ & $  -0.01627 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.85428 $ & $   0.01510 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71469 $ & $  -0.01485 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.04993 $ & $  -0.00896 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88243 $ & $  -0.00659 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77076 $ & $   0.02391 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99417 $ & $  -0.02573 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91047 $ & $   0.00553 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91049 $ & $  -0.00354 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.96645 $ & $   0.00062 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.16215 $ & $  -0.00384 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71581 $ & $  -0.00795 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.85561 $ & $   0.00457 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.02330 $ & $   0.02825 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88378 $ & $  -0.02680 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.14034 $ & $   0.02355 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99606 $ & $   0.01198 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.85672 $ & $   0.01181 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.80103 $ & $   0.02110 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77319 $ & $   0.00605 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.05238 $ & $  -0.01026 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88488 $ & $  -0.00248 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.96864 $ & $   0.02025 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.13619 $ & $  -0.00788 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71746 $ & $  -0.01920 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91293 $ & $   0.01995 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.96891 $ & $   0.01409 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77360 $ & $  -0.02990 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.16465 $ & $  -0.02728 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99747 $ & $  -0.01637 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.71852 $ & $  -0.01470 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.85812 $ & $   0.00219 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.02572 $ & $   0.01138 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88623 $ & $  -0.05873 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.14279 $ & $  -0.02317 $ & $   0.02612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99849 $ & $  -0.00207 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.80348 $ & $  -0.01626 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77562 $ & $  -0.00584 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97108 $ & $  -0.00830 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88733 $ & $   0.00581 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.13865 $ & $   0.00374 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91537 $ & $  -0.01172 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97136 $ & $   0.00864 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77609 $ & $  -0.00790 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86002 $ & $  -0.01147 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.99991 $ & $  -0.01957 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91620 $ & $   0.01693 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72084 $ & $  -0.00438 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.02813 $ & $  -0.03263 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.88872 $ & $  -0.03173 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86083 $ & $  -0.00936 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.16826 $ & $   0.01510 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00095 $ & $   0.00740 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72179 $ & $   0.00386 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.62549 $ & $   0.01269 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.80620 $ & $   0.00187 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.14141 $ & $  -0.00532 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77888 $ & $   0.00940 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.05812 $ & $   0.01110 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89065 $ & $   0.00686 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86277 $ & $   0.00317 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97444 $ & $   0.03521 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00238 $ & $   0.00456 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91868 $ & $  -0.00419 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.91870 $ & $  -0.00140 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72329 $ & $  -0.01187 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.08639 $ & $   0.01563 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.77938 $ & $   0.02845 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97496 $ & $   0.00668 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.17072 $ & $   0.00373 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.03137 $ & $  -0.00164 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72428 $ & $   0.02575 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89199 $ & $   0.01947 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86416 $ & $  -0.02279 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00422 $ & $  -0.01685 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.62870 $ & $  -0.00629 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78135 $ & $   0.00135 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.06057 $ & $  -0.01811 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89310 $ & $  -0.00159 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86521 $ & $   0.00382 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97689 $ & $  -0.00074 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92113 $ & $  -0.01740 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72575 $ & $  -0.00827 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.80955 $ & $   0.01246 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.08888 $ & $   0.00546 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78182 $ & $   0.02177 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.14477 $ & $   0.00235 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97741 $ & $  -0.00790 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00564 $ & $  -0.00976 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.17317 $ & $   0.00521 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92199 $ & $  -0.02062 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.03379 $ & $   0.02327 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72674 $ & $  -0.01491 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89447 $ & $   0.00155 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86666 $ & $  -0.00810 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00693 $ & $   0.00765 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.63123 $ & $   0.01212 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89555 $ & $  -0.00269 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97935 $ & $   0.00514 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92362 $ & $   0.01900 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78404 $ & $   0.01789 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.81200 $ & $   0.00184 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.09136 $ & $  -0.00675 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78428 $ & $   0.02498 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.14723 $ & $   0.00135 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.97991 $ & $   0.02261 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.06387 $ & $  -0.00846 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00810 $ & $   0.02050 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86857 $ & $   0.00477 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.72912 $ & $  -0.03205 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.03623 $ & $   0.02204 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92471 $ & $   0.01947 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89692 $ & $  -0.03588 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.86911 $ & $   0.00723 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.17649 $ & $  -0.02736 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.73000 $ & $  -0.02132 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.00936 $ & $   0.01755 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.63374 $ & $   0.00596 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.81446 $ & $   0.03096 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.14973 $ & $  -0.00406 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.06632 $ & $  -0.00599 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.89886 $ & $  -0.01014 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.98267 $ & $   0.00806 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87102 $ & $  -0.00244 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78731 $ & $  -0.00155 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92711 $ & $   0.01015 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78760 $ & $  -0.01942 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92719 $ & $   0.02435 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.98318 $ & $   0.00631 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55950.17891 $ & $   0.01630 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.03948 $ & $  -0.01612 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.73251 $ & $  -0.01608 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90023 $ & $   0.00905 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.63626 $ & $   0.00649 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87243 $ & $  -0.00453 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.01263 $ & $   0.00999 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.06881 $ & $  -0.02188 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90131 $ & $   0.00234 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.98512 $ & $  -0.01604 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87348 $ & $  -0.01800 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.78979 $ & $  -0.00301 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.81782 $ & $   0.03021 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.92959 $ & $   0.02578 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.79005 $ & $   0.00340 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.15307 $ & $   0.00393 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.98566 $ & $  -0.01389 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.09739 $ & $  -0.01799 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.04189 $ & $  -0.00210 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.73496 $ & $   0.00994 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93047 $ & $   0.00975 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90268 $ & $  -0.00671 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87491 $ & $   0.00146 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.63901 $ & $  -0.00039 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.98757 $ & $  -0.00288 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.79222 $ & $   0.00866 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90402 $ & $   0.00666 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.82028 $ & $   0.01535 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93204 $ & $   0.00385 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.98811 $ & $   0.00318 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.09988 $ & $  -0.00524 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.15584 $ & $  -0.01016 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87681 $ & $   0.01084 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.07230 $ & $  -0.00543 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.73746 $ & $  -0.02132 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.04456 $ & $   0.00647 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93297 $ & $  -0.00175 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87736 $ & $  -0.00806 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90543 $ & $  -0.01685 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.64163 $ & $  -0.00486 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.73827 $ & $   0.00760 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.82273 $ & $   0.00274 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.15830 $ & $   0.03672 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.79547 $ & $   0.00053 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.87926 $ & $   0.00519 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.07476 $ & $   0.01487 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90732 $ & $   0.00873 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93536 $ & $  -0.03484 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93543 $ & $   0.00163 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.99138 $ & $   0.00413 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.79609 $ & $  -0.00969 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.10319 $ & $  -0.00674 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.64415 $ & $   0.00752 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.04781 $ & $   0.01988 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.74103 $ & $  -0.01424 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90873 $ & $  -0.02285 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.79790 $ & $   0.00424 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.88175 $ & $  -0.00355 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.07724 $ & $  -0.01333 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.82607 $ & $  -0.02853 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.90982 $ & $   0.00246 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93794 $ & $   0.00631 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.99384 $ & $  -0.01783 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.79853 $ & $   0.02443 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.10568 $ & $   0.00902 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.74277 $ & $   0.00200 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.16168 $ & $   0.00063 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.05022 $ & $  -0.04335 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.64663 $ & $   0.02666 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.93870 $ & $  -0.01848 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.74347 $ & $  -0.01175 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91118 $ & $  -0.00951 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.88337 $ & $   0.01108 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80037 $ & $   0.01649 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91227 $ & $   0.01701 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94042 $ & $  -0.01391 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.82878 $ & $   0.02127 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80104 $ & $  -0.02667 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.10816 $ & $   0.01310 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.08031 $ & $  -0.00233 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.99659 $ & $   0.01078 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.16415 $ & $  -0.00230 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.05262 $ & $  -0.00404 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.64911 $ & $   0.02049 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94116 $ & $   0.01154 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.88534 $ & $  -0.00236 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91368 $ & $   0.02143 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.88582 $ & $  -0.00249 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.74677 $ & $  -0.02616 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.83123 $ & $  -0.00240 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.08280 $ & $  -0.01226 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80363 $ & $   0.00346 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.16664 $ & $   0.00583 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91559 $ & $  -0.02102 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94361 $ & $  -0.02694 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.88779 $ & $   0.02656 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94371 $ & $  -0.01922 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55688.65188 $ & $   0.01351 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80441 $ & $   0.02896 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.11151 $ & $   0.00619 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.99987 $ & $   0.01720 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.05586 $ & $  -0.01731 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.74925 $ & $   0.00104 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91695 $ & $   0.01418 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.88912 $ & $  -0.00438 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.08524 $ & $   0.00855 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80632 $ & $  -0.02447 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91809 $ & $   0.00074 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89024 $ & $  -0.00215 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94620 $ & $   0.00210 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.83460 $ & $   0.02148 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80685 $ & $   0.01426 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.11396 $ & $  -0.00940 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.00233 $ & $  -0.03073 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.05827 $ & $  -0.04229 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75123 $ & $  -0.01490 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.62697 $ & $   0.01768 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.17021 $ & $  -0.00613 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.62701 $ & $  -0.00211 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.62704 $ & $  -0.00465 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.62706 $ & $  -0.02726 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75170 $ & $  -0.02656 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94724 $ & $   0.01345 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.91940 $ & $  -0.01366 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89158 $ & $   0.00029 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80881 $ & $   0.02448 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92054 $ & $   0.01310 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.83706 $ & $  -0.00443 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.80930 $ & $  -0.00662 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.11645 $ & $  -0.00391 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94895 $ & $   0.02132 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.08854 $ & $   0.00848 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.00481 $ & $   0.00402 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.06071 $ & $   0.00555 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.17270 $ & $  -0.00877 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89357 $ & $   0.01224 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.62966 $ & $  -0.00917 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.94969 $ & $   0.00357 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.62990 $ & $   0.00956 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92190 $ & $  -0.01009 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89403 $ & $  -0.00888 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63002 $ & $  -0.01753 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75463 $ & $   0.00368 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63034 $ & $  -0.01701 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75500 $ & $  -0.00339 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.00643 $ & $  -0.01203 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.83951 $ & $  -0.01971 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.09100 $ & $   0.00203 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.81207 $ & $   0.00548 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92384 $ & $  -0.00263 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.17517 $ & $  -0.01728 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89603 $ & $   0.00106 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63213 $ & $  -0.02797 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.95214 $ & $   0.01421 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.06392 $ & $   0.01969 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63237 $ & $  -0.00494 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.95229 $ & $  -0.01308 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63250 $ & $   0.00975 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.11999 $ & $   0.00735 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75709 $ & $  -0.00120 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63285 $ & $   0.01920 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75748 $ & $  -0.00305 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.00888 $ & $   0.01030 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92520 $ & $   0.04166 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89735 $ & $  -0.01964 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.81449 $ & $   0.00331 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.09373 $ & $   0.00451 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89848 $ & $  -0.00079 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63462 $ & $  -0.01618 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92661 $ & $   0.00784 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.84288 $ & $   0.00927 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.81504 $ & $  -0.00468 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63485 $ & $  -0.04194 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.95478 $ & $   0.00736 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63503 $ & $   0.01284 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.12244 $ & $   0.01129 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75954 $ & $   0.00962 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.06663 $ & $   0.03753 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63532 $ & $   0.00889 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.75992 $ & $   0.00414 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.01136 $ & $  -0.01509 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.89981 $ & $  -0.00233 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92792 $ & $  -0.01693 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.81696 $ & $  -0.01141 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.92906 $ & $   0.00094 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.84533 $ & $   0.01994 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63712 $ & $  -0.00824 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.95723 $ & $  -0.02680 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63739 $ & $  -0.02732 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.81774 $ & $  -0.01397 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.06904 $ & $   0.01263 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.12489 $ & $   0.00831 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63752 $ & $   0.00347 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.09703 $ & $  -0.01962 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.90185 $ & $   0.00766 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63784 $ & $  -0.00827 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.95781 $ & $   0.01207 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.90226 $ & $  -0.00197 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93037 $ & $   0.01149 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.76350 $ & $  -0.00605 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.84778 $ & $   0.01473 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82018 $ & $  -0.01129 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.63988 $ & $   0.00377 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.09949 $ & $  -0.02209 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64013 $ & $  -0.02058 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.90430 $ & $  -0.03014 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64031 $ & $   0.00047 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.96026 $ & $   0.03532 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93237 $ & $   0.00140 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64057 $ & $   0.01490 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.96057 $ & $   0.04324 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.07228 $ & $   0.04392 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82108 $ & $  -0.00916 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.76548 $ & $  -0.01632 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93371 $ & $   0.03213 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.90584 $ & $  -0.00118 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82265 $ & $   0.00911 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64238 $ & $   0.01514 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.10198 $ & $   0.01404 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64280 $ & $  -0.00682 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93483 $ & $   0.00752 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.90701 $ & $   0.01164 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64309 $ & $  -0.01515 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.07469 $ & $  -0.02959 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.96302 $ & $  -0.00151 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.85141 $ & $   0.03744 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.13065 $ & $  -0.00062 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82357 $ & $  -0.01490 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.96354 $ & $  -0.01502 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.76830 $ & $  -0.00132 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93616 $ & $   0.00491 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.90835 $ & $  -0.00472 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82507 $ & $  -0.00648 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64485 $ & $   0.02845 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64514 $ & $  -0.00132 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64534 $ & $  -0.00778 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93733 $ & $   0.00213 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.07710 $ & $  -0.00197 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.85386 $ & $   0.02355 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.13313 $ & $  -0.00797 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.10527 $ & $  -0.00398 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.96602 $ & $  -0.00196 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91035 $ & $   0.02276 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.93862 $ & $  -0.01409 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91080 $ & $  -0.00480 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82730 $ & $  -0.02098 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.77163 $ & $   0.00761 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64739 $ & $   0.01375 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64766 $ & $  -0.00340 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.64784 $ & $   0.00767 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.85631 $ & $   0.03264 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.10775 $ & $   0.00152 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82859 $ & $  -0.02423 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94061 $ & $  -0.01136 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91280 $ & $   0.00524 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.08034 $ & $   0.01563 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.96874 $ & $   0.01947 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.82930 $ & $   0.01897 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.13640 $ & $  -0.01471 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83018 $ & $  -0.03764 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94192 $ & $   0.03110 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91414 $ & $   0.00700 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65014 $ & $   0.01320 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65032 $ & $   0.02136 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.02610 $ & $  -0.02653 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83101 $ & $   0.02149 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.11021 $ & $   0.01693 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94306 $ & $   0.01071 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.08274 $ & $   0.00054 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91525 $ & $   0.01068 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.85965 $ & $  -0.01561 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.13888 $ & $   0.01598 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.77627 $ & $  -0.00036 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.97203 $ & $  -0.03237 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.77662 $ & $   0.00380 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83265 $ & $   0.01020 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94437 $ & $   0.00706 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91660 $ & $  -0.00116 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.02855 $ & $   0.00465 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65291 $ & $   0.02104 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65311 $ & $  -0.00419 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83344 $ & $   0.01920 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94555 $ & $   0.00624 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.08519 $ & $  -0.02137 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.86210 $ & $   0.01730 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.11353 $ & $   0.00754 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.97403 $ & $   0.01490 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.14159 $ & $  -0.00847 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91858 $ & $   0.02840 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.97454 $ & $  -0.02237 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83513 $ & $  -0.03261 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94682 $ & $   0.00565 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.91910 $ & $  -0.01882 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.77964 $ & $  -0.01290 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.03104 $ & $   0.02684 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65542 $ & $   0.01164 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65559 $ & $   0.02330 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.86459 $ & $   0.00340 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83675 $ & $  -0.00059 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.11625 $ & $   0.00528 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92103 $ & $   0.01047 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.94907 $ & $  -0.00831 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.97699 $ & $   0.02306 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.08867 $ & $  -0.01672 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83761 $ & $  -0.01330 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.97736 $ & $   0.01677 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.14490 $ & $  -0.00155 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.78209 $ & $  -0.02107 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.78225 $ & $  -0.01995 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65792 $ & $  -0.01559 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.65807 $ & $  -0.00821 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92241 $ & $  -0.00439 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95039 $ & $   0.04226 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.83918 $ & $  -0.00001 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.11874 $ & $   0.00115 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92352 $ & $  -0.01284 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.09107 $ & $  -0.03758 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95156 $ & $  -0.00124 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.86789 $ & $  -0.02770 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84009 $ & $  -0.03484 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.97981 $ & $  -0.00383 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.14735 $ & $  -0.00591 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66040 $ & $  -0.01921 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.98032 $ & $   0.01491 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.78500 $ & $  -0.01444 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66055 $ & $   0.01186 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92487 $ & $  -0.00219 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95284 $ & $   0.00387 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84161 $ & $  -0.00756 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.09348 $ & $   0.01309 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95402 $ & $   0.03819 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.87038 $ & $   0.00568 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84255 $ & $  -0.03888 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.14981 $ & $  -0.01331 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.98230 $ & $   0.02482 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.12207 $ & $   0.00840 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92681 $ & $  -0.00247 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.98277 $ & $   0.00501 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66292 $ & $  -0.00486 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66307 $ & $  -0.01019 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95533 $ & $   0.04067 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92758 $ & $  -0.01948 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.78826 $ & $  -0.01200 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.78827 $ & $  -0.00181 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84487 $ & $   0.01571 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84503 $ & $   0.00033 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.87309 $ & $   0.01645 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.12453 $ & $   0.00605 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.09673 $ & $  -0.03445 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95730 $ & $  -0.00935 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.92952 $ & $   0.01486 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66565 $ & $  -0.02308 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.15310 $ & $   0.00128 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.98560 $ & $   0.02679 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66581 $ & $   0.03638 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79070 $ & $   0.00884 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79072 $ & $   0.01507 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95863 $ & $   0.00145 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93093 $ & $  -0.02193 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84734 $ & $  -0.02162 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.84751 $ & $  -0.01276 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.12698 $ & $   0.00152 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.09913 $ & $  -0.01701 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.95979 $ & $   0.00858 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93200 $ & $   0.03472 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.15555 $ & $   0.00063 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.98805 $ & $   0.00954 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66816 $ & $   0.00590 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.87643 $ & $   0.01619 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.66829 $ & $  -0.00932 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.98852 $ & $   0.00260 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79315 $ & $   0.01584 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79322 $ & $  -0.01616 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96109 $ & $   0.00766 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93338 $ & $  -0.00691 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85003 $ & $   0.01960 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85021 $ & $   0.00210 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.10157 $ & $  -0.01586 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96224 $ & $   0.00586 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99051 $ & $  -0.01025 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.15804 $ & $   0.01906 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.67064 $ & $   0.00091 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.87889 $ & $   0.01175 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.67077 $ & $   0.00218 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.13031 $ & $  -0.00111 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93534 $ & $   0.01633 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99123 $ & $   0.00022 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96354 $ & $  -0.00745 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93583 $ & $  -0.00495 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79643 $ & $   0.01744 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85269 $ & $  -0.01327 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85326 $ & $  -0.01376 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.67314 $ & $   0.01016 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.88137 $ & $   0.00536 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.10477 $ & $  -0.00505 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.13277 $ & $  -0.00044 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96552 $ & $  -0.00641 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93780 $ & $   0.00472 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99368 $ & $  -0.00108 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.16134 $ & $   0.00793 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99410 $ & $  -0.01521 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79887 $ & $  -0.00925 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.79912 $ & $  -0.02276 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85515 $ & $  -0.00894 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96684 $ & $   0.02561 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.93915 $ & $   0.01392 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85573 $ & $  -0.00885 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.10718 $ & $   0.00789 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.67562 $ & $  -0.02691 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.13522 $ & $  -0.02214 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96797 $ & $  -0.00910 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94028 $ & $   0.04712 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.05217 $ & $   0.00535 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.88471 $ & $   0.01233 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.16405 $ & $   0.00379 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99656 $ & $   0.01380 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80136 $ & $   0.00127 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80160 $ & $  -0.01927 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99703 $ & $  -0.01548 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85760 $ & $  -0.01285 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.96929 $ & $   0.03994 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94160 $ & $  -0.01114 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.85816 $ & $   0.00226 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.10988 $ & $   0.00574 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.67837 $ & $   0.00447 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97072 $ & $   0.00864 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.88716 $ & $  -0.01942 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.16650 $ & $  -0.00082 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99901 $ & $   0.02336 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.05491 $ & $   0.01374 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.13883 $ & $   0.00960 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94357 $ & $   0.00853 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.99948 $ & $   0.01419 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86007 $ & $   0.00635 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94405 $ & $  -0.00735 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97204 $ & $   0.03928 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80462 $ & $   0.01333 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80495 $ & $   0.01622 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.68085 $ & $  -0.00709 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86139 $ & $   0.01508 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.88962 $ & $   0.04307 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.05741 $ & $  -0.01729 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.14128 $ & $  -0.00627 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94602 $ & $   0.01001 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97400 $ & $   0.01171 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.00193 $ & $   0.01287 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86256 $ & $  -0.00983 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.00230 $ & $   0.01801 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80733 $ & $  -0.01108 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80765 $ & $   0.00581 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94731 $ & $  -0.00853 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55691.68335 $ & $   0.01252 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97534 $ & $   0.03882 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86386 $ & $   0.00785 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.11552 $ & $   0.00710 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.14377 $ & $   0.01210 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.94850 $ & $   0.02164 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97646 $ & $   0.00467 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.89296 $ & $  -0.01859 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86504 $ & $  -0.00966 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.00476 $ & $   0.01181 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.06077 $ & $   0.01341 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.80981 $ & $  -0.01568 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81013 $ & $  -0.03359 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97780 $ & $   0.01853 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86629 $ & $   0.01602 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95008 $ & $  -0.00803 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.11792 $ & $   0.02381 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.97895 $ & $   0.00667 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86748 $ & $  -0.00492 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.00722 $ & $   0.01396 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.89568 $ & $   0.03794 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.06325 $ & $  -0.01477 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.14707 $ & $  -0.00194 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95203 $ & $  -0.00479 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.98026 $ & $   0.02811 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95252 $ & $  -0.01245 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81310 $ & $  -0.00163 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81347 $ & $  -0.04182 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86955 $ & $   0.04141 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.12116 $ & $  -0.00520 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.86996 $ & $   0.00654 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.89817 $ & $   0.00443 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.06574 $ & $   0.00284 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.14957 $ & $   0.00357 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.98222 $ & $   0.00031 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95449 $ & $   0.01486 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.01055 $ & $   0.03227 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81558 $ & $   0.01298 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81592 $ & $  -0.02261 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.98356 $ & $  -0.02232 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95580 $ & $  -0.01413 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.87228 $ & $  -0.00831 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.12356 $ & $   0.01487 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.87266 $ & $   0.00705 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.15202 $ & $   0.01460 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.98468 $ & $  -0.00914 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95694 $ & $   0.02401 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.01300 $ & $  -0.00076 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.90147 $ & $  -0.01491 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.06910 $ & $  -0.00713 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81802 $ & $  -0.00386 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.81837 $ & $  -0.01302 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.95830 $ & $   0.00525 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.87470 $ & $   0.02483 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.12596 $ & $   0.01958 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.87514 $ & $  -0.00599 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.98717 $ & $   0.01548 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.90396 $ & $  -0.00734 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.07156 $ & $  -0.01513 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.01575 $ & $   0.00909 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.15535 $ & $   0.01488 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96023 $ & $   0.02805 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.98850 $ & $   0.00857 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96076 $ & $   0.00062 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.82131 $ & $   0.01391 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.87758 $ & $   0.01767 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.82180 $ & $   0.01940 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.12919 $ & $  -0.01290 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.87795 $ & $  -0.00888 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.90642 $ & $  -0.01917 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.15781 $ & $  -0.01009 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.07405 $ & $  -0.00448 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.99043 $ & $  -0.00246 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96268 $ & $   0.01961 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.82375 $ & $   0.00581 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88006 $ & $   0.00664 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.99183 $ & $   0.00750 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96403 $ & $   0.01222 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88041 $ & $   0.03607 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.13188 $ & $  -0.04129 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96516 $ & $  -0.01290 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.99315 $ & $  -0.01499 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.90980 $ & $   0.02991 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.82625 $ & $  -0.00647 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.82662 $ & $  -0.01296 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88250 $ & $  -0.00788 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96649 $ & $   0.00406 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88282 $ & $   0.03584 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.13432 $ & $   0.00261 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.99563 $ & $   0.00613 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.91226 $ & $  -0.01349 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.08010 $ & $  -0.01998 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96845 $ & $   0.02163 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88497 $ & $   0.00281 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.96894 $ & $   0.02517 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.99699 $ & $  -0.03829 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.82974 $ & $  -0.00456 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88604 $ & $  -0.00459 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83023 $ & $   0.00695 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.13753 $ & $   0.02405 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.91472 $ & $   0.00342 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.08258 $ & $  -0.02139 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97094 $ & $  -0.00361 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83218 $ & $  -0.01428 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.88851 $ & $   0.02441 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83268 $ & $   0.00504 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.00029 $ & $  -0.03763 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97245 $ & $   0.00221 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.13997 $ & $   0.00863 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97365 $ & $  -0.00148 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.91827 $ & $   0.02494 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.08591 $ & $  -0.01494 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83466 $ & $  -0.02145 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.89093 $ & $  -0.01191 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83517 $ & $   0.00437 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.00275 $ & $  -0.01411 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.14238 $ & $  -0.03345 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97494 $ & $  -0.00569 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.92072 $ & $   0.02283 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.08836 $ & $  -0.00189 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97697 $ & $   0.02656 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.00520 $ & $   0.01978 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97740 $ & $   0.01923 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83792 $ & $  -0.00035 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.83846 $ & $  -0.01321 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.14561 $ & $  -0.00804 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.89444 $ & $   0.01820 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.92321 $ & $  -0.00566 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.09081 $ & $  -0.00539 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.97942 $ & $   0.00679 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84041 $ & $  -0.00291 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.14801 $ & $   0.01442 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84096 $ & $   0.00129 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.89686 $ & $  -0.01252 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.98071 $ & $   0.00976 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.98187 $ & $   0.01120 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.92655 $ & $  -0.00189 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84286 $ & $   0.00663 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.09414 $ & $  -0.01403 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55965.15041 $ & $   0.00244 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84340 $ & $  -0.00950 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.89933 $ & $  -0.01303 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.98316 $ & $  -0.00222 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.92901 $ & $   0.00446 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.09659 $ & $  -0.01147 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.98520 $ & $  -0.01351 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.98561 $ & $  -0.01903 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84610 $ & $   0.00895 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90210 $ & $   0.00445 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90258 $ & $   0.00566 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.93150 $ & $   0.02627 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.98765 $ & $   0.00812 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.09933 $ & $  -0.01742 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84861 $ & $  -0.01920 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90454 $ & $   0.01165 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90505 $ & $   0.00263 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.84928 $ & $  -0.01878 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.07307 $ & $  -0.00320 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.99010 $ & $  -0.01696 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.93481 $ & $  -0.00487 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90695 $ & $  -0.04039 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85131 $ & $   0.02302 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.10263 $ & $   0.01381 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90747 $ & $  -0.01808 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85202 $ & $  -0.00753 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.07553 $ & $  -0.00350 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.93730 $ & $   0.01373 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.90940 $ & $  -0.01381 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.99339 $ & $  -0.00341 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.10508 $ & $   0.02546 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85462 $ & $  -0.00584 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.07799 $ & $   0.00274 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91071 $ & $  -0.01527 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85535 $ & $  -0.02497 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91181 $ & $   0.00172 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.94002 $ & $   0.01418 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.10753 $ & $   0.00077 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.99611 $ & $   0.03073 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85706 $ & $   0.00518 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91317 $ & $   0.00975 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85780 $ & $  -0.01104 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.08132 $ & $  -0.01678 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91424 $ & $   0.01609 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.99859 $ & $   0.00521 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.85951 $ & $   0.00305 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.11082 $ & $   0.01911 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.94337 $ & $  -0.00056 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91585 $ & $   0.00003 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.86028 $ & $  -0.01909 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.08378 $ & $   0.02590 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91697 $ & $  -0.00908 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.11327 $ & $   0.00795 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.94582 $ & $  -0.00468 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.86280 $ & $  -0.01556 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.08629 $ & $   0.00141 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91910 $ & $  -0.01702 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.91940 $ & $   0.01993 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.86359 $ & $  -0.01866 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.11575 $ & $  -0.00100 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.94828 $ & $   0.00688 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.86528 $ & $  -0.01237 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92157 $ & $  -0.01071 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92181 $ & $  -0.01203 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.86604 $ & $  -0.00020 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.08956 $ & $   0.00774 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.86772 $ & $  -0.01220 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.11908 $ & $  -0.00236 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.95161 $ & $   0.00426 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92398 $ & $  -0.00415 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.09233 $ & $   0.01719 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.95410 $ & $   0.01100 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.12178 $ & $  -0.00137 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92667 $ & $  -0.00141 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87101 $ & $  -0.00062 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92723 $ & $   0.03329 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.09479 $ & $   0.02172 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87196 $ & $  -0.01849 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.95656 $ & $   0.02127 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.12427 $ & $  -0.00619 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92912 $ & $  -0.00783 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87377 $ & $  -0.01652 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.92968 $ & $  -0.00079 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87466 $ & $   0.00491 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.09810 $ & $   0.00856 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93157 $ & $   0.01676 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.95993 $ & $   0.00487 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87621 $ & $  -0.01257 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93209 $ & $  -0.01077 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.12759 $ & $   0.03934 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87711 $ & $   0.00561 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.10056 $ & $  -0.00218 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93401 $ & $  -0.01874 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.96208 $ & $   0.01389 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.13004 $ & $  -0.00328 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.96264 $ & $   0.02511 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.87946 $ & $  -0.01338 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93534 $ & $  -0.03883 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.10303 $ & $  -0.01261 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88045 $ & $  -0.00247 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93647 $ & $  -0.01361 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.96494 $ & $   0.00728 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55971.13249 $ & $   0.02461 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.96509 $ & $   0.02206 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88194 $ & $  -0.01984 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93802 $ & $   0.00709 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88293 $ & $  -0.02408 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.10635 $ & $   0.01556 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.93918 $ & $  -0.02126 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.96743 $ & $  -0.01110 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88438 $ & $  -0.01576 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94047 $ & $  -0.00109 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.96839 $ & $   0.02009 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88541 $ & $   0.00267 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55974.10881 $ & $   0.00603 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94165 $ & $   0.00688 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97017 $ & $   0.01179 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97084 $ & $  -0.00401 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88767 $ & $   0.00992 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94371 $ & $   0.02324 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94409 $ & $   0.00348 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.88874 $ & $  -0.01617 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97329 $ & $  -0.00859 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89017 $ & $   0.00397 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94613 $ & $   0.02439 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94652 $ & $  -0.00230 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89119 $ & $  -0.00401 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97515 $ & $   0.00118 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89261 $ & $   0.02070 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94854 $ & $  -0.01516 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97662 $ & $   0.00764 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.94899 $ & $   0.00288 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89368 $ & $   0.00873 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97764 $ & $  -0.00864 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.97908 $ & $  -0.00014 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95142 $ & $   0.00219 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95182 $ & $   0.00779 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89615 $ & $   0.00508 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.98013 $ & $   0.01941 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89726 $ & $   0.00683 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.98156 $ & $   0.01353 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95385 $ & $   0.00950 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95423 $ & $   0.00562 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89859 $ & $   0.00154 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.98259 $ & $   0.02083 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.89971 $ & $   0.01183 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95631 $ & $   0.00816 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95666 $ & $   0.00587 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.90104 $ & $  -0.00077 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.98507 $ & $  -0.00032 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.95875 $ & $  -0.03947 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.98753 $ & $   0.01993 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.96017 $ & $  -0.01286 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.90435 $ & $   0.01104 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.90559 $ & $  -0.01428 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.96149 $ & $  -0.02713 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.99002 $ & $  -0.00363 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.96262 $ & $  -0.01096 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.90679 $ & $   0.01913 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.96392 $ & $   0.01173 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.99273 $ & $   0.00643 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.90922 $ & $   0.00503 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.96636 $ & $   0.01133 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91062 $ & $   0.02106 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.99522 $ & $   0.02373 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91246 $ & $  -0.00509 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.96879 $ & $  -0.00090 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91391 $ & $  -0.01027 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.99767 $ & $   0.01269 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91495 $ & $   0.01221 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.97126 $ & $  -0.02873 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91640 $ & $  -0.01705 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.00016 $ & $  -0.01310 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91765 $ & $  -0.01065 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.97370 $ & $  -0.00663 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.00261 $ & $  -0.03100 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.91910 $ & $  -0.03875 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.97613 $ & $  -0.01159 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.92089 $ & $  -0.03316 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.00511 $ & $   0.00499 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.97860 $ & $  -0.01729 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.92333 $ & $  -0.01405 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.00757 $ & $  -0.01318 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.72864 $ & $  -0.02024 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.98104 $ & $   0.01388 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.92581 $ & $  -0.00988 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.01002 $ & $  -0.01858 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.73110 $ & $  -0.03173 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.98377 $ & $  -0.00803 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.01251 $ & $   0.02514 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.73359 $ & $   0.01051 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.92904 $ & $  -0.02382 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.98620 $ & $  -0.00327 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.01522 $ & $  -0.00128 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.93151 $ & $  -0.01016 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.73695 $ & $   0.00563 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.98863 $ & $  -0.01077 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.93394 $ & $  -0.02472 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.01771 $ & $   0.02577 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.73939 $ & $   0.00742 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.99111 $ & $   0.01996 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.02016 $ & $   0.00149 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.93720 $ & $  -0.02216 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.74189 $ & $  -0.01497 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.99354 $ & $  -0.02470 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.02265 $ & $   0.01311 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.93989 $ & $  -0.01233 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.99598 $ & $  -0.01659 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.74525 $ & $   0.00263 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.02510 $ & $  -0.01550 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.94235 $ & $   0.01813 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55991.99838 $ & $  -0.01233 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.74796 $ & $  -0.02089 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.02755 $ & $   0.00467 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.00084 $ & $   0.03567 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55997.94562 $ & $  -0.01426 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.75045 $ & $   0.00700 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.03001 $ & $  -0.00788 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.00326 $ & $   0.00518 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.03246 $ & $   0.02870 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.75378 $ & $   0.01470 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.00594 $ & $   0.01466 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.03491 $ & $  -0.01836 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.75628 $ & $  -0.00265 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.00841 $ & $  -0.02177 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.03766 $ & $  -0.00407 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.01084 $ & $   0.00007 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.04012 $ & $  -0.01628 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.01327 $ & $  -0.00374 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.76298 $ & $  -0.00269 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.04260 $ & $  -0.00247 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.01570 $ & $  -0.01594 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.04505 $ & $   0.00091 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.01816 $ & $  -0.01443 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.76782 $ & $   0.00764 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.04750 $ & $  -0.00175 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.02057 $ & $  -0.01692 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.04999 $ & $   0.00031 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.77141 $ & $   0.02160 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.02300 $ & $  -0.01224 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.05245 $ & $  -0.00444 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.77390 $ & $  -0.00918 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.05490 $ & $   0.02790 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.77635 $ & $   0.00603 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.05739 $ & $  -0.01246 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.03052 $ & $  -0.01130 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.77972 $ & $  -0.00172 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.06011 $ & $   0.00272 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.03298 $ & $   0.02292 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.78217 $ & $  -0.00471 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.06260 $ & $  -0.00268 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.03538 $ & $   0.00293 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.78466 $ & $   0.00432 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.06505 $ & $   0.00685 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.63897 $ & $   0.00185 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.78795 $ & $  -0.01073 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.06750 $ & $   0.00789 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.79041 $ & $  -0.00824 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.06999 $ & $  -0.00300 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.04261 $ & $  -0.01583 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.79317 $ & $  -0.00692 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.07245 $ & $  -0.03300 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.04507 $ & $  -0.00860 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.07491 $ & $  -0.01128 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.04749 $ & $  -0.01201 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.96638 $ & $   0.01848 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.05018 $ & $   0.01210 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.80013 $ & $  -0.05001 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.07984 $ & $   0.01720 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.05263 $ & $   0.01346 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.96903 $ & $  -0.02108 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.80262 $ & $  -0.01010 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.08259 $ & $  -0.00275 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.05506 $ & $   0.01746 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.97180 $ & $  -0.01429 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.08505 $ & $  -0.00123 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.80591 $ & $   0.00510 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.05749 $ & $   0.00459 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.97429 $ & $  -0.00569 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.80837 $ & $   0.00371 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.05991 $ & $  -0.00890 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.66156 $ & $  -0.00957 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.97678 $ & $   0.02759 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.81082 $ & $  -0.00262 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.06237 $ & $  -0.01632 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.97927 $ & $   0.00423 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.06479 $ & $  -0.01274 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.81416 $ & $   0.01625 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.98177 $ & $   0.00735 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.98427 $ & $   0.03256 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.81689 $ & $  -0.01242 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.98676 $ & $  -0.00835 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.81934 $ & $   0.00146 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.98926 $ & $  -0.01405 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.82268 $ & $  -0.01080 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.99175 $ & $  -0.00462 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.96433 $ & $  -0.00313 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.99451 $ & $   0.01616 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.96678 $ & $  -0.00414 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.82875 $ & $  -0.01088 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.99700 $ & $   0.01394 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.96923 $ & $   0.02470 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.99946 $ & $   0.01084 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.83204 $ & $   0.01644 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.97253 $ & $   0.01012 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.00195 $ & $  -0.00453 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.83450 $ & $  -0.00205 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.97498 $ & $  -0.01705 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.00440 $ & $  -0.01391 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.83699 $ & $   0.01139 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.97747 $ & $  -0.01591 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.00689 $ & $   0.01172 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.84059 $ & $   0.00836 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.95247 $ & $   0.01060 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.98073 $ & $   0.00577 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.00934 $ & $  -0.00388 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.84304 $ & $  -0.00509 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.95492 $ & $   0.01625 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.98345 $ & $  -0.00030 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.01183 $ & $  -0.00451 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.77606 $ & $   0.01006 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.84549 $ & $  -0.01257 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.95741 $ & $   0.01811 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.98594 $ & $   0.01922 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.01428 $ & $  -0.02440 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.77894 $ & $  -0.00504 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.84881 $ & $  -0.00677 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.96079 $ & $   0.01882 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.01703 $ & $   0.03747 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.98921 $ & $   0.00347 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.78147 $ & $   0.02368 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.85126 $ & $   0.01461 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.96324 $ & $  -0.00484 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.01948 $ & $  -0.01338 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.99167 $ & $  -0.00395 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.78400 $ & $   0.01846 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.85371 $ & $  -0.01386 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.96573 $ & $   0.00813 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.02199 $ & $   0.01462 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.99416 $ & $  -0.00690 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.78648 $ & $  -0.01436 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.02444 $ & $  -0.01779 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.85699 $ & $   0.00558 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.96936 $ & $  -0.01999 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.78920 $ & $   0.01415 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.02693 $ & $   0.00283 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.85944 $ & $  -0.02163 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.97181 $ & $   0.00280 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.79166 $ & $  -0.01243 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.02938 $ & $  -0.00129 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.86215 $ & $   0.00629 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.97430 $ & $  -0.00069 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.79412 $ & $   0.01017 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.76703 $ & $   0.03476 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.03186 $ & $  -0.00522 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.79658 $ & $  -0.01178 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.86544 $ & $  -0.00714 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.97760 $ & $  -0.00319 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.76991 $ & $   0.00780 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.03432 $ & $   0.03140 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.79904 $ & $   0.00226 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.86790 $ & $  -0.00056 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.98005 $ & $   0.02229 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.77243 $ & $   0.01119 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.72185 $ & $  -0.02565 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.03681 $ & $   0.00619 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.87035 $ & $   0.01502 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.80175 $ & $   0.00891 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.98250 $ & $  -0.00968 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.77493 $ & $  -0.01618 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.03954 $ & $   0.01324 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.80419 $ & $  -0.00427 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.87363 $ & $   0.01626 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.98584 $ & $   0.00956 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.77771 $ & $  -0.00011 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.04200 $ & $   0.00946 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55706.80666 $ & $  -0.02833 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.62442 $ & $   0.01406 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.87608 $ & $  -0.00357 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.98833 $ & $   0.00530 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.78022 $ & $   0.00040 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.04448 $ & $   0.02583 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.62686 $ & $   0.02490 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.87857 $ & $   0.00720 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.78273 $ & $   0.01329 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.99104 $ & $   0.02056 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.04694 $ & $  -0.00566 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.62931 $ & $   0.01040 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.78524 $ & $   0.00923 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.88185 $ & $   0.00366 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.04939 $ & $   0.03408 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.99439 $ & $   0.00073 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.63264 $ & $  -0.00216 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.78772 $ & $  -0.03309 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.02391 $ & $  -0.00869 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56001.05187 $ & $  -0.00292 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.88456 $ & $  -0.02560 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.99685 $ & $   0.00636 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.76164 $ & $   0.03520 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.63512 $ & $  -0.00603 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.02636 $ & $   0.01263 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.88701 $ & $   0.00519 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.79048 $ & $   0.00716 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.99934 $ & $   0.01457 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.76431 $ & $  -0.03527 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.63759 $ & $   0.01058 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.02881 $ & $  -0.00597 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.79299 $ & $   0.01930 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.89027 $ & $  -0.00357 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.00269 $ & $   0.01430 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.64007 $ & $  -0.02258 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.76707 $ & $   0.01563 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.79547 $ & $   0.00235 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.03216 $ & $   0.00946 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.89272 $ & $   0.00184 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.00514 $ & $  -0.01536 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.76958 $ & $  -0.02330 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55709.79797 $ & $   0.00638 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.64367 $ & $   0.00437 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.03462 $ & $   0.01179 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.89521 $ & $  -0.00976 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.00760 $ & $   0.01343 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.77209 $ & $  -0.02572 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.64615 $ & $   0.00101 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.03710 $ & $   0.01812 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.77460 $ & $   0.01346 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.01094 $ & $   0.01451 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.92759 $ & $   0.01785 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.64859 $ & $  -0.01794 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.04041 $ & $   0.01066 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.77708 $ & $   0.02945 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.01365 $ & $  -0.00414 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.65108 $ & $  -0.03059 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.93034 $ & $   0.00469 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.04312 $ & $  -0.00220 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.77984 $ & $  -0.03106 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.01613 $ & $   0.02127 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.93283 $ & $  -0.00170 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.65446 $ & $   0.02184 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.78234 $ & $   0.00031 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.01944 $ & $   0.00666 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.65694 $ & $  -0.00230 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.93623 $ & $   0.00528 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.02192 $ & $   0.02144 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.65943 $ & $  -0.01721 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.93869 $ & $   0.01364 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.78734 $ & $  -0.00302 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.02437 $ & $   0.00848 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.66191 $ & $  -0.01843 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.94118 $ & $   0.00649 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55712.78984 $ & $  -0.00153 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.02771 $ & $  -0.00803 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.76927 $ & $  -0.01398 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.94458 $ & $   0.00616 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.03016 $ & $   0.00414 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.94704 $ & $   0.00769 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.66793 $ & $  -0.01040 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.03261 $ & $   0.01898 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.74078 $ & $   0.00710 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.94953 $ & $  -0.00179 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.67043 $ & $  -0.01085 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.74330 $ & $  -0.00893 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.67291 $ & $   0.00362 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.67626 $ & $  -0.00258 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.95545 $ & $  -0.00460 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.74837 $ & $  -0.00618 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.67873 $ & $  -0.01517 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.95794 $ & $  -0.01310 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.75087 $ & $  -0.00028 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.96124 $ & $  -0.00783 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.75360 $ & $   0.00138 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.96374 $ & $  -0.01046 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.75611 $ & $   0.03003 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.96619 $ & $  -0.01741 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.75860 $ & $   0.00426 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.93916 $ & $  -0.01380 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.76108 $ & $   0.00342 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.94161 $ & $  -0.01546 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.96954 $ & $  -0.01637 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.00281 $ & $  -0.00459 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.76358 $ & $  -0.01826 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.94406 $ & $   0.00422 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.97200 $ & $   0.00485 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.76632 $ & $   0.01594 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.97476 $ & $  -0.00416 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.00788 $ & $  -0.01468 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.94731 $ & $  -0.01529 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.76880 $ & $  -0.00825 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.94980 $ & $   0.00785 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.97811 $ & $   0.01395 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55718.77131 $ & $   0.00707 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.95225 $ & $  -0.00102 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.98056 $ & $  -0.00534 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.01597 $ & $  -0.01596 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.98302 $ & $  -0.00232 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.95553 $ & $  -0.02346 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.80845 $ & $   0.00600 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.01735 $ & $  -0.02341 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.95823 $ & $   0.00626 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.01922 $ & $   0.01291 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.98637 $ & $  -0.00654 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.96073 $ & $   0.03744 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.98884 $ & $  -0.01987 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55721.75386 $ & $   0.00127 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.99134 $ & $   0.00420 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.96399 $ & $  -0.00227 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.02551 $ & $  -0.02798 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55721.75677 $ & $  -0.00439 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.96645 $ & $  -0.02981 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.02733 $ & $   0.00319 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.99469 $ & $   0.01826 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55721.75925 $ & $   0.01096 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.02876 $ & $   0.00940 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.96892 $ & $   0.01328 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.03002 $ & $  -0.00594 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.99741 $ & $  -0.01383 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55721.76174 $ & $  -0.00810 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56015.99986 $ & $  -0.02744 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.97227 $ & $  -0.02304 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55721.76423 $ & $  -0.01209 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.82706 $ & $  -0.02319 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.97473 $ & $   0.00335 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.00321 $ & $   0.00460 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.00566 $ & $   0.00184 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.89550 $ & $  -0.01881 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.00815 $ & $   0.00130 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.98060 $ & $  -0.02009 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.04206 $ & $   0.02052 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.89800 $ & $   0.01886 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.98688 $ & $   0.01458 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.04378 $ & $   0.00150 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.98307 $ & $   0.02208 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55724.74720 $ & $   0.00702 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.90049 $ & $   0.01077 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.98934 $ & $  -0.00525 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.83707 $ & $  -0.01045 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.04538 $ & $   0.01159 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.04627 $ & $  -0.00010 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.98552 $ & $  -0.01129 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.73453 $ & $  -0.01117 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55894.15888 $ & $  -0.00307 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.99184 $ & $   0.01935 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.04788 $ & $  -0.01683 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.90388 $ & $   0.02902 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.04872 $ & $   0.00206 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.73701 $ & $   0.00588 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55894.16137 $ & $  -0.00373 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.98886 $ & $  -0.01164 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.05034 $ & $  -0.01043 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.99512 $ & $   0.00776 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.90661 $ & $   0.00059 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.73950 $ & $   0.01164 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56018.99132 $ & $   0.02104 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.05229 $ & $  -0.00919 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55911.99758 $ & $  -0.00656 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.90912 $ & $  -0.01725 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.05398 $ & $  -0.02095 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.74198 $ & $   0.00273 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.05481 $ & $   0.00949 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.00004 $ & $  -0.00253 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.05648 $ & $   0.02076 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.91241 $ & $   0.00041 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.74530 $ & $   0.00733 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.00356 $ & $   0.02785 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.91491 $ & $   0.00468 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.00607 $ & $  -0.00020 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.91741 $ & $  -0.02066 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.75022 $ & $  -0.01898 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.00215 $ & $  -0.00528 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.89098 $ & $   0.00155 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.00853 $ & $   0.00876 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.75295 $ & $  -0.00499 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.92075 $ & $  -0.00112 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.89344 $ & $  -0.01031 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55897.14993 $ & $   0.00933 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.01195 $ & $   0.00491 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.92321 $ & $   0.02230 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.75627 $ & $   0.01790 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.89590 $ & $  -0.00404 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55897.15238 $ & $  -0.01611 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.01441 $ & $  -0.00529 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.92570 $ & $  -0.00506 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.75875 $ & $  -0.00241 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55897.15514 $ & $  -0.01370 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.89926 $ & $  -0.00411 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.01687 $ & $  -0.00785 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.76124 $ & $  -0.01005 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.92924 $ & $   0.00611 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.90172 $ & $   0.01784 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55897.15854 $ & $  -0.00901 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.76372 $ & $  -0.01127 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.02017 $ & $   0.02993 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.93171 $ & $   0.00241 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.90419 $ & $  -0.00934 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55897.16101 $ & $  -0.01216 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.87699 $ & $  -0.01379 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56021.98878 $ & $   0.04364 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.02262 $ & $   0.01758 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.93420 $ & $   0.04364 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.76704 $ & $  -0.02073 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.87098 $ & $   0.03370 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.87949 $ & $   0.01229 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.90755 $ & $  -0.00665 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.02534 $ & $   0.00488 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.76952 $ & $  -0.00876 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.93750 $ & $   0.02317 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.88198 $ & $  -0.00156 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.91027 $ & $  -0.00781 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.87588 $ & $  -0.01776 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.77200 $ & $  -0.03306 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.02862 $ & $  -0.00526 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.02865 $ & $   0.00301 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.93997 $ & $  -0.00081 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.91276 $ & $  -0.02194 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.88564 $ & $   0.02127 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.77474 $ & $  -0.01191 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03111 $ & $  -0.00510 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.94242 $ & $   0.02061 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03138 $ & $  -0.00139 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.14312 $ & $   0.00306 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.88811 $ & $  -0.01966 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.91612 $ & $   0.00888 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03357 $ & $  -0.01875 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03388 $ & $  -0.00862 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.14557 $ & $  -0.03145 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.77806 $ & $  -0.00183 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.94572 $ & $  -0.00105 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.60310 $ & $   0.01679 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.60361 $ & $   0.03036 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.89062 $ & $   0.00434 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.91857 $ & $  -0.01813 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.14806 $ & $  -0.00691 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.78054 $ & $   0.00443 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03693 $ & $  -0.00575 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.94817 $ & $  -0.00641 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03723 $ & $   0.00672 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.60585 $ & $   0.02820 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.92104 $ & $   0.00733 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.60671 $ & $  -0.00548 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.78298 $ & $  -0.00987 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03939 $ & $  -0.00923 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.03968 $ & $   0.00108 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.95092 $ & $   0.00012 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.89514 $ & $  -0.01860 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.15146 $ & $  -0.00026 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.60830 $ & $  -0.00915 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.60919 $ & $   0.00924 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.92440 $ & $  -0.00260 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.86916 $ & $   0.00636 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.78546 $ & $  -0.03187 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.04188 $ & $   0.00018 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.04219 $ & $  -0.01466 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.89763 $ & $  -0.00589 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61074 $ & $   0.00275 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.15417 $ & $  -0.01763 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.95420 $ & $   0.00799 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.89080 $ & $   0.01241 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61163 $ & $  -0.02483 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.92686 $ & $  -0.01791 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.87165 $ & $   0.00541 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.90009 $ & $  -0.00839 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61318 $ & $  -0.00334 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.15667 $ & $   0.00165 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.78878 $ & $  -0.00517 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64160 $ & $   0.02335 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64161 $ & $  -0.01351 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64163 $ & $  -0.00638 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.95666 $ & $   0.00001 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61409 $ & $   0.00106 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55608.89327 $ & $   0.03782 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.92932 $ & $  -0.00591 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.87414 $ & $   0.00464 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.96364 $ & $   0.00970 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61586 $ & $   0.01028 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.79122 $ & $  -0.00269 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.95912 $ & $  -0.00940 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.90345 $ & $  -0.01643 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64453 $ & $  -0.00616 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.16002 $ & $  -0.02606 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61679 $ & $  -0.00344 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64494 $ & $   0.00571 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.93294 $ & $  -0.00864 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.79370 $ & $   0.00058 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.87754 $ & $  -0.00569 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.96641 $ & $   0.03613 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64702 $ & $   0.00990 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.61923 $ & $   0.01327 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55900.16251 $ & $  -0.00309 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.90621 $ & $  -0.00255 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.96240 $ & $   0.01198 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.93539 $ & $   0.02281 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62074 $ & $  -0.04178 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.88000 $ & $   0.00400 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.96887 $ & $  -0.00799 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.79644 $ & $  -0.03056 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64948 $ & $  -0.00287 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62167 $ & $   0.01197 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.90870 $ & $  -0.01353 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64994 $ & $  -0.00658 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.64995 $ & $  -0.01309 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.96484 $ & $  -0.00889 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.93786 $ & $  -0.01766 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62318 $ & $  -0.00683 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.88249 $ & $  -0.00507 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.65198 $ & $   0.02704 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62414 $ & $   0.01523 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.97221 $ & $  -0.00473 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.79977 $ & $  -0.01313 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.65242 $ & $  -0.01812 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.96729 $ & $   0.00250 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.91207 $ & $   0.00711 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62562 $ & $   0.00777 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.94123 $ & $  -0.00318 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62659 $ & $  -0.01059 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.65469 $ & $   0.02523 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.97466 $ & $  -0.02006 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.80225 $ & $  -0.02155 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.88609 $ & $   0.01079 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.65515 $ & $   0.02392 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.91453 $ & $  -0.01159 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.97060 $ & $   0.00249 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62831 $ & $   0.01937 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.94369 $ & $  -0.02235 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.86017 $ & $   0.01201 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.62929 $ & $   0.02429 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.97716 $ & $   0.00025 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.80469 $ & $  -0.02847 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.88855 $ & $   0.00877 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.91699 $ & $  -0.00625 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.97331 $ & $  -0.00732 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63078 $ & $  -0.00403 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.94618 $ & $   0.01565 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.86267 $ & $   0.00113 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63176 $ & $  -0.03903 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.80717 $ & $  -0.01072 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.89104 $ & $   0.00091 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.14753 $ & $  -0.00897 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.98050 $ & $  -0.01923 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56027.97580 $ & $  -0.00005 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63322 $ & $   0.01448 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.92034 $ & $  -0.00067 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.95384 $ & $  -0.01147 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66205 $ & $   0.00419 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63420 $ & $  -0.02055 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.86543 $ & $   0.00738 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66247 $ & $  -0.02301 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66251 $ & $   0.00950 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.94951 $ & $   0.00285 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.15003 $ & $  -0.00500 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.98297 $ & $   0.00409 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.81050 $ & $  -0.00667 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.89438 $ & $  -0.00596 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63565 $ & $  -0.01151 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.92280 $ & $   0.00498 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.95629 $ & $  -0.00556 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66452 $ & $  -0.03125 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63668 $ & $   0.00852 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66494 $ & $  -0.03543 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66502 $ & $   0.02361 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.95197 $ & $  -0.01610 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.15252 $ & $  -0.00027 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.98544 $ & $   0.02188 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.81294 $ & $  -0.00573 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.86878 $ & $   0.00596 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.89689 $ & $   0.01385 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.12528 $ & $  -0.00889 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63809 $ & $  -0.00552 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.92529 $ & $  -0.01211 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.12637 $ & $  -0.00964 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.95902 $ & $  -0.00643 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.63913 $ & $  -0.04462 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66724 $ & $   0.02590 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66767 $ & $  -0.02418 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.95473 $ & $   0.00202 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.87124 $ & $   0.02374 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.81542 $ & $   0.00392 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.12776 $ & $  -0.02016 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.89939 $ & $   0.00455 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.15597 $ & $  -0.02444 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.98903 $ & $  -0.01173 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.12884 $ & $   0.00928 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.66968 $ & $   0.02973 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64182 $ & $  -0.00431 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.92891 $ & $   0.01857 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67015 $ & $   0.00256 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67019 $ & $   0.01960 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.96234 $ & $   0.00783 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.87374 $ & $   0.00489 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13028 $ & $  -0.01863 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.81816 $ & $  -0.02274 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.15847 $ & $   0.00626 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.95805 $ & $  -0.00928 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64322 $ & $   0.03894 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.90269 $ & $   0.01430 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.99153 $ & $   0.01054 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13133 $ & $   0.00543 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67215 $ & $   0.00046 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64428 $ & $  -0.00813 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.93138 $ & $  -0.01181 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67263 $ & $  -0.02226 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.96481 $ & $  -0.00344 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.96051 $ & $   0.00452 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64566 $ & $   0.03140 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.16119 $ & $  -0.00090 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.87714 $ & $  -0.00390 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.90515 $ & $  -0.01616 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.99399 $ & $  -0.00637 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13359 $ & $   0.00202 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.82148 $ & $  -0.01548 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67464 $ & $  -0.00274 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64673 $ & $  -0.02780 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.93384 $ & $   0.02261 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67506 $ & $   0.00668 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67516 $ & $   0.01667 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13471 $ & $   0.03005 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.96727 $ & $   0.01161 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.85080 $ & $   0.01257 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64810 $ & $   0.02526 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.96300 $ & $   0.00041 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.87961 $ & $  -0.01364 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13605 $ & $  -0.02218 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.82395 $ & $   0.01408 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.90791 $ & $  -0.00042 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.64919 $ & $  -0.03738 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67711 $ & $   0.01082 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55903.16454 $ & $   0.00720 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.99737 $ & $  -0.00937 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67759 $ & $   0.02200 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67763 $ & $  -0.02103 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13717 $ & $  -0.00082 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.85330 $ & $   0.01599 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.93720 $ & $  -0.02730 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65054 $ & $   0.04195 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.97056 $ & $   0.00481 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.88210 $ & $   0.01480 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.82645 $ & $   0.00452 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13882 $ & $  -0.00480 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56030.96635 $ & $  -0.00167 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.67985 $ & $   0.00553 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55920.99985 $ & $   0.00172 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68032 $ & $   0.00890 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68036 $ & $  -0.00240 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.13995 $ & $  -0.01254 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.85580 $ & $   0.00672 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68061 $ & $   0.02031 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.93967 $ & $   0.00639 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.97302 $ & $   0.00116 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65323 $ & $   0.00652 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.82890 $ & $   0.01287 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.88546 $ & $  -0.00502 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65436 $ & $   0.00834 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68233 $ & $   0.00521 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.00230 $ & $  -0.00402 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.14217 $ & $  -0.00334 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.94682 $ & $  -0.00781 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68280 $ & $   0.01136 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68286 $ & $  -0.02953 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68309 $ & $   0.03265 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.94213 $ & $   0.01461 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65567 $ & $   0.02296 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.97564 $ & $  -0.01167 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.91483 $ & $   0.00282 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.14328 $ & $  -0.01039 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.85916 $ & $   0.02916 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65683 $ & $  -0.04076 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.83222 $ & $  -0.01771 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.88822 $ & $   0.00808 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.14464 $ & $  -0.00987 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68528 $ & $   0.02489 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68534 $ & $  -0.00207 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.00562 $ & $  -0.00374 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.00580 $ & $   0.00315 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65816 $ & $   0.00490 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.91733 $ & $   0.00109 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.14578 $ & $  -0.01370 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.86166 $ & $   0.00786 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.94550 $ & $   0.00383 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.97893 $ & $  -0.00754 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.65931 $ & $  -0.00531 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68729 $ & $  -0.00919 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.83467 $ & $  -0.00077 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.89068 $ & $   0.01955 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.14712 $ & $   0.00914 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.95172 $ & $  -0.01309 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68776 $ & $  -0.01148 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68782 $ & $   0.00907 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.00813 $ & $  -0.00154 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66060 $ & $   0.00850 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.94798 $ & $   0.00667 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.86442 $ & $   0.01371 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.92065 $ & $   0.01942 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.98164 $ & $  -0.00497 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66180 $ & $  -0.00315 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.68982 $ & $   0.00674 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69024 $ & $   0.01245 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69033 $ & $  -0.01101 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.89407 $ & $  -0.01866 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01079 $ & $  -0.02769 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01085 $ & $  -0.00945 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66304 $ & $   0.01581 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.95503 $ & $  -0.03155 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15047 $ & $  -0.01394 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.95073 $ & $   0.00200 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.92311 $ & $   0.00964 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15162 $ & $  -0.00341 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.98411 $ & $  -0.00123 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66427 $ & $  -0.01312 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.83984 $ & $  -0.00250 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.86777 $ & $   0.02814 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69257 $ & $   0.02876 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69297 $ & $   0.03287 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69306 $ & $  -0.02794 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.89653 $ & $   0.00555 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66574 $ & $  -0.01613 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15322 $ & $  -0.00678 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01422 $ & $  -0.02585 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.92557 $ & $  -0.00609 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01447 $ & $  -0.01018 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15435 $ & $  -0.01462 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66697 $ & $  -0.01704 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.87026 $ & $   0.01486 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69504 $ & $   0.02592 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.95408 $ & $  -0.00093 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69545 $ & $  -0.01070 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.98743 $ & $  -0.00686 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.69557 $ & $  -0.02185 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.84315 $ & $   0.00506 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.89903 $ & $   0.00878 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.95994 $ & $   0.00620 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66817 $ & $  -0.01378 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15571 $ & $  -0.02532 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01669 $ & $   0.00952 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01698 $ & $  -0.00707 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15684 $ & $   0.00433 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.66946 $ & $  -0.01544 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.87273 $ & $   0.02269 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.95654 $ & $  -0.00889 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.92889 $ & $   0.02257 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.98989 $ & $  -0.00208 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.84560 $ & $   0.01885 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67066 $ & $  -0.00833 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.90238 $ & $   0.00104 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01919 $ & $  -0.00908 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.96354 $ & $   0.00818 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.15902 $ & $   0.01571 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.01946 $ & $  -0.02465 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67191 $ & $  -0.01092 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56033.95905 $ & $  -0.01498 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.99237 $ & $  -0.01166 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.93161 $ & $   0.02086 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.16018 $ & $   0.00710 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.84808 $ & $  -0.01220 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.87608 $ & $  -0.00345 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67310 $ & $  -0.00139 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.90484 $ & $  -0.01370 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.96600 $ & $   0.00057 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.16148 $ & $  -0.01940 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67436 $ & $   0.02520 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.93851 $ & $  -0.00629 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.02252 $ & $  -0.00375 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.02285 $ & $  -0.00459 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.93406 $ & $   0.01457 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.85052 $ & $  -0.01263 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.16270 $ & $   0.00894 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.87857 $ & $  -0.00798 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67554 $ & $  -0.00533 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.99570 $ & $  -0.01969 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.90730 $ & $   0.00891 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.96845 $ & $   0.00627 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.16399 $ & $  -0.01445 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67685 $ & $  -0.00664 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.94097 $ & $   0.00192 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.02501 $ & $   0.00391 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.02533 $ & $   0.00038 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.99756 $ & $  -0.00819 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55906.16517 $ & $  -0.02626 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.88103 $ & $   0.00066 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67828 $ & $   0.02811 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55923.99820 $ & $  -0.00192 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.93736 $ & $   0.01801 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.11011 $ & $   0.00643 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.85385 $ & $  -0.00872 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.67954 $ & $  -0.01072 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.94369 $ & $  -0.00970 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.02746 $ & $  -0.00653 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.91087 $ & $   0.01525 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.02785 $ & $  -0.00853 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00009 $ & $   0.00511 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68072 $ & $  -0.00186 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00066 $ & $  -0.03377 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.11256 $ & $   0.01552 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.85633 $ & $   0.00342 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.88439 $ & $   0.02585 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68199 $ & $  -0.00309 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.97419 $ & $  -0.00105 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.91332 $ & $   0.00523 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00259 $ & $  -0.00204 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.94701 $ & $  -0.01485 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03083 $ & $   0.00579 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68316 $ & $  -0.01441 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03124 $ & $  -0.02614 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.85881 $ & $  -0.00150 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.11531 $ & $   0.00162 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.88714 $ & $  -0.00156 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00423 $ & $  -0.01134 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.94344 $ & $   0.00480 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68447 $ & $  -0.02772 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.91581 $ & $  -0.00020 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.97670 $ & $  -0.01149 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.94947 $ & $   0.02721 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68559 $ & $   0.01344 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03355 $ & $  -0.01019 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03379 $ & $  -0.01833 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00591 $ & $  -0.00261 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.86151 $ & $  -0.00494 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.88959 $ & $   0.00453 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00669 $ & $   0.00866 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.83425 $ & $  -0.01005 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68692 $ & $  -0.03195 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.11868 $ & $   0.00483 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.94674 $ & $   0.02694 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.95193 $ & $   0.00621 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.91911 $ & $   0.01619 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.97999 $ & $   0.00082 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03606 $ & $  -0.01048 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00843 $ & $  -0.01089 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03653 $ & $  -0.00219 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.00915 $ & $   0.00766 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.83674 $ & $   0.03956 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.68941 $ & $   0.00898 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.12113 $ & $  -0.01605 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.86484 $ & $  -0.00451 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.89295 $ & $  -0.00228 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.94920 $ & $   0.01372 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.92156 $ & $  -0.00044 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.98245 $ & $  -0.00438 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69071 $ & $  -0.02272 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.95522 $ & $   0.00180 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01116 $ & $   0.00499 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03938 $ & $  -0.01441 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.86728 $ & $  -0.01406 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.12362 $ & $   0.00049 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.03989 $ & $   0.02515 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69211 $ & $  -0.00436 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.83947 $ & $   0.00300 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.89541 $ & $   0.00788 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01247 $ & $  -0.01373 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56036.95169 $ & $   0.00532 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.92402 $ & $   0.00042 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.98517 $ & $  -0.01578 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69321 $ & $  -0.00467 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.92941 $ & $  -0.00193 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.95772 $ & $  -0.00209 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04188 $ & $  -0.01048 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.86976 $ & $  -0.00046 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04236 $ & $   0.00522 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69460 $ & $  -0.00711 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.84195 $ & $   0.01902 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01456 $ & $   0.00587 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.89790 $ & $   0.01234 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01492 $ & $   0.01242 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.12696 $ & $  -0.03491 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69565 $ & $   0.01669 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.93187 $ & $  -0.00866 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.96018 $ & $  -0.01023 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.92732 $ & $  -0.00344 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04435 $ & $  -0.00179 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.98852 $ & $   0.00714 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.98860 $ & $  -0.01891 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.87221 $ & $   0.00389 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04487 $ & $  -0.01112 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69707 $ & $  -0.01232 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01707 $ & $   0.01520 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01738 $ & $   0.02879 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.84523 $ & $  -0.03749 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.90125 $ & $  -0.02083 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69810 $ & $  -0.00521 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.12970 $ & $   0.00605 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.93433 $ & $  -0.02710 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.92978 $ & $  -0.00082 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99099 $ & $   0.01569 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99139 $ & $   0.01469 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.96350 $ & $  -0.00843 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.69955 $ & $  -0.04919 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.01954 $ & $   0.00625 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04766 $ & $  -0.00265 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.87553 $ & $   0.03564 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.84771 $ & $  -0.00682 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04820 $ & $  -0.02417 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.90371 $ & $   0.00739 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70054 $ & $   0.00051 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.13219 $ & $  -0.00389 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02068 $ & $  -0.00783 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.93250 $ & $   0.00414 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.93761 $ & $  -0.00932 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99348 $ & $   0.01280 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.04935 $ & $  -0.02435 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99389 $ & $  -0.01341 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70204 $ & $  -0.02481 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.96623 $ & $  -0.04639 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05013 $ & $  -0.01821 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.85019 $ & $   0.01172 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05066 $ & $  -0.00892 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.90620 $ & $  -0.00406 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02294 $ & $   0.01096 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02314 $ & $   0.01200 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70327 $ & $  -0.00576 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.13552 $ & $  -0.03338 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94012 $ & $  -0.00726 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.96869 $ & $   0.01252 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.93580 $ & $   0.00445 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70474 $ & $   0.00881 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94090 $ & $   0.00893 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05262 $ & $  -0.00639 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99681 $ & $   0.01886 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05265 $ & $  -0.00633 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.88035 $ & $   0.00594 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.85267 $ & $   0.01749 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05317 $ & $  -0.00775 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99740 $ & $   0.01596 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02541 $ & $   0.01150 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70571 $ & $   0.00706 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02590 $ & $   0.00148 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.13799 $ & $  -0.00693 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94257 $ & $   0.00903 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.93827 $ & $   0.00473 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70724 $ & $  -0.02796 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94342 $ & $  -0.00709 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99927 $ & $  -0.01426 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05512 $ & $   0.01479 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.91094 $ & $   0.00009 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55926.99990 $ & $   0.02327 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.97202 $ & $  -0.00917 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02793 $ & $   0.01442 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70816 $ & $   0.02437 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05623 $ & $  -0.00274 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05647 $ & $   0.01204 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.69367 $ & $  -0.02525 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.14048 $ & $  -0.00598 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.02919 $ & $  -0.00784 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56039.94077 $ & $  -0.01292 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.70970 $ & $  -0.04155 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94586 $ & $   0.03602 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.00179 $ & $   0.00219 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94618 $ & $   0.03396 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05786 $ & $  -0.01236 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.91343 $ & $  -0.00259 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.00240 $ & $  -0.02213 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.97449 $ & $   0.01276 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71060 $ & $  -0.01000 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05869 $ & $   0.00331 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.88631 $ & $  -0.00613 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03127 $ & $  -0.00998 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.05926 $ & $  -0.01558 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.69643 $ & $   0.00553 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03165 $ & $   0.01849 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.73974 $ & $   0.02900 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74009 $ & $  -0.00329 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71218 $ & $  -0.01703 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94858 $ & $  -0.00626 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.06036 $ & $  -0.01769 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.14412 $ & $  -0.01205 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.91588 $ & $  -0.00054 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.97695 $ & $  -0.01030 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71309 $ & $   0.01084 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.94949 $ & $   0.03050 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.06119 $ & $   0.02121 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.88876 $ & $  -0.00107 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.00570 $ & $   0.00984 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.06172 $ & $  -0.01536 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03406 $ & $  -0.01040 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03411 $ & $   0.01461 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74246 $ & $   0.00146 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71468 $ & $  -0.01075 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.69972 $ & $  -0.00398 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95104 $ & $   0.00769 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74282 $ & $   0.00588 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.06273 $ & $  -0.00504 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.92316 $ & $   0.02678 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.14657 $ & $  -0.02694 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74311 $ & $  -0.00671 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71578 $ & $   0.02403 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.00778 $ & $   0.00139 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95195 $ & $   0.02208 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.89121 $ & $  -0.01454 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.91918 $ & $   0.00481 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98017 $ & $   0.00939 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98028 $ & $  -0.01079 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.00822 $ & $   0.01226 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03652 $ & $  -0.01150 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74490 $ & $  -0.02297 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.70217 $ & $  -0.01964 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74531 $ & $   0.02028 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71742 $ & $  -0.02443 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.14907 $ & $  -0.00097 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03743 $ & $  -0.00671 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74560 $ & $  -0.02838 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95432 $ & $  -0.03681 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71823 $ & $   0.01498 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01029 $ & $  -0.01209 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95446 $ & $  -0.00063 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.89369 $ & $   0.00763 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.92163 $ & $  -0.00668 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98269 $ & $  -0.00856 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98274 $ & $   0.00278 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01068 $ & $  -0.01270 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74738 $ & $  -0.00250 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.70462 $ & $   0.01369 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74779 $ & $  -0.00707 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.71992 $ & $  -0.00940 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03988 $ & $   0.00083 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.03990 $ & $   0.01059 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74807 $ & $   0.00383 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95684 $ & $  -0.00052 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.72072 $ & $  -0.00310 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.15240 $ & $  -0.00159 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.92409 $ & $  -0.01324 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98520 $ & $   0.00366 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01358 $ & $  -0.01956 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95778 $ & $   0.02443 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.89702 $ & $  -0.01299 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.74984 $ & $  -0.01508 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01433 $ & $  -0.00912 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75028 $ & $  -0.02474 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.72240 $ & $   0.03963 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04240 $ & $  -0.01416 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04241 $ & $  -0.00490 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75058 $ & $  -0.00383 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.93121 $ & $   0.01737 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.70791 $ & $  -0.00065 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.72316 $ & $   0.01176 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.95930 $ & $  -0.01593 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.15486 $ & $   0.01822 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01604 $ & $  -0.01644 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96023 $ & $  -0.01596 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.89946 $ & $   0.01105 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.92739 $ & $  -0.00210 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75233 $ & $   0.01357 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.84893 $ & $  -0.01369 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98858 $ & $   0.00789 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.98877 $ & $  -0.02184 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01680 $ & $   0.02504 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75274 $ & $  -0.00615 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04475 $ & $  -0.00157 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.72490 $ & $   0.01164 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04487 $ & $   0.00619 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75304 $ & $   0.02629 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.71039 $ & $   0.00171 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.72561 $ & $   0.02277 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04568 $ & $   0.01185 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.15757 $ & $   0.02071 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96258 $ & $  -0.01511 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01855 $ & $   0.00981 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96274 $ & $   0.00416 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.90194 $ & $  -0.02581 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.93012 $ & $   0.01764 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.81859 $ & $  -0.02397 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75503 $ & $   0.03068 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99124 $ & $  -0.01239 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.01932 $ & $   0.01812 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.72736 $ & $   0.00471 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.75547 $ & $   0.00533 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.85211 $ & $  -0.01191 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.93606 $ & $  -0.00302 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.71284 $ & $   0.00451 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04803 $ & $   0.00476 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04825 $ & $   0.00876 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.04841 $ & $   0.00886 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96505 $ & $  -0.01064 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.16090 $ & $   0.01086 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.90464 $ & $   0.03905 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56042.93260 $ & $   0.01740 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99370 $ & $  -0.01477 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99381 $ & $   0.01091 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.82131 $ & $   0.00623 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96601 $ & $   0.01652 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.85457 $ & $  -0.00453 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73011 $ & $  -0.02022 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05054 $ & $  -0.01818 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.02266 $ & $  -0.01506 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73073 $ & $  -0.00410 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05072 $ & $  -0.01497 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05092 $ & $  -0.02287 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.71610 $ & $   0.01331 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.93950 $ & $  -0.02698 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96752 $ & $  -0.00637 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.16336 $ & $  -0.00850 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.82377 $ & $   0.01612 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.02434 $ & $   0.00802 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.85703 $ & $  -0.02368 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73260 $ & $  -0.01148 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.96879 $ & $   0.00570 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.90796 $ & $   0.00608 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99701 $ & $  -0.01267 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05300 $ & $   0.00761 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99717 $ & $  -0.02658 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.02516 $ & $  -0.02055 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73324 $ & $  -0.00538 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05318 $ & $  -0.00707 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.94191 $ & $   0.03523 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.71881 $ & $  -0.01584 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.16585 $ & $   0.00659 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05424 $ & $  -0.00664 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.82624 $ & $   0.01309 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.02685 $ & $   0.00431 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97108 $ & $  -0.01389 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.85949 $ & $  -0.00107 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97125 $ & $  -0.00851 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73511 $ & $   0.00691 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.91041 $ & $  -0.00514 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99947 $ & $   0.01603 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55929.99963 $ & $   0.01487 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05549 $ & $   0.00780 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.02761 $ & $  -0.00627 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73569 $ & $   0.00697 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.94409 $ & $   0.00588 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.94430 $ & $   0.02510 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.72125 $ & $  -0.01808 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05671 $ & $  -0.00350 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05681 $ & $   0.00888 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97354 $ & $   0.00136 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.86195 $ & $   0.01074 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73761 $ & $   0.01489 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.91290 $ & $   0.00776 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.00194 $ & $   0.01064 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.82952 $ & $   0.02097 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.00215 $ & $   0.00158 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.73813 $ & $   0.03669 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05821 $ & $   0.00075 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03038 $ & $  -0.00045 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97461 $ & $  -0.00828 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03098 $ & $   0.02819 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.94753 $ & $  -0.02866 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05921 $ & $  -0.00703 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.05927 $ & $   0.00633 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.72452 $ & $   0.00190 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97600 $ & $   0.00798 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.86444 $ & $  -0.00890 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74007 $ & $   0.01262 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.91535 $ & $  -0.01166 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.83194 $ & $  -0.02815 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.06067 $ & $   0.00654 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74082 $ & $  -0.01915 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03288 $ & $   0.01853 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97710 $ & $   0.00427 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.00525 $ & $   0.01167 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.00548 $ & $   0.01223 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03348 $ & $  -0.04247 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.94993 $ & $   0.02289 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.06177 $ & $   0.04351 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.72697 $ & $   0.00096 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03415 $ & $  -0.02099 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.86690 $ & $  -0.01077 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.06251 $ & $  -0.01552 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74278 $ & $  -0.01385 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.83439 $ & $   0.00364 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97932 $ & $  -0.01192 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.02242 $ & $  -0.02546 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.06316 $ & $  -0.00556 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74329 $ & $  -0.01147 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03534 $ & $  -0.00242 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.91867 $ & $  -0.01793 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.97956 $ & $   0.00928 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.84018 $ & $   0.00216 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.00771 $ & $  -0.01040 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.00800 $ & $   0.01455 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.95237 $ & $  -0.01165 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03620 $ & $  -0.00690 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.72941 $ & $   0.02140 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.86936 $ & $  -0.00168 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74528 $ & $   0.01039 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.83685 $ & $   0.00650 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03752 $ & $  -0.00663 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.98178 $ & $   0.00087 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74574 $ & $   0.02593 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.02494 $ & $   0.01535 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.80938 $ & $  -0.00689 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.92113 $ & $   0.00234 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01043 $ & $  -0.01400 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01046 $ & $   0.01896 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03866 $ & $   0.00408 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.98291 $ & $  -0.00285 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.84336 $ & $   0.02450 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.77490 $ & $   0.02245 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.95537 $ & $  -0.01397 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.77525 $ & $  -0.03025 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.87182 $ & $   0.00442 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.95562 $ & $  -0.00834 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.03955 $ & $  -0.02548 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.77562 $ & $   0.01005 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74774 $ & $   0.01130 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.73268 $ & $   0.02236 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04001 $ & $   0.01015 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.98423 $ & $  -0.01094 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.74819 $ & $  -0.03674 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.81186 $ & $  -0.00474 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.92361 $ & $  -0.00086 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.02766 $ & $   0.03627 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.84009 $ & $  -0.01113 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04117 $ & $  -0.00515 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.84581 $ & $   0.00538 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.98540 $ & $   0.00188 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.77735 $ & $  -0.03142 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.95783 $ & $   0.03080 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01376 $ & $  -0.01196 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.95803 $ & $  -0.01720 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.87428 $ & $  -0.03581 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.77774 $ & $  -0.03283 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04201 $ & $  -0.00688 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01410 $ & $  -0.02872 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.77811 $ & $  -0.04672 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75024 $ & $  -0.00716 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.73517 $ & $   0.02732 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04247 $ & $   0.00564 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75068 $ & $  -0.00185 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.81434 $ & $   0.02888 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56045.92631 $ & $   0.00940 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.84280 $ & $  -0.02142 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.98754 $ & $   0.01923 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04363 $ & $   0.00685 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.84826 $ & $   0.02365 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.98786 $ & $   0.00622 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96023 $ & $  -0.01197 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01622 $ & $   0.02211 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.87678 $ & $  -0.02748 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96069 $ & $  -0.01003 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01657 $ & $  -0.00217 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04452 $ & $  -0.00519 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75270 $ & $  -0.01715 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.73762 $ & $   0.01848 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.81683 $ & $   0.01244 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75338 $ & $  -0.02590 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.03267 $ & $  -0.01645 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.84525 $ & $   0.02173 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99002 $ & $  -0.00900 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.85071 $ & $   0.01584 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01868 $ & $  -0.02131 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.95012 $ & $  -0.04004 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.87924 $ & $   0.00476 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.01906 $ & $   0.00438 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96348 $ & $   0.01543 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04741 $ & $  -0.00070 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75544 $ & $  -0.02310 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96391 $ & $   0.00134 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75583 $ & $  -0.02039 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04785 $ & $  -0.00092 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.03521 $ & $   0.03028 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.84771 $ & $  -0.01418 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.74112 $ & $  -0.01878 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99274 $ & $   0.00299 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.85321 $ & $   0.00216 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.82046 $ & $  -0.00334 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.88169 $ & $   0.01755 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.04940 $ & $  -0.00888 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99387 $ & $   0.02189 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75790 $ & $  -0.02644 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02200 $ & $  -0.00451 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96617 $ & $   0.00108 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.95349 $ & $  -0.01550 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96636 $ & $  -0.01242 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.90559 $ & $   0.00817 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.75827 $ & $   0.01820 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02240 $ & $   0.00563 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05032 $ & $  -0.00892 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.03768 $ & $  -0.02196 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.74357 $ & $   0.00683 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.85566 $ & $  -0.01614 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.82294 $ & $   0.02095 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.85099 $ & $  -0.00487 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.88415 $ & $  -0.00045 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99606 $ & $   0.00671 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05218 $ & $  -0.00229 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99639 $ & $   0.01420 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96858 $ & $   0.00481 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02446 $ & $  -0.00438 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76040 $ & $  -0.01010 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.96876 $ & $  -0.02679 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05260 $ & $   0.02770 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.95605 $ & $   0.00646 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.90804 $ & $  -0.00013 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76072 $ & $   0.00490 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02486 $ & $  -0.00671 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05284 $ & $  -0.02143 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.74607 $ & $   0.01195 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55609.04044 $ & $   0.01106 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.85811 $ & $   0.00815 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.82542 $ & $   0.00854 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.85344 $ & $  -0.02942 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.88661 $ & $   0.01197 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02633 $ & $  -0.00516 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99853 $ & $   0.01243 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02691 $ & $   0.01523 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76286 $ & $   0.00200 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.95853 $ & $  -0.01247 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05509 $ & $   0.00315 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.91048 $ & $   0.02409 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76322 $ & $   0.02670 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02738 $ & $  -0.00452 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55932.99966 $ & $  -0.00591 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97181 $ & $  -0.03419 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97200 $ & $   0.00249 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.86056 $ & $  -0.00573 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05618 $ & $  -0.01137 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.82791 $ & $   0.00648 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.85589 $ & $  -0.01076 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.74934 $ & $   0.00667 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.88922 $ & $   0.00095 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00104 $ & $  -0.01460 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76536 $ & $   0.02458 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.02944 $ & $  -0.03017 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.91296 $ & $   0.03261 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.96107 $ & $  -0.01019 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05784 $ & $  -0.02012 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76592 $ & $   0.00917 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00212 $ & $   0.01927 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97422 $ & $  -0.00740 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03022 $ & $   0.01988 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97445 $ & $  -0.03100 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.86305 $ & $   0.00223 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03072 $ & $  -0.00633 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.85831 $ & $  -0.00966 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.75179 $ & $  -0.01557 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.05895 $ & $   0.03203 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.89172 $ & $  -0.00381 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.83128 $ & $   0.02450 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03196 $ & $  -0.00063 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76809 $ & $   0.00727 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.96357 $ & $  -0.00032 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00434 $ & $   0.00825 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.06034 $ & $   0.01471 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.76837 $ & $   0.00764 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97667 $ & $  -0.02207 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00464 $ & $   0.00180 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97686 $ & $   0.01102 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03294 $ & $  -0.02188 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56048.91626 $ & $   0.00915 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.86550 $ & $   0.02722 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03319 $ & $  -0.00226 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.75424 $ & $  -0.02894 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.06142 $ & $   0.03180 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.89419 $ & $  -0.01271 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.86159 $ & $  -0.00588 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.83373 $ & $  -0.01274 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03442 $ & $   0.00035 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77057 $ & $   0.00963 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00679 $ & $   0.00939 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77082 $ & $   0.01804 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.96635 $ & $  -0.01136 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03545 $ & $   0.02386 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.86795 $ & $   0.00570 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.06364 $ & $   0.02422 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.97990 $ & $   0.00626 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00794 $ & $  -0.01250 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03591 $ & $   0.01896 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98009 $ & $   0.02470 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.89666 $ & $   0.01018 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.83621 $ & $  -0.00063 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.86426 $ & $  -0.02667 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.06476 $ & $  -0.00979 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77307 $ & $   0.01660 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03718 $ & $   0.01889 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.00930 $ & $  -0.02610 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77334 $ & $   0.01088 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.96886 $ & $  -0.04519 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.87040 $ & $  -0.01091 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98236 $ & $   0.02810 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01040 $ & $   0.00090 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98275 $ & $   0.02458 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.89912 $ & $   0.00499 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03874 $ & $  -0.00592 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.83869 $ & $  -0.01422 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03924 $ & $  -0.01205 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.86671 $ & $   0.00336 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77557 $ & $  -0.00649 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.03964 $ & $   0.00469 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77579 $ & $  -0.01116 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.97138 $ & $  -0.01465 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.87290 $ & $  -0.00987 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01260 $ & $  -0.01907 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98476 $ & $   0.02572 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.80488 $ & $  -0.00236 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98520 $ & $  -0.04277 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01318 $ & $   0.01503 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04119 $ & $   0.00491 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.90163 $ & $  -0.02329 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.86912 $ & $  -0.02586 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04170 $ & $   0.01273 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.80574 $ & $  -0.00350 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77803 $ & $  -0.01168 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04210 $ & $  -0.02012 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.97386 $ & $   0.00796 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.77848 $ & $  -0.01069 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.84234 $ & $  -0.00103 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.87535 $ & $  -0.01468 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01536 $ & $  -0.00626 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04365 $ & $   0.00242 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.90409 $ & $  -0.00276 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98824 $ & $   0.02147 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04416 $ & $  -0.00118 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.98843 $ & $   0.01181 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55635.80825 $ & $  -0.02413 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01654 $ & $   0.00529 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04460 $ & $   0.00603 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78079 $ & $  -0.01418 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.87240 $ & $  -0.03805 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78093 $ & $  -0.00051 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.97638 $ & $  -0.01041 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.87781 $ & $  -0.00997 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01783 $ & $  -0.00520 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01794 $ & $   0.00977 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.90655 $ & $   0.00443 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99065 $ & $   0.01684 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99088 $ & $   0.00090 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.01901 $ & $  -0.01362 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04698 $ & $  -0.00949 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04706 $ & $   0.00581 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.87482 $ & $  -0.00529 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78341 $ & $   0.02121 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04752 $ & $  -0.00003 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.84722 $ & $  -0.01499 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.97912 $ & $   0.00188 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.88027 $ & $  -0.01609 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.79235 $ & $   0.00767 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.90907 $ & $   0.00426 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99305 $ & $   0.02772 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02104 $ & $   0.01257 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02116 $ & $   0.01586 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99328 $ & $  -0.00971 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.82578 $ & $  -0.01785 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02150 $ & $  -0.02399 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04943 $ & $   0.00593 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.87727 $ & $   0.01158 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78575 $ & $   0.01813 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78586 $ & $   0.00274 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.04998 $ & $  -0.00043 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.84971 $ & $   0.00429 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.88273 $ & $  -0.02159 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.98161 $ & $  -0.01411 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.91153 $ & $  -0.01263 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.79483 $ & $   0.01647 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55829.00061 $ & $   0.02968 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02355 $ & $   0.01031 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02368 $ & $  -0.01415 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.05190 $ & $  -0.00930 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99629 $ & $  -0.01186 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.87968 $ & $   0.00861 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.82894 $ & $   0.02395 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78825 $ & $   0.00066 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99650 $ & $  -0.01096 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.78831 $ & $   0.00811 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.05249 $ & $  -0.01065 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.88519 $ & $  -0.01304 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.98415 $ & $  -0.01948 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02488 $ & $  -0.00563 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.85305 $ & $   0.00803 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.91398 $ & $   0.00006 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.79732 $ & $   0.00548 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02615 $ & $  -0.00038 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02627 $ & $  -0.01262 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55829.00349 $ & $   0.01262 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99869 $ & $  -0.01866 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.83139 $ & $  -0.00850 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.79071 $ & $   0.00467 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55935.99894 $ & $   0.01063 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.79104 $ & $   0.01161 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.88769 $ & $   0.00188 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.98663 $ & $  -0.00417 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02735 $ & $  -0.00708 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.05547 $ & $  -0.00970 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.88296 $ & $   0.00169 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.05579 $ & $  -0.00342 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.85553 $ & $   0.00756 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.91649 $ & $   0.00627 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02877 $ & $  -0.00384 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55829.00601 $ & $   0.03831 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00109 $ & $   0.03061 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00135 $ & $  -0.03029 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.83385 $ & $  -0.01302 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.80090 $ & $  -0.00075 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02943 $ & $   0.00654 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.79346 $ & $  -0.01105 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.79349 $ & $   0.00829 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.89015 $ & $  -0.01112 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.02982 $ & $  -0.01844 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.98915 $ & $  -0.02380 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.77874 $ & $  -0.00674 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.05793 $ & $   0.00421 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.88562 $ & $  -0.00898 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.85798 $ & $  -0.01269 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.91894 $ & $   0.00495 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.05854 $ & $   0.01008 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.08716 $ & $   0.00720 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.83630 $ & $  -0.01084 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.80338 $ & $   0.00079 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03190 $ & $  -0.00959 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55638.79593 $ & $   0.01858 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.89261 $ & $   0.00441 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00435 $ & $   0.00906 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06039 $ & $   0.00319 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.99188 $ & $  -0.02498 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.88807 $ & $  -0.03321 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00487 $ & $   0.02504 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.86046 $ & $  -0.00867 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.92140 $ & $  -0.01627 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06100 $ & $  -0.03196 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03314 $ & $   0.01377 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.78205 $ & $   0.02355 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03369 $ & $  -0.00459 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.08965 $ & $   0.00197 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06192 $ & $  -0.00292 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.83878 $ & $   0.01539 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.80586 $ & $   0.00233 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03442 $ & $  -0.00238 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.89507 $ & $   0.01108 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00676 $ & $   0.01655 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.99436 $ & $  -0.00588 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.89048 $ & $  -0.05673 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00728 $ & $  -0.01820 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.92390 $ & $   0.00322 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06369 $ & $   0.01406 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03591 $ & $  -0.05298 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03618 $ & $   0.00701 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.09213 $ & $  -0.01613 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06431 $ & $  -0.00383 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06438 $ & $  -0.00330 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.86400 $ & $   0.01130 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.84123 $ & $   0.02079 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.80835 $ & $   0.01364 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.89757 $ & $  -0.02137 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00946 $ & $   0.01175 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.99684 $ & $   0.01996 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.00974 $ & $   0.03050 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03795 $ & $  -0.03942 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.92636 $ & $  -0.00265 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.89370 $ & $   0.03105 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03836 $ & $  -0.00487 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.78715 $ & $   0.01577 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.03892 $ & $   0.01643 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.06687 $ & $  -0.01175 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.81564 $ & $  -0.00452 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.86648 $ & $   0.01764 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.84368 $ & $   0.00170 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.90003 $ & $  -0.00706 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.09552 $ & $  -0.02334 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.81164 $ & $   0.00318 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55617.99937 $ & $  -0.01862 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04042 $ & $  -0.00279 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.92882 $ & $  -0.03243 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.01265 $ & $  -0.00150 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.89612 $ & $  -0.00259 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.01294 $ & $  -0.00427 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.78482 $ & $  -0.01541 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.86892 $ & $  -0.00642 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.84613 $ & $   0.01144 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04168 $ & $   0.01158 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.79044 $ & $   0.00382 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.90249 $ & $  -0.00215 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.09798 $ & $  -0.00464 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.81880 $ & $  -0.02426 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.07019 $ & $  -0.00915 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.81412 $ & $   0.00494 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.00185 $ & $   0.00092 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04294 $ & $   0.02965 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.01506 $ & $   0.01316 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.93133 $ & $  -0.01461 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.89856 $ & $  -0.06134 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.01539 $ & $  -0.00547 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.78730 $ & $  -0.00691 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.87140 $ & $  -0.00506 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.84859 $ & $   0.00259 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04415 $ & $   0.00785 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.79289 $ & $  -0.01212 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.90499 $ & $   0.00765 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.82125 $ & $   0.01397 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.07268 $ & $   0.00341 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.10072 $ & $  -0.00265 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.81660 $ & $   0.00319 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.99441 $ & $   0.00263 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.00457 $ & $  -0.00183 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.01746 $ & $   0.03724 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.93379 $ & $  -0.00269 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56054.90097 $ & $   0.02908 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.01780 $ & $   0.01117 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.78979 $ & $  -0.01655 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04623 $ & $   0.00519 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.85105 $ & $   0.00155 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.79538 $ & $   0.02388 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04667 $ & $   0.02746 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.90745 $ & $  -0.00868 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.87469 $ & $   0.00084 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.82397 $ & $  -0.01438 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.81908 $ & $   0.01890 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.07543 $ & $  -0.00028 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.00711 $ & $  -0.00629 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.93625 $ & $   0.01017 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.10407 $ & $  -0.00844 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55831.99759 $ & $   0.00822 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.79227 $ & $  -0.00487 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02068 $ & $  -0.04951 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04869 $ & $   0.03512 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02102 $ & $  -0.01933 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.85352 $ & $   0.02092 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.90990 $ & $  -0.00566 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.87713 $ & $   0.02946 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.79864 $ & $   0.00674 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.82656 $ & $  -0.01886 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.04999 $ & $  -0.02142 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.00959 $ & $  -0.01627 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.93875 $ & $  -0.03837 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.10656 $ & $   0.00209 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.07882 $ & $   0.00464 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.00014 $ & $   0.00916 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02308 $ & $   0.00592 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.82271 $ & $   0.00816 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05120 $ & $  -0.01585 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02342 $ & $  -0.01016 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.85597 $ & $  -0.02282 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.79564 $ & $   0.00614 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.91241 $ & $   0.01735 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.87958 $ & $   0.00552 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.80109 $ & $  -0.00160 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.82901 $ & $  -0.01439 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05246 $ & $  -0.01198 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.74041 $ & $   0.01342 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.01207 $ & $   0.03096 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.94121 $ & $   0.01006 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.10884 $ & $  -0.00376 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.10901 $ & $   0.00782 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.08127 $ & $   0.01220 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02549 $ & $  -0.00230 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.00264 $ & $   0.00169 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.82516 $ & $  -0.00435 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.85846 $ & $  -0.00234 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02613 $ & $  -0.00040 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.79809 $ & $   0.00842 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05440 $ & $   0.00723 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.91486 $ & $  -0.02472 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05449 $ & $   0.01494 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.88206 $ & $  -0.01103 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.83150 $ & $  -0.00324 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.80358 $ & $   0.01624 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05494 $ & $   0.00237 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.74285 $ & $   0.01985 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.01455 $ & $  -0.01851 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.94368 $ & $  -0.01653 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11132 $ & $  -0.01805 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.08377 $ & $  -0.00024 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.00514 $ & $   0.02099 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.82765 $ & $  -0.01073 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.86091 $ & $  -0.01465 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11236 $ & $   0.00645 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.91732 $ & $   0.00687 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05695 $ & $  -0.01098 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05700 $ & $   0.00772 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.80083 $ & $   0.00233 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.02936 $ & $   0.01794 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.83396 $ & $   0.00758 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.74533 $ & $   0.00115 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.94618 $ & $  -0.03088 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11377 $ & $  -0.00387 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55618.01727 $ & $  -0.00413 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.88557 $ & $  -0.01539 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.80715 $ & $  -0.02501 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.00763 $ & $   0.02597 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.83009 $ & $  -0.02048 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05856 $ & $  -0.01535 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.86338 $ & $  -0.01007 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.08715 $ & $  -0.00625 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11507 $ & $  -0.00207 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.03142 $ & $   0.00710 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.91981 $ & $  -0.00817 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05948 $ & $   0.00933 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.80331 $ & $   0.00192 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.05971 $ & $  -0.00277 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.03181 $ & $   0.01150 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.83641 $ & $  -0.00553 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.74778 $ & $   0.00214 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.94864 $ & $   0.00209 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.88806 $ & $  -0.01422 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.80960 $ & $   0.03104 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06102 $ & $   0.01247 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.86584 $ & $  -0.03047 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.01046 $ & $  -0.01206 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11738 $ & $  -0.00881 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11755 $ & $  -0.02804 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.83344 $ & $   0.00957 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.92227 $ & $  -0.00153 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.08988 $ & $   0.00637 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.03422 $ & $   0.03499 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.83886 $ & $   0.00507 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.95110 $ & $   0.00340 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.80660 $ & $   0.00477 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06302 $ & $   0.00326 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56057.89050 $ & $   0.00818 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06308 $ & $   0.02127 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.75111 $ & $  -0.00933 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.81209 $ & $  -0.01232 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06349 $ & $  -0.02982 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.86831 $ & $   0.00669 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.01295 $ & $   0.00656 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.11984 $ & $   0.00936 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.92472 $ & $  -0.00583 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.83593 $ & $   0.01627 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.09236 $ & $   0.00865 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.84134 $ & $  -0.00649 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12091 $ & $  -0.01127 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.95356 $ & $  -0.00729 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55834.98661 $ & $   0.03144 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.03745 $ & $  -0.00585 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.80907 $ & $  -0.01107 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06547 $ & $  -0.01711 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06553 $ & $  -0.01297 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.75356 $ & $   0.00164 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.87078 $ & $  -0.02906 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12232 $ & $  -0.00554 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.81536 $ & $  -0.00148 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.83841 $ & $   0.00829 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.92722 $ & $  -0.01813 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.84378 $ & $  -0.00646 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12336 $ & $  -0.00587 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.95607 $ & $  -0.01180 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.09567 $ & $  -0.01859 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.03985 $ & $   0.00391 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.81156 $ & $   0.00546 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55834.98929 $ & $   0.00856 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.06801 $ & $   0.00288 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.75605 $ & $   0.01058 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.87330 $ & $  -0.01082 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.81781 $ & $   0.00934 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.92968 $ & $  -0.01038 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.84090 $ & $   0.00443 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12566 $ & $  -0.03638 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04192 $ & $   0.01809 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.84654 $ & $  -0.00512 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12582 $ & $   0.00136 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.95852 $ & $  -0.02988 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.09812 $ & $  -0.00308 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04229 $ & $  -0.00155 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.81404 $ & $  -0.01026 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55834.99170 $ & $   0.02970 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.75850 $ & $  -0.01669 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.87576 $ & $  -0.02837 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.07131 $ & $  -0.00766 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.82026 $ & $  -0.00759 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.93213 $ & $  -0.01746 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12811 $ & $   0.00720 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.84899 $ & $   0.01340 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10042 $ & $  -0.01373 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.96099 $ & $   0.00989 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10061 $ & $  -0.02371 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.84450 $ & $   0.00092 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55834.99423 $ & $  -0.00754 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61356 $ & $   0.02235 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61359 $ & $   0.02953 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04519 $ & $   0.03310 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61366 $ & $  -0.01705 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04552 $ & $  -0.01765 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.12943 $ & $   0.01410 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.81734 $ & $  -0.01170 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.87822 $ & $   0.00556 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.07380 $ & $   0.00691 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.93462 $ & $   0.01074 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.76210 $ & $   0.01876 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04637 $ & $  -0.02231 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.85144 $ & $   0.00090 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.82356 $ & $  -0.01024 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10287 $ & $   0.02269 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13086 $ & $  -0.00695 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.96350 $ & $   0.00218 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.84699 $ & $  -0.01333 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04759 $ & $   0.00860 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55834.99700 $ & $  -0.00843 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61634 $ & $   0.00100 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13191 $ & $   0.01695 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.88067 $ & $   0.00440 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04819 $ & $   0.01676 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.81983 $ & $  -0.00520 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10417 $ & $  -0.00811 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61685 $ & $   0.00523 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.07655 $ & $  -0.01595 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.93707 $ & $  -0.00577 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.76459 $ & $  -0.00775 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.04908 $ & $  -0.03231 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.85390 $ & $   0.02042 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.82601 $ & $  -0.03162 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.96596 $ & $   0.00514 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10562 $ & $  -0.00819 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.84943 $ & $  -0.00027 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05000 $ & $  -0.05235 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55834.99949 $ & $   0.02863 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13419 $ & $  -0.00992 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61893 $ & $  -0.02027 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61896 $ & $   0.04179 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13436 $ & $   0.01575 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05064 $ & $  -0.00684 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.88317 $ & $  -0.01429 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10663 $ & $   0.01135 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.61935 $ & $   0.02412 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.82257 $ & $   0.00697 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.93954 $ & $   0.00322 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.76703 $ & $   0.00220 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.85634 $ & $   0.00248 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.07985 $ & $   0.00004 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.82872 $ & $   0.01996 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.96842 $ & $   0.00284 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.85191 $ & $   0.01979 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55835.00198 $ & $  -0.00214 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13665 $ & $  -0.00368 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62146 $ & $  -0.00534 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62152 $ & $  -0.00042 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10896 $ & $  -0.00597 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.88563 $ & $   0.00115 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.10908 $ & $  -0.01567 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62185 $ & $  -0.00713 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.82505 $ & $   0.00093 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05350 $ & $  -0.01359 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.74147 $ & $   0.01491 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.94203 $ & $   0.00044 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.76951 $ & $   0.01681 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05387 $ & $   0.04683 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13771 $ & $   0.00198 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.85885 $ & $   0.00828 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.08234 $ & $   0.00062 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.97089 $ & $  -0.01613 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05473 $ & $   0.02311 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55835.00447 $ & $   0.01058 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.83203 $ & $   0.00544 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.13913 $ & $  -0.00884 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62395 $ & $  -0.01386 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62396 $ & $   0.00243 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62400 $ & $  -0.01796 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11141 $ & $   0.00638 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.88809 $ & $  -0.00742 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.80444 $ & $  -0.01222 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.85525 $ & $  -0.01296 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.97715 $ & $   0.02838 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62433 $ & $   0.01613 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05595 $ & $  -0.00608 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.74389 $ & $   0.00857 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.94448 $ & $  -0.02027 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05626 $ & $   0.01254 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.14016 $ & $   0.01583 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11240 $ & $   0.00313 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.82835 $ & $   0.02111 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.86130 $ & $   0.00074 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.08479 $ & $  -0.01277 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.77281 $ & $   0.00738 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.97336 $ & $  -0.01247 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05714 $ & $  -0.01158 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55835.00697 $ & $   0.01970 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.83448 $ & $   0.00777 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11386 $ & $  -0.00279 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.89059 $ & $   0.01541 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.85770 $ & $   0.01459 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62669 $ & $  -0.01421 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62675 $ & $  -0.03369 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05837 $ & $   0.01378 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.80714 $ & $  -0.01442 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.74635 $ & $   0.02139 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.97984 $ & $   0.01145 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.94693 $ & $  -0.00765 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62709 $ & $  -0.00553 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05870 $ & $  -0.01001 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62713 $ & $   0.01373 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.14247 $ & $  -0.01037 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11485 $ & $  -0.00154 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.14287 $ & $   0.00377 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.86376 $ & $  -0.01684 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.83083 $ & $   0.01194 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.77530 $ & $  -0.00073 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.05958 $ & $   0.01265 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.97586 $ & $   0.00059 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.08809 $ & $  -0.00332 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.83692 $ & $  -0.00276 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55835.00974 $ & $   0.01757 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.89307 $ & $   0.00256 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.86019 $ & $  -0.01024 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62919 $ & $  -0.00190 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62923 $ & $  -0.01356 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.80961 $ & $  -0.00864 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.74883 $ & $   0.00789 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.98234 $ & $  -0.00372 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.94943 $ & $  -0.02775 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62963 $ & $   0.00836 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.62965 $ & $   0.01865 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11721 $ & $  -0.01428 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06160 $ & $  -0.00372 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.86622 $ & $   0.00643 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.83332 $ & $  -0.01869 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11760 $ & $   0.01371 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06192 $ & $   0.00189 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.77774 $ & $   0.02509 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.97832 $ & $  -0.00966 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.14635 $ & $  -0.00174 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.09085 $ & $   0.00854 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.89553 $ & $  -0.02233 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.86263 $ & $   0.00367 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06315 $ & $   0.00599 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55835.01236 $ & $   0.01861 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63169 $ & $   0.01029 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63176 $ & $  -0.01054 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.95188 $ & $  -0.00343 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.98489 $ & $   0.00353 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.84027 $ & $   0.01181 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63211 $ & $  -0.01930 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.14763 $ & $  -0.01284 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63240 $ & $   0.01124 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06404 $ & $  -0.01457 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.11993 $ & $  -0.01712 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.81289 $ & $  -0.00713 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.83581 $ & $   0.01167 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.75211 $ & $   0.01041 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06433 $ & $   0.02921 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.86897 $ & $  -0.00853 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.78022 $ & $   0.02269 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.98079 $ & $   0.00855 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.14879 $ & $   0.00947 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12092 $ & $  -0.00056 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.09334 $ & $  -0.00020 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.89799 $ & $  -0.02088 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06556 $ & $   0.00342 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63417 $ & $   0.01256 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63424 $ & $  -0.02459 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.95433 $ & $  -0.00268 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.84272 $ & $  -0.00802 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63461 $ & $  -0.02641 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.98766 $ & $   0.02115 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.03854 $ & $   0.01132 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63493 $ & $  -0.01186 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12241 $ & $  -0.01086 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.81533 $ & $  -0.00395 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.86622 $ & $   0.00101 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.75456 $ & $   0.00301 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06672 $ & $   0.03591 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.87143 $ & $  -0.00112 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.98329 $ & $  -0.00174 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15097 $ & $   0.00321 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.83910 $ & $   0.01459 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15125 $ & $  -0.00705 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12338 $ & $   0.00428 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.78376 $ & $   0.00741 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.06800 $ & $  -0.00323 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.90050 $ & $  -0.00305 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63669 $ & $   0.01194 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63673 $ & $   0.02207 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.95683 $ & $   0.01380 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.84517 $ & $  -0.00227 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63709 $ & $  -0.00193 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.09664 $ & $  -0.00254 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.04099 $ & $  -0.01112 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63741 $ & $   0.00929 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.81777 $ & $   0.00983 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.86867 $ & $  -0.02244 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.75704 $ & $  -0.00579 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.87388 $ & $   0.00616 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.98575 $ & $   0.00423 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15342 $ & $  -0.00508 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12572 $ & $   0.00786 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.84155 $ & $  -0.01501 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12583 $ & $   0.00634 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.78621 $ & $  -0.02123 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.90297 $ & $  -0.00643 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15460 $ & $   0.00889 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.95928 $ & $  -0.01036 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63942 $ & $   0.02503 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63949 $ & $  -0.00089 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.09911 $ & $  -0.01931 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.07131 $ & $   0.02759 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.99267 $ & $   0.04422 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63982 $ & $  -0.01042 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.04348 $ & $   0.01064 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.63994 $ & $  -0.01300 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.87116 $ & $   0.02593 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.84846 $ & $   0.00865 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.87639 $ & $  -0.00356 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.75974 $ & $  -0.02775 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.98820 $ & $   0.00657 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15590 $ & $  -0.00856 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.82105 $ & $   0.00643 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12817 $ & $  -0.00752 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.84429 $ & $  -0.02058 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.78870 $ & $  -0.00870 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.90542 $ & $  -0.00654 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.59847 $ & $  -0.02754 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.12915 $ & $   0.00962 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.96173 $ & $   0.02263 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64190 $ & $   0.01269 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15732 $ & $   0.01202 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.10156 $ & $   0.02872 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.07372 $ & $   0.00464 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64231 $ & $   0.03839 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.99518 $ & $  -0.01755 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64243 $ & $   0.02554 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56063.87361 $ & $   0.00094 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.87885 $ & $  -0.01228 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.61491 $ & $   0.00543 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.99066 $ & $  -0.02291 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.85117 $ & $   0.00213 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.61503 $ & $  -0.04149 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.82348 $ & $  -0.02099 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.04686 $ & $   0.00632 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13066 $ & $  -0.00629 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.84674 $ & $   0.00483 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.76302 $ & $   0.01049 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.79116 $ & $   0.00490 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.90789 $ & $  -0.00325 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.60099 $ & $   0.00258 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15945 $ & $  -0.02717 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.96419 $ & $   0.00850 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64438 $ & $  -0.01158 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.96932 $ & $   0.01132 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64444 $ & $  -0.03365 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.15977 $ & $   0.00452 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13186 $ & $  -0.00784 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64479 $ & $   0.00570 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.07643 $ & $   0.03085 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55837.99773 $ & $  -0.00853 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.88130 $ & $  -0.00934 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64520 $ & $  -0.01401 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.99316 $ & $  -0.01197 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.85362 $ & $  -0.00598 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.61752 $ & $  -0.01763 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.82593 $ & $  -0.02012 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.10515 $ & $   0.01753 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.04931 $ & $  -0.00906 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.61782 $ & $   0.00986 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.76547 $ & $   0.01133 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.91042 $ & $  -0.00853 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.60344 $ & $  -0.01329 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.16190 $ & $  -0.01310 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.96668 $ & $   0.00098 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13423 $ & $   0.00669 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.85003 $ & $  -0.01128 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64686 $ & $  -0.01768 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13431 $ & $  -0.00676 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64695 $ & $   0.02268 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.79449 $ & $   0.01341 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.82753 $ & $   0.00089 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.97217 $ & $  -0.00293 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64731 $ & $   0.02602 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.00051 $ & $  -0.00571 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.88381 $ & $   0.00917 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64768 $ & $   0.03352 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.16311 $ & $  -0.01030 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.99562 $ & $   0.00680 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.61999 $ & $   0.02550 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.10761 $ & $   0.00446 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.07972 $ & $  -0.01398 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62028 $ & $   0.00356 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.05207 $ & $   0.01194 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.76795 $ & $   0.02241 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62073 $ & $   0.02732 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.85697 $ & $  -0.02290 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.91288 $ & $  -0.01339 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.16439 $ & $  -0.02375 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.82953 $ & $   0.01174 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.96913 $ & $   0.00860 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.85248 $ & $  -0.00088 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13672 $ & $  -0.01021 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64934 $ & $  -0.00392 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64943 $ & $  -0.00525 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.79694 $ & $   0.01428 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.82997 $ & $  -0.01538 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.64979 $ & $   0.01216 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.60675 $ & $  -0.02532 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.97494 $ & $   0.00133 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.88626 $ & $   0.00128 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.00302 $ & $   0.00199 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.74169 $ & $  -0.01144 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65022 $ & $  -0.00195 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13764 $ & $   0.01161 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.16557 $ & $   0.01240 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55944.99808 $ & $  -0.00704 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62252 $ & $  -0.01524 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.08214 $ & $   0.02467 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.11010 $ & $  -0.00317 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62273 $ & $  -0.02415 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.77039 $ & $  -0.01592 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62320 $ & $  -0.02237 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.85941 $ & $   0.00058 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.91534 $ & $  -0.01568 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.83197 $ & $   0.00161 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.97158 $ & $   0.00480 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.05539 $ & $   0.01275 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.85496 $ & $  -0.00159 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.13917 $ & $  -0.00028 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.79942 $ & $   0.00982 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.83241 $ & $   0.00467 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65210 $ & $  -0.01062 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65220 $ & $  -0.02717 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.60920 $ & $  -0.01516 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.16766 $ & $  -0.00445 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65252 $ & $   0.02029 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.97747 $ & $  -0.00106 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.88872 $ & $   0.01290 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.74410 $ & $   0.01668 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.00552 $ & $  -0.00123 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14010 $ & $   0.00194 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.16802 $ & $   0.00479 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65270 $ & $   0.01667 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.00054 $ & $  -0.02169 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62499 $ & $   0.02123 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.08460 $ & $  -0.01151 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62518 $ & $  -0.01223 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.86186 $ & $  -0.00343 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62572 $ & $  -0.00177 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.91779 $ & $   0.00987 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.11342 $ & $  -0.01213 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.83441 $ & $  -0.02055 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.97406 $ & $  -0.02072 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.85741 $ & $  -0.00620 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.05787 $ & $   0.00687 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.77368 $ & $  -0.01064 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.80187 $ & $  -0.00945 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65458 $ & $  -0.00125 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65468 $ & $   0.00145 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.61166 $ & $   0.00003 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.17014 $ & $  -0.01104 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65501 $ & $   0.01270 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.97997 $ & $  -0.00874 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.74658 $ & $   0.00561 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14252 $ & $  -0.02969 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14255 $ & $  -0.00206 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.00802 $ & $   0.00209 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.00304 $ & $   0.01239 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65523 $ & $   0.00831 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.89148 $ & $  -0.00802 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62772 $ & $  -0.00401 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62794 $ & $   0.01229 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.92029 $ & $  -0.00471 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.17162 $ & $  -0.00019 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.08787 $ & $   0.02632 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.11588 $ & $   0.00659 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.62848 $ & $  -0.01636 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.97651 $ & $   0.00034 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.77612 $ & $   0.00002 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.06035 $ & $  -0.00730 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.86517 $ & $  -0.01632 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65707 $ & $   0.01359 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65717 $ & $  -0.02893 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.83771 $ & $  -0.02717 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65749 $ & $   0.01537 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.86069 $ & $  -0.00061 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.17285 $ & $   0.00048 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.98246 $ & $   0.02261 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14496 $ & $   0.00947 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.00551 $ & $   0.00311 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.01056 $ & $   0.01828 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.89394 $ & $   0.00445 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65796 $ & $  -0.00920 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.61497 $ & $   0.01704 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.80546 $ & $  -0.01800 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63022 $ & $  -0.00769 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63040 $ & $   0.00613 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.92275 $ & $  -0.00707 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14613 $ & $  -0.01389 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.17407 $ & $  -0.00279 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63099 $ & $  -0.00540 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.09054 $ & $  -0.01142 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.97896 $ & $  -0.00893 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.11860 $ & $   0.01464 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.77861 $ & $   0.01286 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.86763 $ & $  -0.02268 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65955 $ & $  -0.00531 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65968 $ & $  -0.01416 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.84020 $ & $  -0.01327 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.86314 $ & $   0.00723 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.65997 $ & $   0.02626 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.98496 $ & $   0.00682 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.06369 $ & $  -0.01221 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.00798 $ & $  -0.00878 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.89640 $ & $  -0.01029 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14771 $ & $  -0.01372 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.01333 $ & $   0.02347 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66048 $ & $   0.00177 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.80790 $ & $   0.00952 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63270 $ & $  -0.02253 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.61768 $ & $   0.00719 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.75225 $ & $  -0.00693 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63286 $ & $   0.00536 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.92520 $ & $  -0.00409 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.14859 $ & $  -0.00604 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63347 $ & $   0.01454 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.09298 $ & $   0.00921 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.98142 $ & $  -0.00208 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.87007 $ & $   0.00310 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.78131 $ & $  -0.00073 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66208 $ & $  -0.01191 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66216 $ & $   0.00868 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.84264 $ & $  -0.02110 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.12193 $ & $   0.02521 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66248 $ & $  -0.00210 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.01047 $ & $   0.03049 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56066.86587 $ & $  -0.01390 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.78717 $ & $   0.00400 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.89891 $ & $  -0.01213 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.06644 $ & $  -0.00951 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.98772 $ & $  -0.01117 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.01581 $ & $   0.03699 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66299 $ & $   0.01033 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.81039 $ & $  -0.00355 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63518 $ & $   0.00233 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.62014 $ & $   0.01661 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.75473 $ & $   0.02685 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63532 $ & $   0.04631 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15104 $ & $   0.00212 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.92771 $ & $  -0.01613 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15106 $ & $  -0.00227 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.84420 $ & $   0.03073 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63599 $ & $   0.00976 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.98391 $ & $  -0.01608 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.09628 $ & $  -0.03400 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66481 $ & $   0.01315 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.12439 $ & $  -0.02183 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66493 $ & $  -0.00980 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.01293 $ & $   0.02256 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.78459 $ & $   0.01476 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.90136 $ & $   0.01061 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66522 $ & $  -0.00624 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.06894 $ & $   0.01018 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.99027 $ & $   0.00842 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.78987 $ & $   0.01997 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.87368 $ & $   0.00778 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.66548 $ & $  -0.02411 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.81284 $ & $   0.00352 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63770 $ & $   0.00285 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.84596 $ & $   0.00137 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.75718 $ & $   0.00828 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63778 $ & $  -0.01583 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.96280 $ & $   0.02235 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.93016 $ & $   0.00392 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15352 $ & $  -0.01740 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.63847 $ & $  -0.00448 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.98636 $ & $   0.00262 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.62343 $ & $   0.00620 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15436 $ & $   0.00432 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.09869 $ & $   0.02780 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.12684 $ & $   0.02270 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.01539 $ & $  -0.00685 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.78704 $ & $   0.00976 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.90382 $ & $  -0.00168 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.99276 $ & $   0.00065 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.79235 $ & $  -0.00093 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.87613 $ & $  -0.01076 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.84840 $ & $   0.01022 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64043 $ & $  -0.01637 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64049 $ & $  -0.00110 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.93262 $ & $  -0.01796 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15601 $ & $  -0.01356 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.07227 $ & $   0.00436 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.81613 $ & $   0.00465 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.96588 $ & $   0.01431 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.98881 $ & $  -0.00104 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.62589 $ & $   0.00514 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.84934 $ & $  -0.03652 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64125 $ & $  -0.00778 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.76075 $ & $  -0.01441 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15673 $ & $  -0.01145 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.10114 $ & $  -0.00359 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.01790 $ & $  -0.02416 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.78952 $ & $   0.03725 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.90632 $ & $  -0.00883 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.99525 $ & $   0.01080 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.87862 $ & $   0.01162 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.12991 $ & $  -0.01527 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.85111 $ & $  -0.00475 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64294 $ & $  -0.01386 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64295 $ & $   0.00476 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.93514 $ & $   0.01583 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.07477 $ & $  -0.00550 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.79561 $ & $  -0.00150 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.81858 $ & $   0.00409 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.99127 $ & $  -0.01011 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.62835 $ & $  -0.02217 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.96841 $ & $   0.01023 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64376 $ & $   0.01202 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.76320 $ & $   0.00203 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15935 $ & $   0.00756 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.15944 $ & $  -0.01441 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.85262 $ & $   0.00688 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.79197 $ & $  -0.00228 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.02036 $ & $  -0.01011 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.90878 $ & $  -0.01454 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55840.99775 $ & $  -0.00726 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.10467 $ & $   0.02742 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.13267 $ & $  -0.01081 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64541 $ & $   0.01722 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64542 $ & $  -0.01944 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.07719 $ & $  -0.00224 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.93760 $ & $   0.00595 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.79806 $ & $  -0.02168 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.88189 $ & $  -0.01856 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.82107 $ & $   0.00818 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.99376 $ & $   0.01431 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.97090 $ & $   0.01188 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.85441 $ & $  -0.02169 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.76569 $ & $  -0.00148 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64628 $ & $   0.00724 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.63162 $ & $  -0.04128 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.16207 $ & $  -0.00426 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.85509 $ & $   0.01891 $ & $   0.02835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.02282 $ & $   0.00177 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.91125 $ & $  -0.01481 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.16275 $ & $  -0.00032 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.10709 $ & $   0.03085 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.00051 $ & $  -0.00818 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.13512 $ & $  -0.01927 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64787 $ & $  -0.02031 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.79524 $ & $  -0.00912 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64790 $ & $   0.01593 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.94007 $ & $  -0.01860 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.80051 $ & $  -0.01313 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.82351 $ & $   0.00630 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.99622 $ & $  -0.00956 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.97340 $ & $  -0.00753 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.60556 $ & $   0.04187 $ & $   0.02890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.85686 $ & $  -0.01647 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.76814 $ & $   0.03115 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.64876 $ & $   0.03113 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.08074 $ & $  -0.00310 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.16456 $ & $  -0.00083 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.63412 $ & $   0.01537 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.85757 $ & $   0.00730 $ & $   0.02566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.02528 $ & $  -0.02356 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.16521 $ & $  -0.00198 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.91403 $ & $  -0.01479 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.10950 $ & $   0.01457 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.00301 $ & $  -0.01445 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.79768 $ & $   0.00230 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65038 $ & $   0.00603 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65040 $ & $  -0.01071 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.94255 $ & $   0.02087 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.88678 $ & $  -0.00554 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55947.99867 $ & $  -0.01711 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.97590 $ & $   0.01069 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.13846 $ & $   0.00136 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65128 $ & $   0.03139 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.80381 $ & $   0.00164 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.08321 $ & $  -0.02228 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.63657 $ & $   0.03751 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.60878 $ & $   0.01560 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.82710 $ & $   0.01007 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.77141 $ & $   0.00281 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.02779 $ & $   0.00596 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.16769 $ & $   0.00182 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.91648 $ & $  -0.02559 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.16787 $ & $  -0.01587 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.86084 $ & $   0.03665 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.00550 $ & $  -0.00729 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.80016 $ & $  -0.01198 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.94506 $ & $  -0.01513 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65309 $ & $   0.00460 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65313 $ & $  -0.01886 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.11277 $ & $  -0.01516 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.00115 $ & $   0.00313 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.14091 $ & $  -0.01135 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.97867 $ & $  -0.00567 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.80626 $ & $  -0.02275 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.89007 $ & $  -0.00915 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65401 $ & $   0.03115 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.08562 $ & $   0.01162 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.61121 $ & $   0.01041 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.82955 $ & $   0.00614 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.86260 $ & $  -0.00309 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.77385 $ & $   0.00254 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.03025 $ & $   0.01451 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.91895 $ & $  -0.02139 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.17036 $ & $  -0.01639 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.00800 $ & $   0.00682 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.64006 $ & $   0.00544 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.80286 $ & $  -0.00082 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.94752 $ & $  -0.00857 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65555 $ & $   0.00634 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65563 $ & $  -0.01200 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.17096 $ & $   0.00223 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.00360 $ & $   0.00145 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.80834 $ & $   0.00508 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.14336 $ & $   0.01091 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.98117 $ & $  -0.01435 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.80871 $ & $  -0.00912 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.89253 $ & $  -0.00166 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65649 $ & $  -0.00695 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.61370 $ & $  -0.00314 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.83203 $ & $  -0.00305 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.86509 $ & $   0.01222 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.77633 $ & $   0.01670 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.03271 $ & $   0.02517 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.95416 $ & $   0.00186 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.95435 $ & $   0.00781 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.08890 $ & $   0.00090 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.92144 $ & $   0.00912 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.17281 $ & $  -0.02010 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.64253 $ & $   0.00492 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.01055 $ & $   0.00703 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.94998 $ & $  -0.01042 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65801 $ & $  -0.00336 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.00605 $ & $   0.00961 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.11778 $ & $   0.00089 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.17368 $ & $  -0.00654 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81080 $ & $  -0.00413 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.98366 $ & $  -0.00123 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.80614 $ & $   0.01799 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.65901 $ & $   0.00878 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.89524 $ & $  -0.00359 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.83448 $ & $   0.01822 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.86752 $ & $   0.01153 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.77879 $ & $  -0.02131 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.03522 $ & $   0.00286 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.14695 $ & $   0.00516 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.95665 $ & $   0.01658 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.09131 $ & $  -0.00192 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.92390 $ & $  -0.00703 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81230 $ & $   0.00710 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.61698 $ & $  -0.03640 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.95708 $ & $   0.02206 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.64498 $ & $   0.00110 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.01331 $ & $   0.00265 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66047 $ & $  -0.00700 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66049 $ & $   0.01302 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.95248 $ & $  -0.00218 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.00855 $ & $   0.01110 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.17614 $ & $   0.00246 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81330 $ & $   0.01534 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.17639 $ & $  -0.00442 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.80859 $ & $  -0.03010 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.98619 $ & $   0.01711 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66149 $ & $  -0.01155 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.12105 $ & $   0.00362 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.03768 $ & $  -0.01183 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.14940 $ & $  -0.01213 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.92640 $ & $  -0.00283 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81476 $ & $   0.01189 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.89854 $ & $   0.02118 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.09405 $ & $   0.01702 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.95954 $ & $   0.02322 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.83781 $ & $   0.01484 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.87080 $ & $  -0.00664 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.61969 $ & $  -0.01217 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.95988 $ & $   0.03768 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.78231 $ & $  -0.02313 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66293 $ & $  -0.02575 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55841.01580 $ & $   0.02317 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.95494 $ & $   0.01845 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66301 $ & $  -0.01571 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.01101 $ & $   0.01872 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.64827 $ & $   0.01688 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.81107 $ & $   0.01222 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.98869 $ & $   0.02266 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66401 $ & $   0.01028 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.04014 $ & $   0.01218 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81683 $ & $   0.01688 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.15186 $ & $  -0.00014 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.92886 $ & $  -0.01685 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81720 $ & $   0.00365 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.90099 $ & $   0.00706 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.84026 $ & $   0.01302 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96207 $ & $   0.00207 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.62215 $ & $   0.01262 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.87353 $ & $   0.02162 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96232 $ & $   0.02050 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.78476 $ & $   0.01693 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.95740 $ & $  -0.01000 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.01346 $ & $  -0.01027 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66569 $ & $   0.00720 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66574 $ & $  -0.01976 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.09740 $ & $   0.02372 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.65073 $ & $   0.01665 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.81351 $ & $   0.02647 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.12586 $ & $   0.00364 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.99146 $ & $   0.02259 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66673 $ & $  -0.01032 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.04260 $ & $  -0.01245 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.81928 $ & $  -0.01330 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.93132 $ & $   0.00434 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.90344 $ & $   0.00134 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.84274 $ & $   0.02411 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.87596 $ & $  -0.00724 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.15519 $ & $  -0.00703 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.78724 $ & $   0.00887 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96483 $ & $   0.00440 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.95986 $ & $  -0.02604 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.01591 $ & $  -0.00750 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82050 $ & $   0.02077 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66815 $ & $   0.00757 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66825 $ & $   0.01476 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.09986 $ & $  -0.01328 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.65321 $ & $   0.02873 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.62543 $ & $  -0.00794 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96580 $ & $   0.00153 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.99396 $ & $  -0.00077 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.66925 $ & $   0.02527 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.04506 $ & $   0.01520 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82176 $ & $   0.00610 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.81680 $ & $  -0.00557 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.12915 $ & $  -0.00462 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.93378 $ & $   0.00362 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.84519 $ & $   0.00912 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.15765 $ & $   0.00639 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.78968 $ & $  -0.00393 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96732 $ & $  -0.00022 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.96236 $ & $   0.01133 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67061 $ & $  -0.01067 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82300 $ & $   0.02413 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.90678 $ & $  -0.01991 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67073 $ & $  -0.00933 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.10232 $ & $  -0.01289 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.62792 $ & $  -0.02264 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.87924 $ & $  -0.01593 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96825 $ & $   0.01527 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.99649 $ & $   0.00863 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.65648 $ & $   0.01245 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67173 $ & $  -0.01074 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.04756 $ & $  -0.01260 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.81925 $ & $   0.01449 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.13183 $ & $  -0.00443 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.93654 $ & $   0.01395 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82505 $ & $   0.03673 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.96982 $ & $   0.02378 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.96483 $ & $  -0.01789 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.02075 $ & $   0.01084 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.16040 $ & $  -0.00670 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82545 $ & $   0.00031 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.90923 $ & $  -0.02422 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67311 $ & $   0.02176 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67324 $ & $  -0.03986 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.63038 $ & $  -0.01298 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56072.84873 $ & $  -0.00739 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.88171 $ & $   0.01026 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.79295 $ & $   0.01813 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55843.99898 $ & $   0.00103 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.65894 $ & $  -0.00248 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.10562 $ & $   0.02174 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67421 $ & $   0.00275 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.05002 $ & $   0.02355 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.82173 $ & $   0.00336 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97152 $ & $   0.03998 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.13424 $ & $  -0.01575 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.93901 $ & $   0.00593 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82750 $ & $   0.03278 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97228 $ & $   0.02851 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.96729 $ & $   0.02453 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.02320 $ & $   0.00476 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.91168 $ & $  -0.00129 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67558 $ & $  -0.00918 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67572 $ & $  -0.00562 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.88414 $ & $   0.02899 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.79543 $ & $   0.00515 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.16371 $ & $   0.01045 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82871 $ & $  -0.01463 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.00147 $ & $   0.01371 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.63366 $ & $   0.01655 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67673 $ & $  -0.01405 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.05248 $ & $   0.00179 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.66165 $ & $   0.01073 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.10836 $ & $   0.00491 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97397 $ & $   0.00814 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.82444 $ & $   0.01544 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.94147 $ & $   0.02302 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.82995 $ & $   0.01263 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97478 $ & $   0.01000 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.96979 $ & $   0.00450 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.02570 $ & $   0.00122 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.13754 $ & $  -0.02333 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67828 $ & $   0.01590 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67847 $ & $   0.01717 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.79792 $ & $  -0.01775 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.16616 $ & $   0.00555 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83117 $ & $   0.02427 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.91498 $ & $   0.00474 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.88718 $ & $  -0.00529 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.63613 $ & $   0.04087 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.11081 $ & $   0.03527 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.05498 $ & $   0.01031 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.00424 $ & $   0.00536 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.67946 $ & $   0.00511 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.94393 $ & $   0.00405 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.66496 $ & $   0.03868 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97720 $ & $   0.02041 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.97226 $ & $  -0.00374 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.02815 $ & $   0.00736 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.82772 $ & $   0.01877 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.13996 $ & $   0.00246 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97752 $ & $   0.01237 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68076 $ & $  -0.01777 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83321 $ & $  -0.00446 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.80036 $ & $   0.01817 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68094 $ & $  -0.00024 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.16866 $ & $   0.01867 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.88967 $ & $   0.00793 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83387 $ & $   0.01461 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.91770 $ & $   0.01023 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.63863 $ & $   0.00695 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.05743 $ & $  -0.00558 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.00673 $ & $   0.00639 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68193 $ & $   0.01097 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.94643 $ & $   0.03173 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.66741 $ & $   0.01336 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.11412 $ & $   0.01279 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.97472 $ & $   0.00088 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.03060 $ & $   0.02511 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.83017 $ & $   0.01314 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.14236 $ & $  -0.00300 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.97993 $ & $  -0.00672 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.98001 $ & $  -0.01291 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83566 $ & $   0.01293 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68327 $ & $  -0.00531 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.05915 $ & $  -0.01952 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68345 $ & $  -0.00061 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.89210 $ & $  -0.00667 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.92015 $ & $  -0.00076 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.05990 $ & $  -0.00163 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.00922 $ & $   0.01432 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68445 $ & $   0.05278 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.17197 $ & $   0.00973 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83720 $ & $   0.01354 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.94889 $ & $  -0.00302 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.66986 $ & $   0.00739 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.11658 $ & $   0.00050 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.64218 $ & $   0.02506 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.97719 $ & $  -0.00473 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.03305 $ & $   0.02019 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.83266 $ & $   0.04843 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.98248 $ & $   0.00311 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68573 $ & $   0.01773 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.06160 $ & $  -0.01806 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68593 $ & $  -0.03607 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83841 $ & $   0.01422 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.98316 $ & $   0.01586 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.14590 $ & $   0.02626 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.06237 $ & $   0.00225 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.80623 $ & $   0.00745 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.01174 $ & $   0.01213 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68692 $ & $   0.03011 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.83965 $ & $  -0.00242 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.17469 $ & $  -0.01304 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.95135 $ & $  -0.00074 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.92344 $ & $   0.01312 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.89571 $ & $  -0.00505 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.11907 $ & $   0.02111 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.64463 $ & $   0.03060 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.97965 $ & $  -0.00360 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.03550 $ & $   0.02602 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.83511 $ & $   0.02042 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.98498 $ & $   0.00327 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68819 $ & $   0.02341 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.67315 $ & $   0.02654 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.06405 $ & $  -0.00998 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68843 $ & $  -0.02725 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.89680 $ & $   0.01255 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.98561 $ & $   0.05068 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.14831 $ & $   0.02697 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.06483 $ & $  -0.01807 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.80868 $ & $   0.00020 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.01423 $ & $   0.01962 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84171 $ & $   0.02260 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.68940 $ & $   0.01649 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.17713 $ & $   0.00985 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84214 $ & $  -0.00425 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.92589 $ & $   0.00313 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.95384 $ & $   0.01881 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.89817 $ & $  -0.00800 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.64711 $ & $   0.01058 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.98214 $ & $   0.00792 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.03799 $ & $   0.01656 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.89876 $ & $  -0.03216 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.67561 $ & $   0.00468 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69095 $ & $   0.01442 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.83839 $ & $   0.04048 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.12261 $ & $   0.01539 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.89928 $ & $   0.00911 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69116 $ & $   0.01081 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.15076 $ & $   0.00030 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.06740 $ & $   0.01074 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84416 $ & $   0.02500 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.98888 $ & $   0.00111 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.01701 $ & $   0.01106 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69213 $ & $   0.01144 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.92834 $ & $   0.01196 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.95630 $ & $   0.00374 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90061 $ & $  -0.02277 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.98460 $ & $   0.01829 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.04044 $ & $   0.00462 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84539 $ & $  -0.00180 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.67805 $ & $  -0.01724 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.99022 $ & $   0.01618 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69341 $ & $   0.01569 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.65040 $ & $   0.00850 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56075.84084 $ & $   0.01642 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.12507 $ & $  -0.02682 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90176 $ & $   0.00522 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.06985 $ & $   0.01536 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84661 $ & $  -0.02210 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.99133 $ & $   0.03254 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.15400 $ & $   0.00730 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.01950 $ & $  -0.00913 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69460 $ & $   0.01446 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.81420 $ & $   0.00545 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.95902 $ & $   0.02127 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.04290 $ & $   0.00816 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.98710 $ & $   0.00408 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84784 $ & $   0.00344 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.93162 $ & $  -0.00436 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.99268 $ & $   0.03494 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90394 $ & $   0.01459 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69587 $ & $  -0.00968 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.65285 $ & $   0.02503 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.12753 $ & $   0.00663 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69618 $ & $   0.00291 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.68135 $ & $   0.02956 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.07259 $ & $  -0.00368 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90512 $ & $  -0.00415 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.15641 $ & $   0.00558 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69708 $ & $   0.02256 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.81668 $ & $  -0.02552 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.96152 $ & $  -0.00880 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.84988 $ & $  -0.01267 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.04538 $ & $   0.00176 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.98956 $ & $   0.00768 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85033 $ & $   0.03161 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.93410 $ & $   0.01858 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.99519 $ & $   0.00968 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90641 $ & $   0.01646 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69833 $ & $   0.00378 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.65530 $ & $   0.01063 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69868 $ & $  -0.00893 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.68406 $ & $   0.01350 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.13082 $ & $   0.04078 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90757 $ & $  -0.00068 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.69960 $ & $   0.04369 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.15911 $ & $   0.02341 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.96399 $ & $   0.01019 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85236 $ & $  -0.01176 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.04784 $ & $   0.00944 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.99202 $ & $   0.01419 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.07594 $ & $   0.00549 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.99727 $ & $   0.02057 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.93655 $ & $  -0.01150 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55846.99766 $ & $   0.02860 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.90887 $ & $  -0.01113 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70119 $ & $   0.02122 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85362 $ & $   0.01902 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.68651 $ & $   0.00464 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.65863 $ & $   0.00038 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.13327 $ & $   0.00741 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91005 $ & $   0.02154 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70207 $ & $   0.00466 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.82155 $ & $  -0.00777 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.96646 $ & $   0.01332 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85481 $ & $   0.00620 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.05031 $ & $  -0.00293 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.99451 $ & $   0.01952 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.07839 $ & $   0.01256 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.16239 $ & $   0.03007 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00015 $ & $  -0.00801 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70353 $ & $   0.00008 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00063 $ & $   0.00025 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91213 $ & $   0.00852 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85633 $ & $   0.03468 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.94010 $ & $   0.01858 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.66109 $ & $   0.01978 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91254 $ & $   0.03295 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.13598 $ & $   0.01724 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70480 $ & $   0.03123 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.96896 $ & $   0.01665 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.68982 $ & $   0.01681 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.05277 $ & $   0.01827 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.99697 $ & $   0.01326 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.08087 $ & $   0.00311 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91341 $ & $   0.02373 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.16481 $ & $   0.02362 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.82507 $ & $   0.00368 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85808 $ & $  -0.01201 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00289 $ & $  -0.01031 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70599 $ & $   0.02859 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00309 $ & $   0.03127 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91458 $ & $   0.03550 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70638 $ & $   0.01004 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.94255 $ & $   0.00701 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.85883 $ & $  -0.00203 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.66380 $ & $   0.03847 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70731 $ & $  -0.00476 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.97142 $ & $  -0.01116 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.69227 $ & $  -0.02851 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.05523 $ & $   0.02061 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55953.99944 $ & $  -0.00760 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.13907 $ & $   0.02031 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.16723 $ & $  -0.01648 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91611 $ & $   0.01316 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.74367 $ & $  -0.00501 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.82752 $ & $   0.01276 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.02802 $ & $   0.02690 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00536 $ & $   0.01658 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86079 $ & $   0.00361 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70849 $ & $  -0.01348 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.08433 $ & $   0.01046 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.94500 $ & $   0.00233 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70892 $ & $  -0.01400 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91732 $ & $   0.01466 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00633 $ & $   0.02922 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86209 $ & $   0.00290 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.70979 $ & $   0.00416 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.97387 $ & $  -0.00338 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.69472 $ & $  -0.01037 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.05773 $ & $   0.01952 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.00191 $ & $   0.00088 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.14153 $ & $   0.00086 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.66709 $ & $   0.02598 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.91859 $ & $  -0.01998 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.74609 $ & $   0.02794 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56078.82999 $ & $  -0.01965 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86324 $ & $   0.01513 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00789 $ & $  -0.00050 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71095 $ & $   0.01631 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.17051 $ & $  -0.01786 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.08705 $ & $  -0.00416 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71143 $ & $  -0.00761 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.00906 $ & $   0.02211 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.94827 $ & $   0.00655 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86454 $ & $  -0.00472 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.97632 $ & $  -0.01614 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71227 $ & $   0.01011 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.06018 $ & $   0.01418 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92060 $ & $  -0.03646 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.00441 $ & $   0.00643 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.14402 $ & $   0.03979 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.66954 $ & $  -0.00509 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.74857 $ & $  -0.02391 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.69806 $ & $   0.01545 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.03319 $ & $   0.02006 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01036 $ & $  -0.00437 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71341 $ & $   0.03165 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92191 $ & $  -0.01235 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.17317 $ & $   0.00357 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.08954 $ & $  -0.02192 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71391 $ & $  -0.01305 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86657 $ & $   0.01266 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.95077 $ & $   0.01966 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86703 $ & $  -0.00239 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.97883 $ & $   0.03759 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71480 $ & $  -0.01152 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92304 $ & $   0.00878 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.06264 $ & $   0.00243 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.00688 $ & $   0.00367 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.67199 $ & $   0.02739 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01228 $ & $   0.03777 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.70051 $ & $   0.01218 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.14727 $ & $   0.01210 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.03567 $ & $  -0.00699 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01283 $ & $   0.00469 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71612 $ & $   0.02445 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92437 $ & $  -0.01653 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.17562 $ & $   0.04816 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.75189 $ & $   0.01403 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.86902 $ & $   0.04488 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71667 $ & $  -0.01068 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.95322 $ & $   0.02347 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.06509 $ & $   0.00124 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92551 $ & $   0.01816 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.00933 $ & $   0.00326 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.98154 $ & $   0.02148 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71752 $ & $   0.03580 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01474 $ & $   0.03207 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87033 $ & $   0.00229 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.70296 $ & $   0.01502 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.67528 $ & $   0.02824 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.14998 $ & $  -0.00852 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01561 $ & $   0.01833 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92685 $ & $  -0.00204 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71863 $ & $   0.01595 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.75434 $ & $   0.00851 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87147 $ & $   0.03419 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.71914 $ & $   0.00881 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.09522 $ & $   0.02185 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.01183 $ & $   0.03647 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.98400 $ & $   0.03814 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72000 $ & $  -0.00719 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.95649 $ & $   0.01673 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.92878 $ & $   0.01759 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.67773 $ & $   0.04180 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.15247 $ & $   0.00353 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01800 $ & $   0.03639 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.01807 $ & $   0.02026 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72109 $ & $  -0.00059 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.75682 $ & $   0.02153 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.70652 $ & $   0.00236 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72165 $ & $  -0.00780 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93015 $ & $   0.01780 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.01429 $ & $  -0.00682 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87479 $ & $   0.03417 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.98650 $ & $   0.01337 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72253 $ & $  -0.00252 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87513 $ & $  -0.02736 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.95899 $ & $   0.02528 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93125 $ & $  -0.00181 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.68018 $ & $   0.01791 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.02044 $ & $  -0.01880 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.75927 $ & $   0.02349 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.70898 $ & $   0.03414 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.15571 $ & $   0.02465 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72416 $ & $   0.01273 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93262 $ & $   0.01329 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.01675 $ & $   0.00828 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87725 $ & $   0.02433 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.98897 $ & $   0.00264 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72503 $ & $  -0.00741 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93368 $ & $   0.00964 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.96170 $ & $   0.00643 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87873 $ & $  -0.00481 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.68348 $ & $   0.04350 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.71143 $ & $   0.02776 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.15815 $ & $   0.03280 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72667 $ & $  -0.01089 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93507 $ & $   0.01399 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.76287 $ & $  -0.00516 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.01924 $ & $   0.02257 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.87973 $ & $   0.01890 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.75529 $ & $   0.02697 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.99144 $ & $  -0.01486 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72750 $ & $  -0.01279 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93693 $ & $   0.03757 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88118 $ & $  -0.01363 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.96501 $ & $   0.02526 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.16062 $ & $   0.01419 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.68620 $ & $   0.01433 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.72942 $ & $  -0.00942 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.77024 $ & $   0.03414 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.76532 $ & $   0.02308 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.02170 $ & $   0.01735 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.99390 $ & $   0.00333 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.71474 $ & $   0.00230 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.75799 $ & $   0.01606 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73023 $ & $   0.03011 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.60345 $ & $   0.01120 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93858 $ & $  -0.02368 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88328 $ & $   0.03920 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88363 $ & $   0.01692 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.96750 $ & $   0.03384 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.93966 $ & $   0.01679 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.68865 $ & $  -0.00153 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73192 $ & $   0.03526 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.76780 $ & $   0.00358 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.02416 $ & $   0.00834 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.77295 $ & $   0.01337 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.71719 $ & $   0.02544 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.99637 $ & $   0.00123 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.76050 $ & $   0.00635 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.16419 $ & $   0.03071 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.60590 $ & $   0.02668 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73271 $ & $   0.03924 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94100 $ & $   0.00339 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88574 $ & $   0.02882 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.96996 $ & $   0.02194 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94209 $ & $  -0.01230 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73439 $ & $   0.01082 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88693 $ & $   0.00989 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.77532 $ & $   0.02901 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.77028 $ & $   0.01657 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.02667 $ & $   0.01479 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.77543 $ & $   0.02012 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.71968 $ & $   0.00499 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55956.99888 $ & $   0.02814 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.69194 $ & $  -0.00399 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.16663 $ & $   0.02318 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.76301 $ & $  -0.02085 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.60835 $ & $  -0.00067 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94342 $ & $   0.00978 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73519 $ & $   0.01429 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88823 $ & $   0.01553 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.60937 $ & $  -0.01561 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.74401 $ & $   0.01810 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73691 $ & $  -0.00581 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.88937 $ & $   0.00388 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.77777 $ & $  -0.01366 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.97327 $ & $   0.01691 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94536 $ & $   0.02343 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.02914 $ & $  -0.00184 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.00134 $ & $   0.01361 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.69439 $ & $   0.03253 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.16907 $ & $  -0.01130 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.76552 $ & $  -0.02059 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73767 $ & $   0.05578 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.77363 $ & $   0.01113 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.77872 $ & $  -0.00499 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.72297 $ & $  -0.01545 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.61166 $ & $   0.00477 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94671 $ & $   0.04125 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.61182 $ & $   0.02713 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.74645 $ & $  -0.01139 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89151 $ & $   0.00926 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.73939 $ & $   0.00230 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89186 $ & $   0.01561 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78022 $ & $   0.00524 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.97572 $ & $   0.02823 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94782 $ & $   0.03031 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.03159 $ & $  -0.01103 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.69684 $ & $   0.02156 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.00407 $ & $   0.00002 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.74019 $ & $   0.02159 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55662.76825 $ & $   0.01899 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.77607 $ & $   0.01991 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78117 $ & $  -0.00441 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.72542 $ & $  -0.02401 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.17238 $ & $   0.02449 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.61411 $ & $   0.02458 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.94913 $ & $  -0.01212 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.74889 $ & $   0.02604 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89396 $ & $  -0.00350 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.95023 $ & $   0.05629 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.03405 $ & $   0.01537 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.74214 $ & $   0.01450 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.00656 $ & $   0.01613 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89512 $ & $   0.00632 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78349 $ & $  -0.00858 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.77855 $ & $  -0.00829 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78361 $ & $   0.01474 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.74292 $ & $   0.00344 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.70010 $ & $   0.02356 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.17480 $ & $   0.01155 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.72814 $ & $   0.00100 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.95154 $ & $   0.00623 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.61657 $ & $   0.02207 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.75135 $ & $   0.00140 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89645 $ & $   0.02701 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.03654 $ & $   0.03310 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.00902 $ & $   0.02680 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89762 $ & $   0.00379 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.98137 $ & $   0.00319 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78598 $ & $  -0.00696 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.78100 $ & $  -0.00628 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.70254 $ & $   0.00349 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.61882 $ & $   0.01091 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.17747 $ & $   0.01771 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78693 $ & $   0.00616 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.73144 $ & $  -0.00096 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.95482 $ & $  -0.00259 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.61989 $ & $   0.00931 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.74699 $ & $   0.01549 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.03900 $ & $   0.01309 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.89978 $ & $   0.01569 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.01148 $ & $   0.00593 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78843 $ & $   0.01817 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90033 $ & $   0.00025 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.98409 $ & $   0.00250 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.70499 $ & $   0.00636 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.62154 $ & $  -0.00945 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.78938 $ & $   0.00000 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.78459 $ & $  -0.01817 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.73388 $ & $  -0.00275 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.95727 $ & $   0.00675 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.62260 $ & $   0.00636 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.04145 $ & $  -0.02269 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90222 $ & $  -0.00347 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.01394 $ & $   0.00377 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.98654 $ & $   0.00233 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.75829 $ & $   0.02109 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.79171 $ & $   0.04866 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.79188 $ & $   0.01618 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90362 $ & $   0.03692 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.78705 $ & $   0.01007 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.73637 $ & $  -0.01719 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.70848 $ & $   0.00570 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.62487 $ & $   0.01712 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.96002 $ & $   0.01042 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.62505 $ & $  -0.00840 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.04391 $ & $  -0.00805 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.75196 $ & $   0.01275 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.01644 $ & $   0.01232 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90493 $ & $   0.03211 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.76077 $ & $   0.02220 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.76619 $ & $   0.02262 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.79443 $ & $   0.05037 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90611 $ & $   0.01403 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.98987 $ & $  -0.01629 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.78953 $ & $   0.00447 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.71097 $ & $   0.03511 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.04640 $ & $   0.00772 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.79539 $ & $  -0.00022 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.75472 $ & $  -0.00292 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.73969 $ & $  -0.01466 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.01889 $ & $   0.00841 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.96333 $ & $  -0.00960 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.62836 $ & $   0.01302 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.76864 $ & $   0.01857 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90824 $ & $   0.00893 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.79689 $ & $  -0.00638 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.90856 $ & $   0.00820 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.99232 $ & $   0.01946 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.79198 $ & $   0.00373 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.71342 $ & $   0.04539 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.04886 $ & $   0.01353 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.79783 $ & $  -0.00407 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.75719 $ & $   0.01138 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.74214 $ & $   0.01327 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.02135 $ & $  -0.00266 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.96580 $ & $   0.03651 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63081 $ & $   0.00036 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63131 $ & $   0.01487 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.77109 $ & $   0.01296 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91069 $ & $   0.03565 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55959.99477 $ & $   0.00866 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.76674 $ & $  -0.01877 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55954.05131 $ & $   0.01862 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91185 $ & $   0.00837 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80020 $ & $   0.01774 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80028 $ & $  -0.00061 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.79531 $ & $   0.02753 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55665.75970 $ & $   0.01097 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.71667 $ & $   0.00396 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.74463 $ & $   0.00136 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.02385 $ & $   0.01322 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63301 $ & $   0.00772 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63327 $ & $  -0.01049 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.96830 $ & $   0.01337 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63374 $ & $  -0.00484 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91314 $ & $  -0.00392 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.77465 $ & $   0.00285 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80265 $ & $   0.01454 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91433 $ & $   0.02417 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.79776 $ & $   0.00812 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.71912 $ & $   0.02729 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63547 $ & $   0.01637 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.02657 $ & $   0.01025 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80356 $ & $   0.00224 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.74793 $ & $   0.00728 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63658 $ & $   0.01517 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.97161 $ & $  -0.02016 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91646 $ & $   0.04079 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.77711 $ & $   0.00577 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.00052 $ & $   0.00600 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80511 $ & $   0.00923 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91678 $ & $   0.02303 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.80024 $ & $   0.01174 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.72157 $ & $  -0.01080 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.77279 $ & $  -0.00266 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80602 $ & $   0.02970 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63885 $ & $  -0.02014 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.75064 $ & $  -0.00530 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.97407 $ & $   0.01151 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.63907 $ & $   0.01559 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14169 $ & $   0.01777 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.11397 $ & $   0.02187 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14202 $ & $   0.01246 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.91891 $ & $   0.02817 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.77956 $ & $   0.01498 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.80269 $ & $  -0.00268 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.03147 $ & $   0.00242 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80840 $ & $   0.01463 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92009 $ & $   0.04346 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.80851 $ & $   0.00059 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.72489 $ & $   0.00882 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.64130 $ & $   0.02442 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.75309 $ & $  -0.02885 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.97653 $ & $   0.01020 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.64152 $ & $  -0.00752 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14416 $ & $   0.00318 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.11647 $ & $  -0.00976 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14447 $ & $   0.00828 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92135 $ & $   0.02962 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.03396 $ & $   0.00743 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.78285 $ & $   0.00480 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81085 $ & $   0.01742 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.00646 $ & $   0.02775 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.72734 $ & $   0.01307 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92284 $ & $  -0.01708 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.80623 $ & $   0.01765 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.77842 $ & $   0.00392 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.64400 $ & $   0.00007 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14662 $ & $   0.02633 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81178 $ & $  -0.00196 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.11897 $ & $   0.00279 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14696 $ & $  -0.00421 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.75647 $ & $  -0.00301 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.97984 $ & $   0.01601 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.64509 $ & $   0.02160 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92467 $ & $   0.04150 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.03641 $ & $   0.02981 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.78530 $ & $   0.00500 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81334 $ & $   0.03320 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.00896 $ & $   0.00946 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92529 $ & $  -0.00338 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56087.80868 $ & $   0.01045 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.73006 $ & $   0.01737 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.78091 $ & $   0.02004 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81423 $ & $   0.00688 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.75897 $ & $   0.01144 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.14997 $ & $   0.01435 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.64755 $ & $   0.00163 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.98258 $ & $   0.00550 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.12233 $ & $   0.00980 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15026 $ & $   0.00877 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.03887 $ & $   0.02869 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92738 $ & $  -0.00359 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.78780 $ & $  -0.00329 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.01141 $ & $   0.01017 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.78335 $ & $  -0.00705 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81686 $ & $   0.02575 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92855 $ & $   0.01347 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81699 $ & $   0.00874 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.73335 $ & $  -0.00864 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.64975 $ & $   0.00890 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.76143 $ & $   0.01888 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15243 $ & $  -0.00498 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65001 $ & $   0.00802 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.98505 $ & $   0.01371 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15274 $ & $   0.01334 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.12504 $ & $  -0.00188 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.04133 $ & $   0.00404 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.92987 $ & $   0.01522 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.79109 $ & $   0.03527 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.78609 $ & $   0.02013 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.01467 $ & $   0.02302 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.81931 $ & $   0.03772 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93105 $ & $   0.01813 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.73580 $ & $  -0.03234 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65220 $ & $   0.01201 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15515 $ & $   0.01407 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82027 $ & $   0.00249 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15545 $ & $  -0.00543 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.12754 $ & $  -0.01574 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.76473 $ & $  -0.00009 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65329 $ & $   0.01497 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.98837 $ & $   0.02821 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.79354 $ & $   0.00550 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93321 $ & $   0.00772 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.01716 $ & $   0.01942 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82177 $ & $   0.02477 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93349 $ & $  -0.02412 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.73826 $ & $  -0.00478 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.78934 $ & $   0.02111 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82273 $ & $   0.01230 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.76718 $ & $   0.01348 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65556 $ & $   0.03511 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65579 $ & $   0.00801 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.99082 $ & $  -0.01732 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15851 $ & $   0.01447 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.13087 $ & $   0.00569 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.15880 $ & $   0.00563 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93566 $ & $  -0.00990 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.79625 $ & $  -0.01484 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.01962 $ & $   0.01547 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.79182 $ & $   0.01614 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82504 $ & $   0.01234 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93675 $ & $  -0.00332 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82522 $ & $   0.02407 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.74154 $ & $   0.04925 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.76963 $ & $   0.01778 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65801 $ & $  -0.01373 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.65824 $ & $   0.02100 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.99332 $ & $   0.00678 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16128 $ & $   0.01156 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.13337 $ & $   0.02032 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93814 $ & $  -0.00143 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.99400 $ & $   0.00715 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.79427 $ & $   0.02301 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.79952 $ & $  -0.00353 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.02289 $ & $   0.01059 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82753 $ & $   0.02718 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.93924 $ & $   0.00079 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.10685 $ & $   0.02240 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.74400 $ & $   0.00697 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16343 $ & $  -0.00164 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82850 $ & $   0.03015 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66100 $ & $   0.00317 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16373 $ & $   0.00495 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.13587 $ & $   0.01784 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.99646 $ & $   0.01602 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.77319 $ & $   0.00293 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66156 $ & $  -0.00347 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.99660 $ & $  -0.00656 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.79676 $ & $   0.02818 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94143 $ & $  -0.00486 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.80197 $ & $   0.01514 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.02534 $ & $   0.00668 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.82999 $ & $  -0.02314 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94170 $ & $  -0.01166 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.10935 $ & $   0.02638 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.74645 $ & $   0.03556 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83096 $ & $   0.00519 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66371 $ & $   0.00336 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55962.99889 $ & $  -0.00319 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66401 $ & $   0.01882 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.77568 $ & $   0.03029 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16678 $ & $   0.01178 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16704 $ & $  -0.00042 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94391 $ & $  -0.00562 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.13943 $ & $   0.01592 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.80446 $ & $   0.02240 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.02809 $ & $   0.02247 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.11210 $ & $   0.01561 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56090.80001 $ & $  -0.00321 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83327 $ & $   0.03718 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83345 $ & $  -0.00219 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94520 $ & $   0.02853 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.74978 $ & $   0.00835 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66642 $ & $   0.00358 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.77813 $ & $   0.02275 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00150 $ & $   0.00576 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66677 $ & $   0.03140 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16950 $ & $   0.02385 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00216 $ & $   0.01169 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94635 $ & $   0.00454 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00220 $ & $   0.04709 $ & $   0.02631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.16978 $ & $  -0.01104 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.14189 $ & $   0.00940 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.80773 $ & $   0.02625 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83573 $ & $   0.03178 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94765 $ & $   0.02805 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.11540 $ & $   0.00314 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.75248 $ & $  -0.01505 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.66892 $ & $  -0.00684 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83674 $ & $   0.00056 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.17200 $ & $   0.02492 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00466 $ & $   0.03481 $ & $   0.02624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.17223 $ & $   0.01051 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.78140 $ & $   0.02207 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.14439 $ & $   0.01766 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00487 $ & $   0.01110 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67004 $ & $   0.01097 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.81018 $ & $   0.03050 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.94994 $ & $  -0.01928 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.03371 $ & $   0.01890 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83844 $ & $   0.04677 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95015 $ & $   0.04836 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.75494 $ & $  -0.00416 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.11789 $ & $   0.03207 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.83945 $ & $   0.04013 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.78388 $ & $   0.01140 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67227 $ & $   0.01817 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00736 $ & $   0.01286 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67249 $ & $   0.00625 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.72845 $ & $   0.02355 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.17530 $ & $   0.02041 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.00794 $ & $   0.03017 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.81263 $ & $  -0.00001 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.17557 $ & $   0.02669 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.14771 $ & $   0.00077 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95239 $ & $   0.00535 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67350 $ & $  -0.00213 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.12039 $ & $   0.01352 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95341 $ & $  -0.00513 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84175 $ & $   0.01632 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84195 $ & $   0.00901 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.75824 $ & $   0.01473 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.78634 $ & $   0.00837 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67472 $ & $   0.01724 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67499 $ & $  -0.00875 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.17778 $ & $  -0.00661 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01038 $ & $   0.00733 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.73130 $ & $   0.01034 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.17805 $ & $   0.01269 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.15017 $ & $   0.00846 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01066 $ & $   0.00598 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95488 $ & $   0.01288 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.81594 $ & $  -0.02614 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84420 $ & $   0.00173 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95590 $ & $   0.00117 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.76070 $ & $   0.00680 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.12375 $ & $   0.01471 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67722 $ & $   0.01642 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84524 $ & $   0.01494 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01285 $ & $   0.01053 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.73374 $ & $  -0.01232 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.78967 $ & $   0.02369 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01310 $ & $   0.01296 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.67830 $ & $   0.00520 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.15292 $ & $   0.01876 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95816 $ & $   0.02130 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.81867 $ & $   0.03504 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84666 $ & $   0.03845 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.95836 $ & $   0.02040 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.76317 $ & $   0.00716 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.12651 $ & $   0.01569 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84774 $ & $   0.01134 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.73618 $ & $   0.00742 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.79212 $ & $   0.00893 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68055 $ & $  -0.00764 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01559 $ & $   0.01991 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68069 $ & $   0.01377 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68075 $ & $   0.00987 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96064 $ & $  -0.00422 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.82112 $ & $   0.00971 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.15623 $ & $  -0.00215 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.12901 $ & $   0.00916 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.84994 $ & $   0.01487 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96162 $ & $   0.01603 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85019 $ & $   0.02146 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.76651 $ & $   0.01661 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.73863 $ & $  -0.01477 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68300 $ & $  -0.04260 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68314 $ & $  -0.01520 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.79483 $ & $   0.00248 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68324 $ & $   0.03061 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01863 $ & $   0.02268 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.01889 $ & $   0.00475 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96308 $ & $  -0.01135 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.15869 $ & $   0.01881 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.82441 $ & $   0.02598 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96407 $ & $  -0.02491 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85244 $ & $   0.02438 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.74104 $ & $   0.00793 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.76896 $ & $   0.01493 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68547 $ & $  -0.01396 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.13233 $ & $   0.01520 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.10955 $ & $  -0.00181 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85347 $ & $   0.02598 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.02110 $ & $   0.01970 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.02134 $ & $   0.01905 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.79815 $ & $   0.00239 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68651 $ & $  -0.01124 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.16118 $ & $   0.00482 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96644 $ & $   0.02259 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.82686 $ & $   0.02958 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85489 $ & $   0.02779 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96681 $ & $  -0.00788 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.74348 $ & $   0.03076 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.77141 $ & $  -0.01171 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68803 $ & $  -0.01246 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.13483 $ & $   0.00095 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.11210 $ & $  -0.01615 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85596 $ & $   0.00593 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.02383 $ & $   0.00439 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.80060 $ & $   0.00059 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68907 $ & $   0.01304 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.68922 $ & $   0.01859 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.96888 $ & $   0.01868 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.82931 $ & $   0.00037 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.16450 $ & $   0.01319 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.74593 $ & $  -0.02524 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.13729 $ & $   0.01011 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85816 $ & $   0.02464 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69080 $ & $   0.00286 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.85841 $ & $  -0.01262 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97010 $ & $   0.01628 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.11490 $ & $   0.00296 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.77499 $ & $   0.00615 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.80305 $ & $   0.02711 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69152 $ & $   0.02026 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69172 $ & $   0.03323 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97159 $ & $   0.01520 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.74834 $ & $   0.01069 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.16723 $ & $   0.03155 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.83260 $ & $   0.02556 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69324 $ & $  -0.00308 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.86088 $ & $   0.00091 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97255 $ & $   0.02646 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.11738 $ & $   0.00276 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.77746 $ & $   0.02939 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.77767 $ & $  -0.00012 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69402 $ & $   0.01920 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.14088 $ & $   0.01550 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.86193 $ & $   0.00733 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.80635 $ & $   0.01650 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69500 $ & $   0.00962 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.16972 $ & $   0.01071 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.75105 $ & $  -0.01429 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.83505 $ & $  -0.00286 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97487 $ & $   0.00701 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.86336 $ & $   0.02478 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97505 $ & $   0.00358 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.11984 $ & $   0.00103 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.77995 $ & $   0.03258 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78038 $ & $   0.04382 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.14337 $ & $  -0.00083 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.86443 $ & $   0.01987 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.80881 $ & $   0.00795 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.75350 $ & $  -0.00071 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.83751 $ & $  -0.00383 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97731 $ & $   0.03083 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.17297 $ & $  -0.00825 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.12228 $ & $  -0.00925 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78286 $ & $   0.00682 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97830 $ & $   0.01942 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.86664 $ & $   0.02363 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.14583 $ & $   0.01097 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.86689 $ & $   0.00180 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78325 $ & $  -0.01612 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.81126 $ & $   0.01123 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.69975 $ & $  -0.00297 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70004 $ & $  -0.02574 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.75596 $ & $  -0.00499 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70057 $ & $   0.00417 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.97979 $ & $   0.02101 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.17543 $ & $   0.02916 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.12476 $ & $   0.00021 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.84101 $ & $   0.01449 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98074 $ & $   0.01132 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78569 $ & $   0.02260 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70225 $ & $   0.02354 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78614 $ & $   0.00183 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.14916 $ & $   0.02690 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.75841 $ & $  -0.03032 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87019 $ & $   0.00995 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.81459 $ & $   0.02015 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70300 $ & $   0.00193 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.17790 $ & $   0.03275 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.12746 $ & $  -0.00913 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.84349 $ & $   0.00268 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98311 $ & $   0.01138 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98319 $ & $   0.02924 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87159 $ & $   0.00203 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78814 $ & $  -0.00352 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.78860 $ & $   0.01968 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.15166 $ & $   0.03511 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.76082 $ & $   0.00204 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87264 $ & $   0.00893 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70546 $ & $   0.01090 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70556 $ & $   0.02150 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.81730 $ & $   0.01961 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70567 $ & $   0.02179 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.12991 $ & $  -0.00209 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.84594 $ & $   0.02321 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98556 $ & $   0.00847 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79108 $ & $   0.00048 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98653 $ & $   0.02463 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87489 $ & $  -0.00545 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87509 $ & $   0.02525 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.15439 $ & $   0.01013 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79147 $ & $   0.01983 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70801 $ & $   0.01776 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.81975 $ & $  -0.00422 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.90353 $ & $   0.00033 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.70817 $ & $   0.01818 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.13236 $ & $  -0.01802 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98800 $ & $  -0.00231 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.90486 $ & $   0.01010 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.84920 $ & $  -0.00580 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87735 $ & $  -0.00917 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.98923 $ & $  -0.02129 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79392 $ & $   0.01944 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79432 $ & $  -0.00359 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.90603 $ & $   0.01920 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71075 $ & $   0.00718 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87841 $ & $   0.01004 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.13480 $ & $  -0.01220 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.15770 $ & $   0.02252 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.82305 $ & $  -0.00378 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71168 $ & $   0.01740 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.90732 $ & $   0.01481 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.85168 $ & $   0.02964 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99136 $ & $   0.03154 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.87980 $ & $   0.04489 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99171 $ & $   0.02513 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79663 $ & $   0.00346 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71297 $ & $  -0.00448 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79681 $ & $  -0.01669 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.90849 $ & $  -0.00960 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88087 $ & $   0.02180 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.13725 $ & $  -0.00618 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.16015 $ & $   0.01711 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.82550 $ & $   0.01005 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71413 $ & $   0.02944 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71414 $ & $   0.01856 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.90979 $ & $   0.01223 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.85413 $ & $   0.01570 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99407 $ & $  -0.01098 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71542 $ & $  -0.01170 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79926 $ & $   0.03489 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99500 $ & $   0.01161 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88337 $ & $   0.02186 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.16265 $ & $   0.00312 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88362 $ & $   0.02257 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.13995 $ & $  -0.02498 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.79993 $ & $  -0.00854 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.82799 $ & $   0.01232 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.91180 $ & $   0.00938 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71658 $ & $   0.00950 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71659 $ & $  -0.00358 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99652 $ & $  -0.00073 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.91318 $ & $   0.00444 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.85742 $ & $  -0.00917 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71790 $ & $  -0.01011 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99745 $ & $   0.00705 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88583 $ & $   0.00813 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.14240 $ & $   0.00064 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.80238 $ & $   0.00101 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.91426 $ & $   0.01458 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.80278 $ & $   0.01508 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71905 $ & $  -0.01297 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.16598 $ & $  -0.01291 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88690 $ & $   0.01003 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.83129 $ & $  -0.00202 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.71995 $ & $   0.00721 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.91563 $ & $   0.02071 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.85990 $ & $   0.02815 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72035 $ & $  -0.00457 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99983 $ & $   0.01293 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55968.99990 $ & $   0.01968 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88828 $ & $   0.01680 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.08376 $ & $   0.01328 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.80483 $ & $   0.00654 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.91676 $ & $   0.02594 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.80523 $ & $  -0.02153 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.88939 $ & $   0.01786 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.16869 $ & $   0.00755 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.83378 $ & $   0.04202 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72236 $ & $  -0.00615 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72240 $ & $   0.00684 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.62604 $ & $   0.00401 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.91812 $ & $   0.00365 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.86261 $ & $   0.01101 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.00228 $ & $   0.00354 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.08625 $ & $   0.00428 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.62690 $ & $  -0.01096 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.80771 $ & $  -0.00106 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.00322 $ & $   0.02023 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89158 $ & $   0.02670 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89184 $ & $   0.00550 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.80816 $ & $   0.02236 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.17118 $ & $  -0.00685 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.83624 $ & $   0.01475 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92008 $ & $   0.00310 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72481 $ & $  -0.00771 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72487 $ & $  -0.01134 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.62838 $ & $   0.02130 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.00475 $ & $   0.00323 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.08873 $ & $   0.00113 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.62940 $ & $  -0.00826 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92147 $ & $   0.02673 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.78218 $ & $  -0.01011 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.62980 $ & $  -0.00504 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.86597 $ & $   0.01821 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.62993 $ & $  -0.00474 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.00567 $ & $   0.01242 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89407 $ & $   0.00364 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81061 $ & $   0.01490 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81105 $ & $  -0.01018 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72730 $ & $  -0.01146 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92284 $ & $  -0.00635 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89512 $ & $  -0.00888 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.17449 $ & $   0.01438 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.83983 $ & $   0.03484 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.72817 $ & $   0.00736 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63194 $ & $  -0.00783 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.78459 $ & $   0.02773 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92419 $ & $  -0.00334 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63228 $ & $  -0.00726 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.86843 $ & $   0.00348 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.00803 $ & $  -0.00904 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.00811 $ & $  -0.02151 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63241 $ & $  -0.02828 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89652 $ & $   0.02632 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.09208 $ & $   0.02350 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81307 $ & $  -0.00485 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81350 $ & $   0.03574 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92530 $ & $  -0.00779 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89758 $ & $   0.01084 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.17696 $ & $  -0.02888 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73062 $ & $  -0.02744 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.84229 $ & $   0.00402 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63444 $ & $   0.01706 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.78699 $ & $   0.02370 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92666 $ & $  -0.01905 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.87088 $ & $  -0.00357 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.01048 $ & $   0.02963 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63481 $ & $  -0.02193 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63489 $ & $  -0.00277 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.09480 $ & $  -0.00763 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81600 $ & $  -0.02372 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.89983 $ & $  -0.00169 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90007 $ & $   0.00643 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81636 $ & $  -0.02485 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63622 $ & $   0.02128 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.84475 $ & $  -0.00438 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.92863 $ & $   0.00005 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73334 $ & $  -0.01001 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73336 $ & $   0.00460 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63695 $ & $   0.00607 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.01293 $ & $  -0.00279 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63729 $ & $   0.00262 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63738 $ & $  -0.00005 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.09729 $ & $   0.00375 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.87417 $ & $   0.01791 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93005 $ & $   0.02046 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90229 $ & $   0.00049 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73532 $ & $   0.00159 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81908 $ & $   0.02025 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63898 $ & $   0.00039 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.81937 $ & $  -0.02084 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93112 $ & $  -0.00988 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73581 $ & $  -0.01149 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90338 $ & $   0.00093 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.63968 $ & $  -0.00121 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.84809 $ & $  -0.00436 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64011 $ & $   0.00141 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.87662 $ & $  -0.00454 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93250 $ & $   0.01772 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.01654 $ & $   0.01342 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90500 $ & $   0.00719 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.10060 $ & $   0.00140 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73777 $ & $   0.00324 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82157 $ & $  -0.01463 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82182 $ & $  -0.02814 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93358 $ & $  -0.01646 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90609 $ & $   0.01113 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64216 $ & $  -0.01674 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.85056 $ & $   0.00432 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64241 $ & $   0.00116 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.73913 $ & $   0.01698 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64266 $ & $   0.01019 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.87907 $ & $   0.00229 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93497 $ & $  -0.00535 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.01899 $ & $   0.01416 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.10309 $ & $   0.00254 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74026 $ & $  -0.01987 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82457 $ & $  -0.01863 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90834 $ & $  -0.01248 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.90857 $ & $   0.01352 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82489 $ & $   0.00788 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64467 $ & $  -0.00736 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.85305 $ & $   0.01066 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64489 $ & $  -0.00342 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93690 $ & $  -0.01929 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74157 $ & $   0.02051 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64514 $ & $   0.02298 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.02144 $ & $   0.02305 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.10558 $ & $  -0.01301 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74275 $ & $  -0.00492 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.88240 $ & $   0.00384 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93834 $ & $  -0.00163 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91080 $ & $   0.02303 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82735 $ & $  -0.02457 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64715 $ & $   0.02455 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.93940 $ & $  -0.00477 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64743 $ & $   0.00744 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74408 $ & $  -0.00864 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64763 $ & $   0.02931 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82793 $ & $  -0.02376 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91187 $ & $   0.00893 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.85638 $ & $   0.00340 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.80073 $ & $   0.00084 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94079 $ & $   0.01872 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.02472 $ & $   0.01552 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.88515 $ & $  -0.00316 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91325 $ & $  -0.03902 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.10893 $ & $   0.01624 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.82979 $ & $  -0.01470 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74605 $ & $   0.00256 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.64965 $ & $  -0.01290 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94185 $ & $   0.00038 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.83039 $ & $  -0.01170 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.65016 $ & $   0.00238 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91433 $ & $   0.01043 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.85884 $ & $   0.00349 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.80314 $ & $  -0.01800 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74740 $ & $  -0.01921 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74760 $ & $  -0.01103 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94325 $ & $   0.01434 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.02717 $ & $   0.00972 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.88760 $ & $   0.01167 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.65151 $ & $  -0.00455 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.11138 $ & $   0.00121 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74854 $ & $  -0.00091 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91655 $ & $  -0.01310 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.83287 $ & $  -0.01640 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91681 $ & $  -0.00893 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.83316 $ & $   0.01941 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.65289 $ & $  -0.00422 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.86155 $ & $   0.00437 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.74988 $ & $   0.00891 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94544 $ & $   0.01700 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.02965 $ & $   0.00298 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.80638 $ & $   0.00716 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.65409 $ & $   0.01818 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.11386 $ & $  -0.00491 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.89089 $ & $   0.02815 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94686 $ & $  -0.00044 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.91901 $ & $   0.01588 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.83562 $ & $   0.03209 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.65538 $ & $   0.02739 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.62762 $ & $  -0.00589 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.75236 $ & $   0.00475 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.83620 $ & $  -0.00402 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94789 $ & $  -0.00735 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92009 $ & $  -0.00118 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.62837 $ & $   0.01051 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.80884 $ & $  -0.01460 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.86489 $ & $  -0.00678 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.03293 $ & $  -0.00133 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.89334 $ & $   0.00153 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.94931 $ & $   0.02754 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92150 $ & $   0.02787 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.83808 $ & $   0.00704 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.65791 $ & $   0.00532 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.11742 $ & $  -0.01665 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63031 $ & $   0.02643 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63043 $ & $  -0.00413 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95037 $ & $   0.01219 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92258 $ & $  -0.01090 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.81125 $ & $   0.02309 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63104 $ & $  -0.00388 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.86735 $ & $   0.00371 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.75570 $ & $   0.00419 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.75598 $ & $  -0.00656 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.89579 $ & $  -0.00626 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.03538 $ & $   0.00966 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95176 $ & $   0.02170 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.11987 $ & $  -0.02567 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.66039 $ & $  -0.00341 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92480 $ & $  -0.00974 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63291 $ & $  -0.01583 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92504 $ & $   0.00808 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.84170 $ & $  -0.00452 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63353 $ & $  -0.02056 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.86984 $ & $   0.00496 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.75820 $ & $  -0.00908 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95372 $ & $  -0.00041 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.75843 $ & $   0.00286 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.81475 $ & $  -0.00336 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.12232 $ & $  -0.00005 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.66288 $ & $   0.01462 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.89909 $ & $   0.01624 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95513 $ & $   0.02794 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63538 $ & $  -0.01801 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63540 $ & $  -0.00458 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92751 $ & $   0.00771 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.84415 $ & $  -0.02047 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63603 $ & $  -0.03564 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.76065 $ & $   0.01363 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95617 $ & $  -0.00333 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.76088 $ & $   0.01617 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92855 $ & $   0.00015 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.81720 $ & $  -0.02227 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.87314 $ & $   0.01045 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.90157 $ & $   0.01038 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95759 $ & $   0.01718 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63789 $ & $   0.00455 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63793 $ & $   0.00201 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.92996 $ & $   0.02460 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.12563 $ & $  -0.00103 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.84661 $ & $   0.00218 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.63857 $ & $   0.00046 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.66666 $ & $  -0.01291 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.95867 $ & $  -0.00315 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93104 $ & $   0.00412 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.81961 $ & $  -0.02249 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.76395 $ & $  -0.02524 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.87563 $ & $   0.02166 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.90402 $ & $  -0.02470 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96007 $ & $  -0.00442 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.66814 $ & $   0.00459 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64061 $ & $   0.01903 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64067 $ & $   0.03060 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.12812 $ & $   0.00482 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.76539 $ & $  -0.01414 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93330 $ & $  -0.00358 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64136 $ & $   0.01065 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93351 $ & $  -0.01193 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.84996 $ & $   0.03798 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.87808 $ & $   0.00225 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.76644 $ & $   0.00735 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96194 $ & $   0.00373 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.82285 $ & $  -0.02284 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.67063 $ & $   0.00739 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64309 $ & $  -0.00634 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64316 $ & $   0.02108 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.13057 $ & $   0.00181 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.76784 $ & $   0.01310 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96334 $ & $  -0.01709 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.90755 $ & $   0.00296 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.67169 $ & $   0.00301 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93576 $ & $  -0.01561 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64385 $ & $  -0.00657 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.85242 $ & $  -0.01814 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96440 $ & $  -0.00790 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93678 $ & $  -0.00760 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.82526 $ & $   0.00174 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.67311 $ & $  -0.02057 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.88142 $ & $  -0.00048 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64561 $ & $   0.04077 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64569 $ & $  -0.01874 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77033 $ & $  -0.02164 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96579 $ & $   0.03546 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.91001 $ & $   0.02502 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93821 $ & $   0.02750 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64639 $ & $  -0.01775 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.85487 $ & $  -0.01096 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96711 $ & $   0.02612 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.93926 $ & $  -0.00203 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.82766 $ & $   0.02966 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77205 $ & $   0.00476 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.88414 $ & $  -0.00679 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64817 $ & $  -0.02709 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.91245 $ & $   0.02080 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.96853 $ & $  -0.00566 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.64888 $ & $   0.00145 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.13631 $ & $   0.00528 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.67689 $ & $  -0.00109 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77370 $ & $   0.00670 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94148 $ & $   0.00396 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94171 $ & $   0.00241 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.85820 $ & $  -0.03018 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77454 $ & $   0.00729 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.88659 $ & $  -0.00129 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97048 $ & $  -0.00507 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.83094 $ & $  -0.00308 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65066 $ & $  -0.00875 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65141 $ & $  -0.03569 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.13906 $ & $   0.00683 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.91574 $ & $   0.01875 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77641 $ & $  -0.00986 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97183 $ & $   0.00516 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94397 $ & $  -0.00028 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.86065 $ & $   0.00389 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77725 $ & $   0.01005 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.83335 $ & $   0.00210 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97294 $ & $  -0.00695 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94505 $ & $   0.01555 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65344 $ & $  -0.02448 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.05716 $ & $   0.00963 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.88996 $ & $  -0.02555 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.68178 $ & $  -0.02378 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.91819 $ & $  -0.00614 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65419 $ & $  -0.00610 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.77886 $ & $   0.01777 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97432 $ & $   0.00328 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94642 $ & $  -0.03134 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.14233 $ & $  -0.00277 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.86336 $ & $   0.00126 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97539 $ & $  -0.02485 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94751 $ & $   0.02102 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.83601 $ & $  -0.01140 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65593 $ & $  -0.00230 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.05964 $ & $  -0.00617 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.78052 $ & $  -0.00186 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.89241 $ & $   0.00940 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.68432 $ & $   0.00099 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.92068 $ & $   0.02814 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65672 $ & $   0.00844 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97678 $ & $   0.00091 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.14483 $ & $  -0.00457 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.78223 $ & $  -0.01547 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.94999 $ & $  -0.02673 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95021 $ & $  -0.00865 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65841 $ & $   0.01995 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.86668 $ & $  -0.02914 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.06213 $ & $  -0.02846 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.78301 $ & $   0.00426 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.89491 $ & $   0.01010 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.97869 $ & $   0.00118 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.68679 $ & $  -0.00641 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.83929 $ & $  -0.00244 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.65924 $ & $  -0.01210 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.14728 $ & $  -0.01585 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.92400 $ & $   0.03411 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.78468 $ & $   0.00491 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98012 $ & $   0.02409 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95245 $ & $  -0.00708 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.66090 $ & $  -0.00772 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.86914 $ & $   0.00523 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.78546 $ & $  -0.02174 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98118 $ & $  -0.00581 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95353 $ & $  -0.02518 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.68955 $ & $  -0.02039 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.06541 $ & $  -0.02526 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.89824 $ & $   0.00795 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.92645 $ & $   0.02224 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98257 $ & $  -0.00145 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.78716 $ & $   0.03215 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95493 $ & $   0.01025 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.15059 $ & $  -0.00601 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.66338 $ & $  -0.00399 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.87162 $ & $   0.00262 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98363 $ & $   0.01089 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.84410 $ & $  -0.01914 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95599 $ & $   0.02620 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55689.69203 $ & $  -0.02693 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.66422 $ & $  -0.00106 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.06789 $ & $  -0.03088 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.90070 $ & $   0.01318 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.92916 $ & $   0.01135 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98506 $ & $   0.03417 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.15305 $ & $  -0.01435 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79049 $ & $   0.02650 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.66614 $ & $   0.00476 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95820 $ & $  -0.03792 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.95843 $ & $   0.00830 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.87488 $ & $   0.00594 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.07037 $ & $   0.02005 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.66698 $ & $   0.02053 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.90315 $ & $   0.00430 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98695 $ & $  -0.00537 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79236 $ & $  -0.00806 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.15553 $ & $  -0.00301 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.93245 $ & $   0.00687 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98836 $ & $   0.01637 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79293 $ & $   0.01750 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96070 $ & $   0.00841 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.87737 $ & $   0.00749 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.84976 $ & $  -0.01753 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.66949 $ & $   0.01814 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.98966 $ & $   0.01173 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96179 $ & $   0.01509 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79484 $ & $  -0.00508 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.90678 $ & $   0.00817 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.93490 $ & $   0.01971 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79542 $ & $  -0.01346 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99106 $ & $   0.01000 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96315 $ & $  -0.00624 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.15881 $ & $  -0.00917 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.87982 $ & $  -0.00571 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.85216 $ & $  -0.01385 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99212 $ & $  -0.01865 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96424 $ & $   0.01799 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.07630 $ & $   0.01355 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.90923 $ & $  -0.00071 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.93738 $ & $   0.01165 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99355 $ & $  -0.01471 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79813 $ & $   0.00252 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.67447 $ & $   0.01936 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96645 $ & $   0.00592 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.05026 $ & $   0.00469 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.79902 $ & $  -0.03047 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96670 $ & $  -0.00165 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.88314 $ & $   0.01056 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.85540 $ & $   0.01297 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.07878 $ & $  -0.01876 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.91169 $ & $   0.01979 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99546 $ & $   0.00653 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.16391 $ & $  -0.01759 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.94067 $ & $  -0.00044 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96891 $ & $  -0.02755 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99688 $ & $   0.01235 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.67699 $ & $   0.01002 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.80147 $ & $  -0.01280 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.88585 $ & $   0.02153 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.85811 $ & $   0.01316 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.96997 $ & $  -0.00157 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99792 $ & $   0.00564 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.08207 $ & $  -0.01248 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.80319 $ & $   0.00229 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.91506 $ & $   0.00444 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.94311 $ & $   0.00731 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55977.99934 $ & $   0.02055 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.80395 $ & $  -0.00859 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.05536 $ & $  -0.02141 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97166 $ & $   0.00285 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.67973 $ & $  -0.01447 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.88832 $ & $   0.01339 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.86051 $ & $   0.00359 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.00037 $ & $  -0.01292 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97269 $ & $  -0.00231 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.08452 $ & $   0.00710 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.91751 $ & $   0.00329 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.94556 $ & $   0.00583 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.00179 $ & $  -0.02564 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.68224 $ & $   0.00172 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.05863 $ & $  -0.01370 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97496 $ & $   0.00357 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97517 $ & $   0.00682 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.89162 $ & $  -0.02033 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.86374 $ & $   0.03515 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.91998 $ & $   0.00737 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.80887 $ & $   0.00143 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55692.68472 $ & $   0.00253 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.94886 $ & $   0.02410 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.80966 $ & $  -0.00726 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.00512 $ & $   0.00976 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.06111 $ & $   0.01310 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97742 $ & $   0.02282 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.89407 $ & $  -0.00012 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.86619 $ & $   0.00363 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97843 $ & $   0.01615 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.09027 $ & $  -0.01421 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81133 $ & $   0.00327 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.92331 $ & $  -0.01108 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.95157 $ & $   0.01583 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81211 $ & $  -0.02092 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.00757 $ & $  -0.01569 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.06361 $ & $   0.01178 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.97987 $ & $  -0.01152 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.86859 $ & $  -0.01120 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.89655 $ & $  -0.00596 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98089 $ & $  -0.00664 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.09272 $ & $   0.00100 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.92577 $ & $   0.00473 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.95405 $ & $   0.00435 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81459 $ & $   0.00977 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.01006 $ & $  -0.00344 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81551 $ & $  -0.01251 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.06691 $ & $   0.01647 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98318 $ & $   0.03837 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98337 $ & $   0.00762 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.87182 $ & $   0.03322 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.89985 $ & $  -0.02272 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.09543 $ & $  -0.01630 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.92852 $ & $   0.01575 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81704 $ & $  -0.03049 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.95734 $ & $   0.03067 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81796 $ & $  -0.01093 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.06940 $ & $   0.01109 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98567 $ & $   0.00619 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.87426 $ & $  -0.00581 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.90230 $ & $  -0.02347 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98667 $ & $  -0.00599 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.81949 $ & $   0.03193 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.09871 $ & $  -0.00735 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.93186 $ & $   0.01652 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.95982 $ & $   0.00074 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98812 $ & $   0.00488 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.07189 $ & $  -0.00927 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.90475 $ & $  -0.00936 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.98912 $ & $  -0.00806 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.10116 $ & $  -0.00644 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.93431 $ & $  -0.01668 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.96228 $ & $   0.01878 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.82307 $ & $   0.00718 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.99143 $ & $  -0.01768 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.82400 $ & $   0.04479 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.99161 $ & $   0.01387 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.07545 $ & $   0.00389 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.88013 $ & $   0.02345 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.90839 $ & $   0.01549 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.93677 $ & $   0.01047 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.82551 $ & $  -0.02337 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.96560 $ & $   0.01074 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.82646 $ & $  -0.03021 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.99415 $ & $  -0.00843 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.07794 $ & $   0.00563 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.88257 $ & $  -0.02599 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.91084 $ & $  -0.00296 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.10691 $ & $   0.01369 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.82799 $ & $   0.00332 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.94010 $ & $  -0.00569 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.96806 $ & $  -0.00005 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.82892 $ & $   0.00141 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.99664 $ & $  -0.00458 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.08039 $ & $   0.00463 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.88497 $ & $   0.01055 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.91332 $ & $   0.00791 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.10935 $ & $  -0.00511 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.94255 $ & $   0.00377 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.97050 $ & $   0.01871 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.83222 $ & $  -0.01939 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.88820 $ & $   0.00169 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55980.99994 $ & $   0.02377 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.08370 $ & $   0.02094 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.11179 $ & $  -0.01445 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.91659 $ & $   0.03963 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.94501 $ & $  -0.02981 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.97404 $ & $   0.02878 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.83466 $ & $  -0.00105 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.89065 $ & $   0.01290 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.83488 $ & $  -0.00959 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.00239 $ & $  -0.01390 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.08615 $ & $  -0.00748 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.91908 $ & $   0.00750 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.11508 $ & $  -0.03762 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.94834 $ & $   0.01500 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.97649 $ & $   0.01595 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.83715 $ & $  -0.04468 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.89305 $ & $  -0.01645 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.83737 $ & $  -0.00672 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.08863 $ & $   0.00259 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.92154 $ & $  -0.01681 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.11779 $ & $   0.00410 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.97894 $ & $   0.01305 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.95106 $ & $  -0.00733 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.89628 $ & $   0.01398 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84047 $ & $  -0.02848 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84065 $ & $  -0.02936 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.09192 $ & $   0.02007 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.12023 $ & $   0.00996 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.92488 $ & $   0.00748 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.95352 $ & $   0.01368 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.98227 $ & $  -0.00741 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.89871 $ & $  -0.00911 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.09441 $ & $  -0.00080 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84317 $ & $  -0.01584 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84336 $ & $   0.02328 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.92734 $ & $   0.01648 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.12350 $ & $   0.02645 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.98472 $ & $  -0.00940 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.95685 $ & $  -0.01720 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.04093 $ & $  -0.02171 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84563 $ & $  -0.02484 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84585 $ & $  -0.02059 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.09712 $ & $  -0.00950 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.93006 $ & $   0.00737 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.12595 $ & $  -0.03710 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.98721 $ & $   0.01930 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.95930 $ & $   0.01559 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.04338 $ & $  -0.00612 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.90459 $ & $   0.01144 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84895 $ & $  -0.00198 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.84915 $ & $  -0.03508 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.12842 $ & $   0.01429 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.93340 $ & $   0.02699 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.96175 $ & $  -0.02678 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.04585 $ & $   0.01367 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.99046 $ & $  -0.01639 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.90699 $ & $  -0.02916 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.85141 $ & $   0.01395 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.85159 $ & $   0.01547 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.10288 $ & $  -0.00742 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.93586 $ & $   0.01151 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.13166 $ & $  -0.00534 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.99295 $ & $   0.01375 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.96511 $ & $   0.00396 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.90942 $ & $   0.01079 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.04918 $ & $  -0.01408 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.85407 $ & $  -0.00993 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.93831 $ & $   0.00524 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.13413 $ & $   0.02512 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.96757 $ & $   0.02109 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55983.99565 $ & $  -0.00577 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.05165 $ & $  -0.01674 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.91262 $ & $  -0.03971 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.85732 $ & $  -0.01123 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.13657 $ & $  -0.00801 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.10866 $ & $   0.00124 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.94164 $ & $   0.00714 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.97006 $ & $   0.01219 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.05415 $ & $  -0.02308 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.91502 $ & $   0.00297 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.85975 $ & $   0.03329 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.11112 $ & $   0.00950 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.94410 $ & $   0.01487 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.14008 $ & $   0.00933 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.91747 $ & $  -0.00557 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.97364 $ & $   0.00211 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.05746 $ & $  -0.02527 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.86209 $ & $   0.00337 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.11357 $ & $  -0.00707 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.94660 $ & $   0.01782 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.97609 $ & $  -0.01562 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.06019 $ & $   0.02031 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.92069 $ & $   0.01553 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.11688 $ & $   0.01419 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.86565 $ & $   0.00314 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.86568 $ & $   0.00905 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.94996 $ & $   0.00533 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.97857 $ & $   0.00757 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.06269 $ & $   0.00080 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.92335 $ & $  -0.01588 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.86813 $ & $  -0.00646 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.86815 $ & $  -0.01429 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.11960 $ & $   0.01948 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.95268 $ & $  -0.02153 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.92575 $ & $   0.00310 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.98190 $ & $   0.00430 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.06600 $ & $  -0.00429 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.87059 $ & $  -0.00643 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.12209 $ & $   0.00013 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.95514 $ & $   0.01477 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.98435 $ & $  -0.01457 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.06846 $ & $  -0.03216 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.92901 $ & $   0.01111 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.87388 $ & $   0.02504 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.12536 $ & $   0.00149 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.95852 $ & $   0.01613 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.87509 $ & $  -0.03193 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55986.98680 $ & $  -0.01632 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.07096 $ & $   0.00148 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55992.93141 $ & $   0.01492 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.87633 $ & $  -0.00207 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.12782 $ & $   0.01219 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.96098 $ & $  -0.01442 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.87755 $ & $  -0.01458 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.87880 $ & $  -0.01649 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.07430 $ & $   0.00696 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.13032 $ & $  -0.00072 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.96343 $ & $   0.02455 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88003 $ & $   0.01356 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.07678 $ & $  -0.01102 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88210 $ & $   0.00001 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.96585 $ & $  -0.01826 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.96675 $ & $   0.02597 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88341 $ & $   0.00529 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.07924 $ & $   0.00480 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88458 $ & $  -0.00634 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.96921 $ & $  -0.00772 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88612 $ & $   0.01591 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88729 $ & $  -0.00205 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.08284 $ & $   0.01006 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.97170 $ & $  -0.01185 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.88857 $ & $   0.01894 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.08532 $ & $   0.00988 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89034 $ & $  -0.00349 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.97534 $ & $   0.02211 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89190 $ & $   0.02333 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.08778 $ & $  -0.01546 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89279 $ & $   0.01128 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55989.97779 $ & $   0.00143 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89435 $ & $  -0.01862 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89527 $ & $   0.00837 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.09113 $ & $  -0.03783 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89683 $ & $   0.01512 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.72937 $ & $  -0.03052 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.09360 $ & $  -0.00349 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.89857 $ & $   0.00163 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.73186 $ & $   0.00556 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90017 $ & $  -0.00903 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.09605 $ & $  -0.00829 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90105 $ & $   0.01356 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.73434 $ & $  -0.01542 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90262 $ & $   0.01621 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90350 $ & $  -0.00484 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.09940 $ & $  -0.03061 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90511 $ & $   0.01153 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.73772 $ & $  -0.02071 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.10186 $ & $   0.01794 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90680 $ & $   0.00862 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.74018 $ & $   0.00263 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90870 $ & $  -0.00808 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.10462 $ & $   0.01043 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.90955 $ & $   0.01124 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.74267 $ & $   0.01236 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.91115 $ & $   0.00486 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.91201 $ & $  -0.00251 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.10793 $ & $   0.00584 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.74603 $ & $  -0.01388 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.91361 $ & $   0.03900 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.11042 $ & $  -0.01148 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.91532 $ & $  -0.02050 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.74876 $ & $   0.01416 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.91694 $ & $   0.01278 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.11288 $ & $  -0.00535 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.91776 $ & $   0.00239 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.75125 $ & $   0.01892 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.92025 $ & $  -0.01262 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.75463 $ & $   0.00444 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.92355 $ & $   0.02476 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.72907 $ & $  -0.01289 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.75709 $ & $  -0.00619 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.92600 $ & $  -0.00375 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.73157 $ & $  -0.00817 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.75959 $ & $  -0.00174 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.92848 $ & $  -0.00966 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.73406 $ & $  -0.01613 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.76293 $ & $   0.01601 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.93204 $ & $   0.02086 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.73747 $ & $  -0.00205 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.76541 $ & $  -0.01405 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.93448 $ & $  -0.01497 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.73992 $ & $  -0.01893 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.76787 $ & $   0.00389 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.93693 $ & $  -0.00574 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.74241 $ & $   0.01625 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.77265 $ & $  -0.00048 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.94026 $ & $  -0.00225 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.74578 $ & $   0.02142 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.77516 $ & $   0.01650 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.94271 $ & $   0.02819 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.74851 $ & $  -0.00319 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.77765 $ & $   0.00399 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.75100 $ & $   0.02255 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.78102 $ & $  -0.00020 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.75437 $ & $   0.01072 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.78347 $ & $   0.01463 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.75683 $ & $   0.00044 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.78592 $ & $  -0.00560 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.75931 $ & $  -0.00333 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.78926 $ & $   0.00070 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.76269 $ & $   0.00693 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.79201 $ & $  -0.00723 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.76515 $ & $   0.00384 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.79449 $ & $  -0.00833 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.76764 $ & $   0.00277 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.79783 $ & $   0.01821 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.77124 $ & $   0.00585 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.80030 $ & $   0.00265 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.77374 $ & $   0.00184 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.80279 $ & $   0.00486 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.77620 $ & $   0.01599 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.97214 $ & $  -0.01896 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.80609 $ & $  -0.00475 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.77957 $ & $   0.00529 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.80858 $ & $  -0.00280 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.78202 $ & $   0.00227 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.97747 $ & $  -0.02119 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.81104 $ & $  -0.00255 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.78453 $ & $  -0.02815 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.81465 $ & $  -0.02154 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.98244 $ & $   0.00275 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.78787 $ & $   0.01729 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.81714 $ & $   0.01072 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55998.98493 $ & $  -0.01054 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.79033 $ & $  -0.00112 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.81959 $ & $   0.00306 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.79304 $ & $   0.03244 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.82294 $ & $   0.00598 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.79637 $ & $  -0.00365 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.82539 $ & $   0.01190 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.79886 $ & $  -0.01933 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.82786 $ & $  -0.01777 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.80133 $ & $   0.00584 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.83120 $ & $   0.01327 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.80466 $ & $   0.02567 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.83365 $ & $   0.00228 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.80712 $ & $  -0.01228 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.83640 $ & $  -0.00682 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.80958 $ & $   0.01963 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.83974 $ & $   0.00504 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.84220 $ & $  -0.00242 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.81554 $ & $  -0.01134 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.84465 $ & $  -0.00762 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.01224 $ & $  -0.01414 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.81803 $ & $   0.00600 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.01471 $ & $   0.00223 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.95895 $ & $  -0.02201 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.84799 $ & $  -0.00439 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.82136 $ & $  -0.01286 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.01715 $ & $  -0.03224 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.96143 $ & $   0.01213 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.85045 $ & $   0.01826 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.82382 $ & $  -0.02945 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.01963 $ & $  -0.02946 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.96392 $ & $  -0.00607 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.85291 $ & $   0.01339 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.82627 $ & $  -0.01168 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.96725 $ & $  -0.02448 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.85626 $ & $  -0.00982 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.82961 $ & $   0.01298 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.96970 $ & $   0.00787 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.85898 $ & $  -0.01463 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.83207 $ & $  -0.00665 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.97218 $ & $   0.00301 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.86147 $ & $  -0.02330 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.83453 $ & $  -0.00734 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56004.97547 $ & $   0.00916 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.86481 $ & $   0.00621 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.83813 $ & $  -0.00836 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.95024 $ & $   0.01402 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.86726 $ & $  -0.00236 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.84060 $ & $  -0.02121 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.95299 $ & $   0.02439 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.86972 $ & $   0.00172 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.84308 $ & $  -0.00060 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.95548 $ & $   0.02930 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.87306 $ & $  -0.00598 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.84639 $ & $   0.01765 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.95886 $ & $  -0.00326 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.87552 $ & $   0.02028 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.96131 $ & $   0.00233 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.87798 $ & $  -0.02113 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.96381 $ & $  -0.00167 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.85247 $ & $   0.01811 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.88159 $ & $  -0.00272 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.96715 $ & $  -0.00101 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.05121 $ & $   0.00584 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.85580 $ & $  -0.01051 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.88406 $ & $   0.02287 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.96964 $ & $   0.00642 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.05368 $ & $   0.01936 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.85852 $ & $   0.00187 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.88655 $ & $   0.00807 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.97213 $ & $  -0.00660 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.05638 $ & $   0.00726 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.86101 $ & $  -0.03082 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.76493 $ & $   0.03535 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.88991 $ & $   0.00259 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.97575 $ & $  -0.00060 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.86434 $ & $   0.03201 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.76782 $ & $  -0.01620 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.89236 $ & $  -0.02053 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.97823 $ & $   0.01753 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.86680 $ & $  -0.01137 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.89481 $ & $   0.00027 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.77034 $ & $   0.01793 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.98069 $ & $   0.00227 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.86925 $ & $   0.02046 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.77285 $ & $  -0.01614 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.89817 $ & $   0.00357 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.77539 $ & $   0.01104 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.98403 $ & $   0.01402 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.90063 $ & $   0.01766 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.77815 $ & $   0.00727 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.98651 $ & $  -0.00254 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.90334 $ & $   0.00343 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.62485 $ & $  -0.02267 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.87619 $ & $   0.01165 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.78066 $ & $   0.02058 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.98897 $ & $   0.01980 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56010.96174 $ & $   0.00224 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.93387 $ & $  -0.01451 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.62729 $ & $   0.00182 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.90668 $ & $   0.00394 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.78316 $ & $   0.01008 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56010.96420 $ & $   0.00651 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.93636 $ & $  -0.01303 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.99231 $ & $   0.00148 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.62973 $ & $  -0.00709 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.90914 $ & $   0.00419 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.88215 $ & $  -0.00102 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.78567 $ & $  -0.01284 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56010.96665 $ & $   0.00028 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.93885 $ & $   0.01299 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.99476 $ & $   0.00818 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.91162 $ & $   0.03026 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.88461 $ & $   0.00999 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.78818 $ & $   0.00160 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56007.99751 $ & $   0.00437 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.94221 $ & $   0.00178 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.63552 $ & $  -0.00870 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.91494 $ & $   0.00804 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.88707 $ & $  -0.01189 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.79096 $ & $  -0.01723 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.94472 $ & $   0.00728 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.00085 $ & $  -0.01656 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.63801 $ & $   0.00695 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.91742 $ & $  -0.01864 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55710.79346 $ & $   0.02086 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.89037 $ & $  -0.01307 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.94746 $ & $   0.01968 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.00330 $ & $   0.00869 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.64049 $ & $  -0.00205 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.91988 $ & $  -0.00936 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.74034 $ & $   0.02777 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.89282 $ & $  -0.01820 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.00575 $ & $   0.00941 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.95083 $ & $   0.02005 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.92320 $ & $  -0.00815 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.89531 $ & $   0.01776 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.64409 $ & $  -0.04205 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.74313 $ & $  -0.00664 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.00910 $ & $   0.00624 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.95332 $ & $   0.00652 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.64653 $ & $   0.01160 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.92592 $ & $  -0.00256 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.74562 $ & $   0.01215 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.89980 $ & $  -0.01167 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.01155 $ & $  -0.00072 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.95577 $ & $   0.02039 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.64900 $ & $   0.01012 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.92841 $ & $  -0.01241 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.74810 $ & $  -0.00991 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.90255 $ & $  -0.01169 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.65148 $ & $   0.00651 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.75061 $ & $  -0.04287 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.95911 $ & $   0.01582 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.93176 $ & $  -0.01788 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.90500 $ & $   0.01315 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.96156 $ & $  -0.00045 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.75335 $ & $   0.01516 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.65487 $ & $   0.00640 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.93421 $ & $   0.00471 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.96405 $ & $   0.01134 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.75586 $ & $  -0.00298 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.01994 $ & $   0.03682 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.90834 $ & $   0.00703 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.65734 $ & $  -0.00313 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.93670 $ & $   0.02669 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.75834 $ & $  -0.01037 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.02244 $ & $   0.00268 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.91080 $ & $   0.00535 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.96739 $ & $  -0.00156 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.94001 $ & $  -0.00756 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.76083 $ & $  -0.00672 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.91325 $ & $   0.00384 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.66226 $ & $   0.00579 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.02577 $ & $  -0.00554 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.97013 $ & $   0.01216 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.94249 $ & $   0.00865 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.76334 $ & $   0.01059 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.02822 $ & $   0.00528 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.97258 $ & $  -0.00912 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.94498 $ & $   0.00612 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.66588 $ & $  -0.00459 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.76607 $ & $  -0.02368 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.03071 $ & $   0.00586 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.66836 $ & $   0.02290 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.97593 $ & $   0.00432 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.94855 $ & $  -0.00614 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.00971 $ & $  -0.02270 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.76858 $ & $   0.01816 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.74101 $ & $   0.01421 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.67083 $ & $  -0.01012 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.97838 $ & $   0.01645 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.95104 $ & $   0.00149 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.77106 $ & $   0.01232 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.74367 $ & $  -0.01294 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.92407 $ & $   0.00651 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.67331 $ & $  -0.01089 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.98086 $ & $   0.01024 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.95350 $ & $   0.00115 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.01461 $ & $   0.00257 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.77357 $ & $  -0.00430 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.92740 $ & $  -0.00004 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.67666 $ & $   0.00950 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.98417 $ & $  -0.01946 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55716.77606 $ & $   0.00908 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.74861 $ & $  -0.02131 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.95685 $ & $  -0.01103 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.01789 $ & $  -0.00897 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.92986 $ & $   0.00784 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.98666 $ & $   0.02064 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.95930 $ & $  -0.00028 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.75111 $ & $  -0.00625 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.02038 $ & $  -0.00360 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.93231 $ & $  -0.01371 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.98911 $ & $   0.01113 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.96179 $ & $   0.01405 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.02283 $ & $  -0.00796 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.75384 $ & $  -0.02349 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.93563 $ & $   0.01400 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.75634 $ & $  -0.02865 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.99271 $ & $   0.01769 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.96512 $ & $   0.00633 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.02635 $ & $  -0.01513 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.93808 $ & $   0.00633 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.75883 $ & $   0.01395 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.99516 $ & $   0.00249 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.96761 $ & $   0.01137 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.02881 $ & $  -0.00392 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.94053 $ & $  -0.00513 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.76133 $ & $  -0.03341 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56013.99761 $ & $  -0.00858 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.97033 $ & $  -0.00205 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.03128 $ & $   0.01200 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.76381 $ & $   0.03675 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.00095 $ & $  -0.00482 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.97368 $ & $   0.00239 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.03458 $ & $  -0.00278 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.76655 $ & $  -0.01670 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.00340 $ & $   0.00149 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.94772 $ & $   0.00633 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.97614 $ & $   0.00917 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.03705 $ & $   0.00393 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55719.76906 $ & $  -0.00700 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.00585 $ & $  -0.00728 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.95020 $ & $   0.00910 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.97863 $ & $  -0.02267 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.03956 $ & $  -0.01296 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.00919 $ & $   0.00260 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.95349 $ & $   0.00636 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.98194 $ & $  -0.00173 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.04289 $ & $  -0.00181 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.01164 $ & $   0.00491 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.95598 $ & $  -0.01132 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.98443 $ & $   0.00056 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.04537 $ & $   0.00393 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.95842 $ & $   0.00736 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.01440 $ & $   0.01731 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.98689 $ & $  -0.00215 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.04809 $ & $  -0.01101 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56022.93370 $ & $   0.02783 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.96174 $ & $  -0.01524 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.99024 $ & $  -0.01363 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.05130 $ & $   0.00513 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.05140 $ & $   0.01700 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.96418 $ & $  -0.00682 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.05380 $ & $   0.00196 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.99296 $ & $   0.00764 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.05390 $ & $  -0.01677 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.99545 $ & $   0.00409 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.97011 $ & $  -0.00689 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56016.99876 $ & $  -0.01792 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.97256 $ & $   0.01091 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03404 $ & $  -0.03426 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.00126 $ & $   0.00558 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.89126 $ & $   0.00623 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.97503 $ & $   0.00368 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03661 $ & $  -0.01617 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03665 $ & $  -0.00903 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.00372 $ & $   0.00373 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03695 $ & $  -0.00391 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.89376 $ & $   0.00229 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03908 $ & $  -0.00470 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03913 $ & $   0.00839 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.97835 $ & $   0.01851 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.98341 $ & $  -0.01423 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.03939 $ & $   0.00663 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.00707 $ & $   0.01382 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.89626 $ & $  -0.00174 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04152 $ & $  -0.01357 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04156 $ & $  -0.00085 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.98079 $ & $  -0.02100 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.98586 $ & $   0.01573 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04185 $ & $  -0.00688 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55895.15428 $ & $  -0.00880 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.98324 $ & $   0.00904 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.98831 $ & $   0.00230 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.89960 $ & $   0.00012 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04429 $ & $   0.00736 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04477 $ & $   0.00720 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04482 $ & $  -0.01418 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55895.15675 $ & $  -0.02858 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.90205 $ & $  -0.01005 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.73481 $ & $   0.00943 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04702 $ & $  -0.01169 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04721 $ & $   0.00029 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.99173 $ & $   0.00397 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.90455 $ & $   0.00395 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.73729 $ & $  -0.00060 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04945 $ & $   0.01624 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04965 $ & $   0.03212 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.04974 $ & $  -0.00373 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.99419 $ & $  -0.00242 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.99042 $ & $  -0.01435 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.73977 $ & $  -0.01611 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05192 $ & $   0.00923 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55912.99691 $ & $   0.00257 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.90814 $ & $  -0.00753 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05285 $ & $  -0.02024 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05300 $ & $   0.00363 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.99290 $ & $  -0.00384 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05434 $ & $  -0.00075 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.74308 $ & $  -0.02689 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.91061 $ & $   0.03816 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05552 $ & $   0.03961 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05569 $ & $   0.00458 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.00023 $ & $   0.02652 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.88399 $ & $   0.02751 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55907.05680 $ & $  -0.04763 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56019.99618 $ & $  -0.01053 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.74552 $ & $  -0.00193 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.91311 $ & $   0.01560 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.00268 $ & $   0.00570 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.88649 $ & $   0.00319 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.74800 $ & $  -0.01441 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.00515 $ & $  -0.01639 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.91642 $ & $  -0.00803 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.88900 $ & $  -0.01779 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.60314 $ & $  -0.02775 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.91889 $ & $   0.00054 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.00845 $ & $   0.00862 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.89242 $ & $   0.02722 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.60623 $ & $   0.00827 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.92139 $ & $   0.01233 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.75390 $ & $  -0.04090 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.01090 $ & $  -0.01033 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.89490 $ & $  -0.00101 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.60868 $ & $   0.01756 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.75634 $ & $  -0.01121 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.60916 $ & $   0.03513 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.01336 $ & $  -0.01782 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.92468 $ & $   0.00494 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.89741 $ & $   0.00883 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61118 $ & $  -0.02206 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.75882 $ & $  -0.00877 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.92714 $ & $  -0.01395 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61235 $ & $   0.01635 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.01666 $ & $  -0.01423 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61364 $ & $   0.00937 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.76130 $ & $  -0.00970 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.90108 $ & $  -0.01266 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61481 $ & $   0.00481 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.92992 $ & $   0.00542 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.01941 $ & $   0.00300 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61639 $ & $  -0.00906 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61653 $ & $   0.01643 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.87561 $ & $   0.00373 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.90354 $ & $   0.00042 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.76457 $ & $  -0.02458 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61751 $ & $   0.00976 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.02187 $ & $   0.00941 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.93322 $ & $  -0.01427 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61888 $ & $   0.00851 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.61905 $ & $  -0.01028 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.87810 $ & $  -0.00589 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.76705 $ & $   0.00803 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62005 $ & $  -0.00720 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.93568 $ & $  -0.01673 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62136 $ & $  -0.00549 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62153 $ & $   0.00590 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55913.02519 $ & $  -0.01031 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.88059 $ & $  -0.01575 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.76953 $ & $   0.00404 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.13780 $ & $   0.00205 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62253 $ & $   0.04484 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.93814 $ & $  -0.00551 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.91056 $ & $  -0.01704 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62384 $ & $  -0.00416 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62405 $ & $  -0.00047 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.14027 $ & $  -0.02186 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62500 $ & $  -0.01548 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.88420 $ & $   0.02480 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.91302 $ & $  -0.00569 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62632 $ & $   0.01716 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62654 $ & $   0.02090 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.94142 $ & $   0.00003 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.14276 $ & $  -0.01010 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62747 $ & $   0.02952 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.88666 $ & $  -0.01402 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.91552 $ & $   0.01440 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.94388 $ & $   0.00921 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62907 $ & $  -0.00721 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.62933 $ & $   0.00833 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.88915 $ & $  -0.01404 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63019 $ & $  -0.00328 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.14646 $ & $   0.00645 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.94638 $ & $  -0.00538 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63156 $ & $   0.00097 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63181 $ & $   0.04795 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.91888 $ & $  -0.00669 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63265 $ & $   0.01254 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.89247 $ & $  -0.00454 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.14892 $ & $   0.01269 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63405 $ & $  -0.00366 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63435 $ & $   0.02083 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.92160 $ & $   0.01277 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.94966 $ & $  -0.00845 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.86621 $ & $  -0.00030 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63512 $ & $  -0.00303 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.89497 $ & $  -0.01631 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.15141 $ & $   0.00852 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63653 $ & $   0.00075 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.92407 $ & $   0.00008 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.95240 $ & $  -0.00153 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63758 $ & $   0.01076 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.86870 $ & $   0.01865 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.89743 $ & $  -0.03717 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63904 $ & $  -0.01413 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.63935 $ & $   0.03835 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.15476 $ & $  -0.00555 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.95485 $ & $   0.00064 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64005 $ & $  -0.00763 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.87120 $ & $   0.00208 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.92738 $ & $   0.00797 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.96109 $ & $  -0.01212 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.90078 $ & $   0.00240 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64177 $ & $  -0.02080 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.15722 $ & $   0.01798 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64208 $ & $   0.01402 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64280 $ & $   0.01136 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.92984 $ & $  -0.00960 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.95814 $ & $   0.00251 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.87459 $ & $   0.01665 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.96382 $ & $  -0.00955 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.90324 $ & $   0.00618 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64425 $ & $   0.00596 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64461 $ & $   0.01733 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.15997 $ & $  -0.02991 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64526 $ & $   0.00091 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.93235 $ & $   0.01626 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.96062 $ & $   0.00541 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.87705 $ & $   0.01733 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.96629 $ & $  -0.01762 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64676 $ & $  -0.03179 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.13427 $ & $   0.00970 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64709 $ & $   0.01050 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64773 $ & $   0.00922 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55901.16333 $ & $   0.01064 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.96307 $ & $   0.01217 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.87955 $ & $   0.00136 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.93567 $ & $  -0.00449 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64925 $ & $   0.02472 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.13673 $ & $  -0.01484 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.64962 $ & $   0.01443 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.96962 $ & $   0.02176 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.93813 $ & $   0.00766 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.96636 $ & $   0.01605 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.83188 $ & $   0.00301 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65173 $ & $   0.02232 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.88294 $ & $   0.02339 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65210 $ & $   0.00452 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.97209 $ & $  -0.00144 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65267 $ & $  -0.00482 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.80023 $ & $   0.00552 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.14029 $ & $   0.00107 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.94060 $ & $  -0.02258 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.96883 $ & $  -0.01967 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.85725 $ & $  -0.02101 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.83478 $ & $  -0.01518 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65449 $ & $   0.01136 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.88566 $ & $   0.00514 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.97455 $ & $   0.01353 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65487 $ & $  -0.03497 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.80268 $ & $   0.00707 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.14275 $ & $   0.00293 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65543 $ & $   0.01497 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56028.97132 $ & $   0.02417 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.85975 $ & $  -0.00995 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.83719 $ & $   0.02740 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65697 $ & $   0.00651 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.88815 $ & $   0.01689 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.94421 $ & $   0.00040 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65735 $ & $   0.00287 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.14524 $ & $   0.00371 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65790 $ & $   0.02583 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.97787 $ & $  -0.00348 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.95069 $ & $  -0.00488 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.86250 $ & $  -0.03093 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65949 $ & $  -0.00355 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.83986 $ & $  -0.00611 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.94668 $ & $   0.00818 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.65984 $ & $   0.03831 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.80759 $ & $  -0.00294 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66038 $ & $  -0.01171 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.89150 $ & $  -0.01312 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.98034 $ & $   0.00593 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.14850 $ & $  -0.00491 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.95316 $ & $  -0.00869 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.84227 $ & $   0.04712 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66197 $ & $  -0.01887 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.94914 $ & $   0.00099 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66237 $ & $  -0.01171 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.86585 $ & $  -0.01543 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66285 $ & $   0.02437 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.89399 $ & $   0.01735 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.98280 $ & $   0.00405 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.15096 $ & $   0.00107 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.81092 $ & $   0.01926 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.95563 $ & $  -0.00149 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.84472 $ & $   0.00335 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66449 $ & $   0.02203 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66485 $ & $  -0.01470 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.86831 $ & $   0.00849 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66533 $ & $  -0.00152 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56037.89648 $ & $  -0.00923 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.81340 $ & $  -0.01111 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.15367 $ & $   0.01737 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.98633 $ & $   0.01525 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.84713 $ & $   0.00501 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.95895 $ & $  -0.00972 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66724 $ & $  -0.01156 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66758 $ & $   0.01686 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.87080 $ & $  -0.00545 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66809 $ & $   0.04112 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.81588 $ & $   0.01210 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.98880 $ & $  -0.00289 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.95612 $ & $   0.00727 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.84954 $ & $  -0.00734 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.66975 $ & $  -0.01873 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67013 $ & $   0.02000 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67057 $ & $   0.00641 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.87411 $ & $   0.01772 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.99131 $ & $  -0.01732 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.95861 $ & $  -0.01828 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.15930 $ & $   0.00290 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.85221 $ & $   0.01483 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.96407 $ & $   0.00108 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67223 $ & $  -0.01303 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67261 $ & $  -0.00128 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.84864 $ & $  -0.01337 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.87660 $ & $   0.00335 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.16174 $ & $   0.00557 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.82176 $ & $  -0.00438 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.93370 $ & $  -0.00245 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.99460 $ & $  -0.01320 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67475 $ & $  -0.01096 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.96198 $ & $   0.00212 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67509 $ & $   0.02493 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.96741 $ & $   0.01830 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67550 $ & $   0.01193 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.85114 $ & $   0.01872 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.87905 $ & $   0.01879 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.85702 $ & $   0.01977 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56034.93618 $ & $   0.00484 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.99706 $ & $   0.00523 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67723 $ & $   0.00730 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67757 $ & $  -0.00454 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55904.16504 $ & $   0.02887 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56031.96471 $ & $   0.01597 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.96991 $ & $  -0.00123 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67797 $ & $   0.02356 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.85363 $ & $   0.00599 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.85947 $ & $   0.00594 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.88236 $ & $   0.00866 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.94327 $ & $  -0.02724 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.82663 $ & $   0.01688 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55921.99958 $ & $  -0.00662 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.67999 $ & $   0.01433 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.97238 $ & $  -0.01408 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68075 $ & $  -0.02530 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.86190 $ & $   0.00104 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.85698 $ & $   0.00588 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.82911 $ & $  -0.01062 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.88512 $ & $   0.00241 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.94600 $ & $  -0.00986 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68248 $ & $   0.01694 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68278 $ & $  -0.00775 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.00286 $ & $   0.01474 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68322 $ & $   0.02853 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.00336 $ & $  -0.00696 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.97572 $ & $   0.01159 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.85948 $ & $   0.01878 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.86462 $ & $  -0.00433 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.88757 $ & $   0.00972 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.94846 $ & $  -0.02760 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68498 $ & $  -0.00754 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.83245 $ & $  -0.01453 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68532 $ & $   0.02158 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.00533 $ & $  -0.00923 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68570 $ & $  -0.01484 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.00589 $ & $  -0.00144 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.97819 $ & $  -0.01186 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.86197 $ & $   0.00170 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.86703 $ & $  -0.01244 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68746 $ & $  -0.00458 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.83489 $ & $  -0.02258 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.89091 $ & $  -0.00311 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.95180 $ & $  -0.00111 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68781 $ & $   0.01744 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68817 $ & $  -0.00230 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.00808 $ & $   0.01286 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.00839 $ & $  -0.01862 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.98066 $ & $   0.00272 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.86945 $ & $  -0.00068 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.68997 $ & $  -0.02803 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.83733 $ & $   0.01022 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.89337 $ & $  -0.01188 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.95426 $ & $   0.01964 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69029 $ & $   0.03868 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.86558 $ & $   0.00081 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69065 $ & $  -0.01575 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01137 $ & $  -0.02071 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.87186 $ & $  -0.01816 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.98400 $ & $  -0.00713 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01194 $ & $   0.00776 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.89583 $ & $   0.01981 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.95672 $ & $  -0.00227 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69270 $ & $  -0.02973 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.84008 $ & $  -0.00437 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.86804 $ & $   0.02582 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69306 $ & $   0.02411 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69343 $ & $   0.00603 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01388 $ & $  -0.00536 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.87431 $ & $   0.01347 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01445 $ & $  -0.00081 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.98673 $ & $  -0.00790 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69522 $ & $   0.01214 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.87049 $ & $   0.00228 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69555 $ & $   0.00683 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69591 $ & $  -0.00173 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.89913 $ & $  -0.00655 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.96006 $ & $   0.00739 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.84336 $ & $  -0.00348 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01635 $ & $  -0.01455 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.87699 $ & $  -0.00249 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01691 $ & $  -0.01299 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.98920 $ & $   0.01241 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69774 $ & $   0.02157 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69803 $ & $  -0.00315 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.69838 $ & $  -0.00679 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.90158 $ & $  -0.00447 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.84581 $ & $  -0.00300 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.96252 $ & $  -0.00817 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.87380 $ & $  -0.01914 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.87944 $ & $  -0.00928 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.01967 $ & $   0.01494 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70024 $ & $   0.00916 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.02032 $ & $   0.02649 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.93663 $ & $   0.00243 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70051 $ & $   0.00871 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.99262 $ & $  -0.02632 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70086 $ & $   0.00653 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.90408 $ & $   0.01620 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.96498 $ & $   0.00439 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.84829 $ & $   0.00842 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.87629 $ & $   0.00751 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.88189 $ & $  -0.00428 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.02212 $ & $  -0.00492 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70275 $ & $   0.00094 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.93910 $ & $  -0.01342 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70304 $ & $   0.01217 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.99514 $ & $   0.00873 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.85073 $ & $   0.00242 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70338 $ & $   0.01451 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.87879 $ & $  -0.00657 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.88433 $ & $  -0.04952 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.99608 $ & $   0.00263 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.90760 $ & $  -0.00553 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.02463 $ & $  -0.00784 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.02528 $ & $   0.01067 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.94161 $ & $  -0.00318 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70550 $ & $   0.01350 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.99751 $ & $   0.01159 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70577 $ & $  -0.00818 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70611 $ & $  -0.00255 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.88678 $ & $  -0.03170 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.85400 $ & $  -0.00351 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.88210 $ & $   0.02376 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55924.99886 $ & $   0.01026 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.91009 $ & $   0.00977 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.97103 $ & $   0.00625 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70801 $ & $  -0.00854 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.02796 $ & $  -0.01258 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70825 $ & $   0.01387 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.70859 $ & $   0.03166 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.02866 $ & $  -0.01490 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.94493 $ & $   0.01358 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00085 $ & $  -0.00977 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.85645 $ & $  -0.01381 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.88946 $ & $   0.00159 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.88455 $ & $   0.00619 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.91255 $ & $  -0.01534 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00136 $ & $  -0.00480 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.97355 $ & $  -0.01382 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71049 $ & $  -0.01797 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71073 $ & $   0.02438 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03074 $ & $   0.00004 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71106 $ & $   0.02233 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03113 $ & $   0.00643 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00335 $ & $  -0.00727 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.94765 $ & $   0.02149 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.85893 $ & $   0.02300 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.89192 $ & $  -0.00544 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.88732 $ & $   0.00483 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.83198 $ & $  -0.02497 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.91590 $ & $  -0.00341 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00471 $ & $   0.00819 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.97687 $ & $   0.00321 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.69782 $ & $   0.00904 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71303 $ & $  -0.01303 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71325 $ & $   0.01339 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03320 $ & $  -0.00057 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71358 $ & $   0.01151 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00580 $ & $   0.00793 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03386 $ & $  -0.00108 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.95011 $ & $  -0.00472 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.89434 $ & $  -0.00044 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.86163 $ & $   0.01408 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.83446 $ & $  -0.01211 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.91836 $ & $  -0.00230 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00716 $ & $   0.02737 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.97935 $ & $  -0.02958 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.89062 $ & $   0.00047 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.70027 $ & $   0.01064 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71551 $ & $   0.00998 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71604 $ & $   0.01769 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03648 $ & $   0.02171 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.95339 $ & $   0.00207 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03726 $ & $   0.00079 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00938 $ & $  -0.01389 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.83693 $ & $  -0.00177 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.86491 $ & $  -0.00773 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.92082 $ & $  -0.00931 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.00969 $ & $   0.00745 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.98181 $ & $  -0.01083 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.89308 $ & $   0.01473 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.70276 $ & $   0.02860 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71827 $ & $   0.01234 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71844 $ & $  -0.01207 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.71874 $ & $   0.00593 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.89920 $ & $   0.01905 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03899 $ & $   0.03304 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.95591 $ & $  -0.00778 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.03976 $ & $  -0.00086 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.01188 $ & $  -0.01203 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.86739 $ & $   0.01631 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.89557 $ & $   0.00140 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72078 $ & $   0.00325 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72096 $ & $   0.01976 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.92417 $ & $  -0.02563 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.84045 $ & $  -0.00023 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.98514 $ & $   0.00284 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.01308 $ & $  -0.01029 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.70605 $ & $   0.00426 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72125 $ & $  -0.00807 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.98561 $ & $  -0.00979 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04146 $ & $  -0.01205 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.90191 $ & $  -0.05249 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.95838 $ & $   0.00719 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04226 $ & $   0.00009 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.01435 $ & $   0.02761 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.86983 $ & $  -0.00685 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72329 $ & $  -0.00918 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.92662 $ & $   0.01448 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72344 $ & $  -0.01205 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.84292 $ & $  -0.00999 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.98760 $ & $  -0.01092 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.01555 $ & $  -0.00480 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.70849 $ & $   0.03108 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.89892 $ & $   0.00122 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72373 $ & $  -0.00356 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.90432 $ & $  -0.01106 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.98813 $ & $   0.00574 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04483 $ & $  -0.00027 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.87231 $ & $  -0.00301 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.96167 $ & $  -0.00495 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.01767 $ & $  -0.00830 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04562 $ & $  -0.00331 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72577 $ & $  -0.00253 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72593 $ & $   0.01662 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.84540 $ & $   0.00707 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.71094 $ & $  -0.01286 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.01806 $ & $  -0.00925 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.90138 $ & $  -0.00158 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.92937 $ & $   0.00029 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72620 $ & $   0.00062 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99090 $ & $  -0.00132 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04729 $ & $   0.00848 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04734 $ & $   0.01871 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.96414 $ & $   0.00485 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04809 $ & $  -0.00361 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.87555 $ & $  -0.01016 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02018 $ & $   0.01568 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72829 $ & $   0.00432 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.84788 $ & $   0.02345 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72845 $ & $  -0.00385 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.90383 $ & $  -0.01474 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.72872 $ & $  -0.00232 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.90918 $ & $   0.02411 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.71421 $ & $   0.01026 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.93271 $ & $  -0.01757 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99359 $ & $   0.00123 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02166 $ & $  -0.00327 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.04980 $ & $  -0.01094 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99428 $ & $   0.01497 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.96662 $ & $  -0.00501 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05055 $ & $   0.00566 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02265 $ & $  -0.00875 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.87803 $ & $   0.00826 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05062 $ & $   0.00241 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73102 $ & $  -0.00081 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.91163 $ & $  -0.01873 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73145 $ & $  -0.01216 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.85114 $ & $   0.02348 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.68869 $ & $  -0.00448 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.90717 $ & $  -0.01185 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.93517 $ & $  -0.00517 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99610 $ & $  -0.01580 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.71697 $ & $  -0.00261 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02417 $ & $   0.00708 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99674 $ & $  -0.00056 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.88048 $ & $  -0.01724 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05313 $ & $   0.00936 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05338 $ & $   0.00454 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73354 $ & $   0.00465 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73367 $ & $  -0.02470 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73392 $ & $  -0.02375 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02595 $ & $   0.02072 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05393 $ & $  -0.01033 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.97021 $ & $  -0.00927 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.85361 $ & $   0.01217 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.69118 $ & $   0.01554 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56040.93763 $ & $  -0.00485 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99856 $ & $   0.00343 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.71942 $ & $   0.00650 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.90989 $ & $   0.00719 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02663 $ & $   0.00408 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55927.99927 $ & $   0.02345 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05559 $ & $   0.00154 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.88321 $ & $  -0.00610 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05589 $ & $  -0.00305 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73601 $ & $   0.01850 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73615 $ & $  -0.01407 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.91674 $ & $   0.00116 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73644 $ & $   0.01757 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02844 $ & $  -0.00881 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.97272 $ & $  -0.00069 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.85609 $ & $  -0.03105 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05664 $ & $   0.00176 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.69389 $ & $   0.00582 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.91235 $ & $   0.00497 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.72269 $ & $   0.01391 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.00189 $ & $  -0.00649 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.02996 $ & $  -0.00676 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05834 $ & $   0.00287 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05836 $ & $  -0.00396 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73853 $ & $  -0.02951 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73868 $ & $   0.02909 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.73892 $ & $   0.00903 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.97519 $ & $   0.01188 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.85856 $ & $  -0.00648 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.88648 $ & $   0.00966 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03116 $ & $   0.00646 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.05917 $ & $   0.02217 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92037 $ & $  -0.01687 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.69718 $ & $   0.00822 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.72513 $ & $  -0.00609 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.00439 $ & $   0.01411 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.91570 $ & $   0.00223 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03248 $ & $   0.00985 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.06079 $ & $   0.01117 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.00499 $ & $  -0.03273 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74104 $ & $  -0.03793 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74115 $ & $   0.00720 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92160 $ & $  -0.02136 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.97751 $ & $   0.00941 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74139 $ & $   0.00755 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.88893 $ & $  -0.02375 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.06167 $ & $  -0.01666 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.97848 $ & $  -0.00391 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03445 $ & $  -0.00022 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92279 $ & $  -0.00439 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.06246 $ & $   0.00242 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.86207 $ & $  -0.00235 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.69963 $ & $   0.02157 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.72758 $ & $   0.02079 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.00685 $ & $   0.01078 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.91817 $ & $   0.01760 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03500 $ & $  -0.02051 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55922.06328 $ & $   0.01602 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.00753 $ & $  -0.00241 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92407 $ & $   0.01077 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74380 $ & $   0.02065 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74389 $ & $  -0.00619 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98003 $ & $  -0.00021 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.89141 $ & $  -0.00189 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74412 $ & $  -0.01678 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98098 $ & $   0.00550 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03695 $ & $  -0.00023 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.86455 $ & $  -0.00879 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.70208 $ & $   0.00183 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92547 $ & $  -0.03806 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.92066 $ & $   0.01312 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.73085 $ & $  -0.00421 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01019 $ & $   0.01935 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74628 $ & $  -0.01914 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03831 $ & $  -0.00798 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98254 $ & $  -0.01818 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74640 $ & $   0.04489 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92675 $ & $  -0.02516 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03847 $ & $   0.00821 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.89385 $ & $   0.00065 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74664 $ & $  -0.00631 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01088 $ & $   0.01625 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98343 $ & $   0.00745 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.03941 $ & $  -0.00911 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92871 $ & $  -0.02047 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.70537 $ & $   0.00365 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.73330 $ & $  -0.02400 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.92400 $ & $   0.01575 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74880 $ & $  -0.01801 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04083 $ & $   0.00388 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92917 $ & $   0.00678 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74888 $ & $   0.01276 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01298 $ & $   0.00343 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.74910 $ & $   0.00235 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.92943 $ & $   0.00435 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.84592 $ & $  -0.02115 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04156 $ & $  -0.00542 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01366 $ & $  -0.00692 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98591 $ & $  -0.01069 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.89713 $ & $  -0.00956 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98676 $ & $   0.01674 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.81427 $ & $  -0.01652 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04278 $ & $  -0.00385 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.70782 $ & $   0.01405 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93117 $ & $  -0.02353 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.73578 $ & $   0.00877 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.92646 $ & $  -0.00388 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75128 $ & $  -0.01155 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75136 $ & $   0.00714 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01544 $ & $   0.01738 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04355 $ & $   0.01203 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75158 $ & $  -0.00930 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93191 $ & $   0.02960 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01613 $ & $  -0.00005 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04407 $ & $   0.00088 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98837 $ & $  -0.00089 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96046 $ & $   0.00676 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.84935 $ & $  -0.03790 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.98922 $ & $  -0.00803 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.81675 $ & $   0.01126 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04524 $ & $   0.00723 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93359 $ & $  -0.00883 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.71026 $ & $   0.01485 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96159 $ & $   0.01423 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56043.92896 $ & $  -0.02953 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93402 $ & $  -0.01334 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75379 $ & $  -0.01499 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75385 $ & $   0.00340 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93440 $ & $   0.00544 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75410 $ & $  -0.01338 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.73930 $ & $  -0.01046 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96288 $ & $   0.01003 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01874 $ & $   0.00371 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99088 $ & $   0.00278 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04680 $ & $   0.02076 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04690 $ & $   0.00524 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.90743 $ & $   0.00254 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.85185 $ & $   0.01741 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.01951 $ & $  -0.01111 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04774 $ & $   0.00550 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96402 $ & $   0.01858 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99200 $ & $   0.00019 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.81949 $ & $  -0.01801 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93649 $ & $  -0.01377 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75652 $ & $  -0.00114 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93684 $ & $  -0.01567 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.71356 $ & $   0.01763 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75663 $ & $   0.01419 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75681 $ & $   0.00376 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.74176 $ & $   0.02171 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96530 $ & $   0.01291 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02120 $ & $   0.02027 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04930 $ & $   0.00969 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.90470 $ & $  -0.00156 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.04936 $ & $  -0.00842 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93770 $ & $   0.02380 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.85430 $ & $  -0.00846 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.91032 $ & $  -0.00413 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02199 $ & $  -0.00111 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96651 $ & $   0.00389 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.82197 $ & $  -0.01208 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99452 $ & $   0.01178 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.93926 $ & $  -0.00268 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75904 $ & $  -0.03429 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05106 $ & $   0.00088 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75911 $ & $   0.00377 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99533 $ & $  -0.00257 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.95470 $ & $  -0.01742 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.75929 $ & $   0.01076 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.74420 $ & $  -0.00990 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.71631 $ & $   0.01503 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02371 $ & $   0.00363 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05178 $ & $  -0.01637 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94013 $ & $   0.00329 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05187 $ & $   0.01084 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.85676 $ & $   0.02248 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.91277 $ & $  -0.00764 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02450 $ & $   0.01848 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.90797 $ & $   0.00858 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.96887 $ & $  -0.01065 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99702 $ & $   0.02261 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94157 $ & $   0.00774 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94168 $ & $   0.01746 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76152 $ & $  -0.03410 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76159 $ & $  -0.03254 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99779 $ & $  -0.02120 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.82532 $ & $   0.01497 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.71876 $ & $  -0.02591 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05379 $ & $  -0.01927 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76181 $ & $   0.01404 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97004 $ & $  -0.01165 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94261 $ & $  -0.00344 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05429 $ & $  -0.02454 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.95779 $ & $  -0.01362 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.74748 $ & $   0.01032 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.85922 $ & $  -0.02887 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.91522 $ & $   0.00024 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02704 $ & $  -0.01616 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.91042 $ & $   0.00314 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97131 $ & $   0.00362 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05514 $ & $  -0.00565 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55930.99948 $ & $   0.00136 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94403 $ & $   0.02869 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02783 $ & $  -0.00628 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76403 $ & $  -0.01762 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76411 $ & $   0.01665 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00030 $ & $  -0.01308 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.82777 $ & $  -0.02644 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76427 $ & $   0.01909 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97251 $ & $  -0.00942 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05630 $ & $  -0.01227 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94494 $ & $   0.04004 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.96035 $ & $   0.00927 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.72201 $ & $   0.02850 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.86169 $ & $   0.01534 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.91767 $ & $  -0.01611 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.02955 $ & $   0.00448 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97374 $ & $   0.00679 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.91290 $ & $  -0.00944 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94591 $ & $   0.00053 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05765 $ & $  -0.01968 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94645 $ & $   0.03680 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03030 $ & $  -0.00492 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76651 $ & $   0.00498 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76659 $ & $   0.00474 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.83025 $ & $   0.01316 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97493 $ & $   0.02038 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00287 $ & $  -0.02224 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76674 $ & $  -0.00201 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.85845 $ & $   0.01087 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03114 $ & $   0.01757 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94762 $ & $  -0.00620 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.96282 $ & $  -0.00889 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00359 $ & $   0.00711 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05945 $ & $  -0.00009 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.75243 $ & $  -0.01203 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.05962 $ & $  -0.00679 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.86420 $ & $  -0.00005 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.92017 $ & $   0.00775 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03202 $ & $  -0.00613 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.91534 $ & $  -0.02005 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.06010 $ & $   0.00635 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94859 $ & $   0.00762 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.94890 $ & $   0.00169 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03280 $ & $   0.00705 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97698 $ & $  -0.02111 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.83273 $ & $   0.00628 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00533 $ & $   0.01520 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76927 $ & $   0.00247 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76932 $ & $   0.00967 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.86086 $ & $   0.01131 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.76945 $ & $   0.00564 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95008 $ & $  -0.01772 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.06191 $ & $   0.00373 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.72690 $ & $   0.00756 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00610 $ & $   0.01112 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97818 $ & $   0.02106 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.06212 $ & $  -0.01800 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.86670 $ & $  -0.00113 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.96562 $ & $   0.00638 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.92263 $ & $  -0.00063 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03451 $ & $   0.01757 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.83922 $ & $  -0.02123 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95108 $ & $   0.00249 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.75574 $ & $  -0.01465 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.97946 $ & $  -0.00241 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95158 $ & $   0.04281 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.91867 $ & $  -0.03379 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.06340 $ & $   0.01265 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03557 $ & $  -0.00635 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.80732 $ & $  -0.00506 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00786 $ & $   0.02087 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.86327 $ & $   0.02082 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77177 $ & $  -0.01672 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77180 $ & $  -0.01316 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77196 $ & $  -0.02817 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03640 $ & $   0.00910 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.98061 $ & $  -0.03707 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.00857 $ & $  -0.00456 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.83604 $ & $  -0.01431 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.86915 $ & $   0.01887 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55925.06458 $ & $  -0.00297 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.92508 $ & $  -0.03065 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.96812 $ & $   0.01160 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03703 $ & $  -0.00304 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95332 $ & $  -0.02655 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.73016 $ & $  -0.00922 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.75818 $ & $  -0.00218 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.98189 $ & $  -0.01175 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95405 $ & $  -0.01913 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.92111 $ & $  -0.00369 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03808 $ & $  -0.00910 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.84266 $ & $  -0.01045 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95434 $ & $   0.01161 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.80981 $ & $  -0.00133 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.86571 $ & $   0.02619 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77428 $ & $  -0.01258 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77429 $ & $   0.01554 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77443 $ & $  -0.00831 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.03892 $ & $  -0.00832 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.83851 $ & $   0.02696 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01118 $ & $  -0.01816 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.87164 $ & $   0.00312 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.92755 $ & $  -0.00837 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.97064 $ & $  -0.01392 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95573 $ & $   0.02043 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.73261 $ & $   0.00949 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01186 $ & $   0.00914 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.76090 $ & $   0.00024 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56046.92359 $ & $  -0.01622 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.84514 $ & $  -0.01413 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04056 $ & $   0.01364 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95683 $ & $   0.00982 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.81229 $ & $  -0.00263 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77681 $ & $  -0.02038 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77682 $ & $  -0.01777 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77689 $ & $   0.01105 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.98519 $ & $   0.02119 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04138 $ & $  -0.00958 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.87409 $ & $  -0.01031 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01368 $ & $   0.01969 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.93000 $ & $   0.00870 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.84125 $ & $   0.00011 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.97312 $ & $  -0.00070 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95816 $ & $  -0.02761 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04194 $ & $   0.00330 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.98630 $ & $  -0.01148 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.73509 $ & $   0.03808 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01462 $ & $   0.00241 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95892 $ & $  -0.02018 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.84759 $ & $   0.00364 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.95926 $ & $   0.03130 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.81477 $ & $   0.00654 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77930 $ & $  -0.00331 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.77931 $ & $   0.00038 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.76424 $ & $  -0.00413 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.98760 $ & $  -0.01602 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04385 $ & $  -0.00921 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.87660 $ & $  -0.00976 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.93246 $ & $  -0.01032 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.84372 $ & $  -0.01402 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.97565 $ & $  -0.03491 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01640 $ & $   0.01739 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04445 $ & $  -0.00240 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04477 $ & $   0.01972 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01708 $ & $   0.01818 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.90047 $ & $   0.02671 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96139 $ & $  -0.03749 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96144 $ & $   0.00548 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.85004 $ & $  -0.00801 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.73859 $ & $   0.01774 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.76669 $ & $   0.00058 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78204 $ & $   0.00489 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78207 $ & $  -0.01062 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96253 $ & $   0.00465 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04638 $ & $  -0.00077 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.81811 $ & $  -0.00371 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.87905 $ & $  -0.00160 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.93491 $ & $   0.00237 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.97843 $ & $   0.00898 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04717 $ & $   0.00627 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04723 $ & $   0.01976 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.84700 $ & $   0.02351 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.90290 $ & $   0.03418 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96385 $ & $  -0.00434 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.01972 $ & $  -0.00640 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96408 $ & $   0.02700 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.85253 $ & $   0.02499 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.74104 $ & $  -0.00250 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02039 $ & $   0.01069 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.76914 $ & $   0.00080 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78452 $ & $   0.02130 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78455 $ & $  -0.02019 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78457 $ & $   0.01339 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96496 $ & $  -0.01981 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04885 $ & $  -0.00831 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.88151 $ & $   0.00026 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.93741 $ & $   0.00756 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.82086 $ & $   0.00399 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.98091 $ & $   0.00421 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04964 $ & $   0.00993 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.04969 $ & $  -0.02005 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.84945 $ & $  -0.01599 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.90533 $ & $  -0.01557 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96627 $ & $   0.01388 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02218 $ & $  -0.01810 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02229 $ & $   0.02412 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96655 $ & $  -0.02464 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.85499 $ & $   0.00735 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.74349 $ & $   0.00503 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02285 $ & $  -0.00827 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78704 $ & $   0.01182 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96744 $ & $  -0.03167 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.88397 $ & $  -0.00704 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.93986 $ & $  -0.01198 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.77245 $ & $  -0.00408 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.82334 $ & $   0.00071 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.99597 $ & $  -0.00289 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.98345 $ & $   0.01591 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05210 $ & $   0.00815 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05218 $ & $  -0.00544 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.85188 $ & $  -0.02067 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.90779 $ & $  -0.01270 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02468 $ & $  -0.01003 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96898 $ & $  -0.00899 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.85746 $ & $   0.00502 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.99710 $ & $   0.00441 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05305 $ & $   0.00403 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02531 $ & $  -0.01312 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.96977 $ & $   0.02021 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78950 $ & $   0.00004 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02566 $ & $  -0.00609 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78952 $ & $  -0.01456 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.78955 $ & $  -0.00806 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.74676 $ & $   0.00638 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.88648 $ & $  -0.00248 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.94232 $ & $  -0.00704 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.77490 $ & $   0.00329 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.82582 $ & $   0.02183 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.99838 $ & $   0.00306 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.83108 $ & $   0.02973 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.98592 $ & $   0.02156 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05469 $ & $   0.00040 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97094 $ & $   0.00669 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.85434 $ & $  -0.03570 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97143 $ & $  -0.00888 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.79897 $ & $  -0.00141 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.85991 $ & $  -0.00897 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55933.99953 $ & $  -0.01327 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05556 $ & $   0.01545 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.91104 $ & $  -0.00441 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02798 $ & $   0.02073 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97224 $ & $  -0.00874 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79200 $ & $   0.00306 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79201 $ & $   0.02996 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02817 $ & $   0.01272 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79208 $ & $  -0.01584 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.74921 $ & $  -0.00001 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.94477 $ & $  -0.01391 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.88894 $ & $  -0.00432 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.77735 $ & $  -0.01399 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.02863 $ & $   0.01496 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.98845 $ & $   0.01879 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97337 $ & $  -0.00413 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05743 $ & $   0.02117 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.00168 $ & $   0.04168 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.82915 $ & $   0.01948 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97385 $ & $   0.00029 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.83426 $ & $   0.03167 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.86237 $ & $   0.01073 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.80171 $ & $  -0.01456 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.85763 $ & $  -0.01489 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56049.91347 $ & $   0.01286 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.05829 $ & $   0.02399 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03048 $ & $   0.01197 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97467 $ & $   0.03673 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.75166 $ & $   0.00854 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79474 $ & $   0.00102 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79478 $ & $   0.02888 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.94722 $ & $  -0.01935 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.89139 $ & $  -0.00276 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79484 $ & $  -0.00015 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03110 $ & $  -0.00170 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97583 $ & $  -0.01567 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.78062 $ & $  -0.00627 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.99117 $ & $  -0.01355 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.00410 $ & $  -0.00596 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.83163 $ & $  -0.02000 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.86484 $ & $  -0.01305 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97658 $ & $   0.00046 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.86010 $ & $   0.00292 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.80432 $ & $  -0.00135 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.06075 $ & $   0.02006 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03294 $ & $   0.01946 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03308 $ & $   0.01428 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.00522 $ & $   0.01664 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79721 $ & $   0.00624 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79726 $ & $   0.02840 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.94967 $ & $  -0.02729 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.89385 $ & $  -0.00364 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79732 $ & $  -0.00614 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03356 $ & $   0.01327 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.94992 $ & $  -0.00113 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.06159 $ & $  -0.03813 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97792 $ & $  -0.00889 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.75491 $ & $  -0.00999 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.99367 $ & $   0.00104 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.00652 $ & $   0.03922 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.83411 $ & $  -0.01414 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.78338 $ & $  -0.00778 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.83931 $ & $   0.01654 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.86730 $ & $   0.00465 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97899 $ & $  -0.02538 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.97909 $ & $  -0.04050 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.06326 $ & $   0.00610 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.86281 $ & $  -0.00265 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03558 $ & $   0.02331 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79972 $ & $  -0.01635 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.89631 $ & $   0.00059 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95217 $ & $  -0.01397 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79978 $ & $   0.01473 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.79984 $ & $   0.00527 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.80761 $ & $  -0.01366 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.06405 $ & $  -0.01444 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98038 $ & $   0.00769 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03624 $ & $  -0.00133 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.75740 $ & $   0.02421 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95299 $ & $   0.02687 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.99620 $ & $   0.02908 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.83660 $ & $  -0.00439 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.78583 $ & $  -0.00358 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03713 $ & $   0.00227 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.84176 $ & $   0.00061 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98144 $ & $   0.01325 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.86978 $ & $  -0.02091 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98156 $ & $   0.01288 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.06558 $ & $  -0.00169 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.00981 $ & $  -0.01834 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03832 $ & $   0.01843 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80219 $ & $  -0.01233 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95462 $ & $  -0.01021 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.89882 $ & $  -0.02311 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80227 $ & $   0.01910 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80231 $ & $   0.00612 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.81009 $ & $  -0.01379 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98279 $ & $  -0.01891 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.01080 $ & $   0.00568 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03901 $ & $  -0.00157 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95550 $ & $   0.03253 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.76011 $ & $   0.00424 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55615.99868 $ & $  -0.00949 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.03960 $ & $   0.01038 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.84425 $ & $  -0.01921 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.87224 $ & $  -0.01214 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98399 $ & $   0.00653 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.89539 $ & $   0.00795 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.06803 $ & $   0.00601 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.78910 $ & $  -0.01931 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.83995 $ & $   0.00589 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.01249 $ & $  -0.00221 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04079 $ & $   0.00147 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95707 $ & $  -0.03264 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.90128 $ & $  -0.00865 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80480 $ & $  -0.00934 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.81257 $ & $   0.00212 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80483 $ & $   0.02025 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.86849 $ & $   0.02482 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04147 $ & $   0.01081 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95800 $ & $  -0.00440 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98604 $ & $   0.01176 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.00116 $ & $   0.01087 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04207 $ & $   0.01487 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.84670 $ & $   0.02081 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.87469 $ & $  -0.00877 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.89779 $ & $  -0.00080 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.76340 $ & $   0.01302 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.07051 $ & $   0.00036 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.79160 $ & $  -0.00906 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.84268 $ & $  -0.00314 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98732 $ & $   0.01359 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04329 $ & $   0.01428 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.90373 $ & $   0.00994 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.95957 $ & $  -0.01703 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.81506 $ & $   0.00504 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.87091 $ & $   0.00645 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80754 $ & $   0.03644 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.80756 $ & $  -0.01875 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96045 $ & $   0.01606 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98850 $ & $  -0.01540 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.84915 $ & $   0.00204 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.87715 $ & $   0.00790 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.00395 $ & $  -0.01301 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98893 $ & $   0.00378 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04477 $ & $   0.00807 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.90019 $ & $   0.00614 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.76585 $ & $   0.01358 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.79404 $ & $  -0.00003 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04545 $ & $  -0.01447 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.98974 $ & $   0.04531 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.84516 $ & $   0.00424 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.78944 $ & $   0.00895 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04575 $ & $   0.02512 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96202 $ & $  -0.00624 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.90624 $ & $  -0.00707 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.87337 $ & $   0.02045 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81002 $ & $   0.03426 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.07412 $ & $   0.00011 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81007 $ & $   0.01185 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96296 $ & $   0.01326 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.81838 $ & $  -0.00463 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99117 $ & $   0.03453 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.85160 $ & $  -0.00289 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.87960 $ & $  -0.03494 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.01921 $ & $  -0.01740 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.00644 $ & $   0.02618 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99135 $ & $  -0.01659 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.90263 $ & $   0.03304 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04727 $ & $   0.02420 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04792 $ & $   0.01122 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.84765 $ & $  -0.00733 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.79192 $ & $  -0.02735 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96448 $ & $  -0.01177 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99243 $ & $   0.01181 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.90870 $ & $  -0.01095 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.87580 $ & $  -0.01465 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02065 $ & $  -0.00475 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.79732 $ & $  -0.01599 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81250 $ & $  -0.02141 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.07658 $ & $   0.00331 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81258 $ & $  -0.02074 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96541 $ & $   0.00359 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.82082 $ & $   0.02623 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02146 $ & $  -0.01953 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.85405 $ & $   0.04681 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.88205 $ & $  -0.00628 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02169 $ & $  -0.02703 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99380 $ & $  -0.00197 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.00893 $ & $   0.00998 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.04973 $ & $   0.02500 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99453 $ & $   0.01510 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05039 $ & $   0.00876 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56052.90578 $ & $  -0.01676 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.79441 $ & $   0.03316 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96696 $ & $  -0.00971 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.91116 $ & $  -0.02741 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.77164 $ & $  -0.03853 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02309 $ & $  -0.00574 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.79977 $ & $   0.02081 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81498 $ & $  -0.02894 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.07907 $ & $  -0.00005 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81510 $ & $   0.00895 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.85099 $ & $   0.00447 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99574 $ & $   0.01943 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.87907 $ & $   0.01559 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96792 $ & $   0.02889 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02389 $ & $  -0.00273 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.82356 $ & $  -0.00318 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.85654 $ & $   0.03606 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.88451 $ & $  -0.00451 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02413 $ & $  -0.00455 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.01146 $ & $   0.01160 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99698 $ & $   0.00733 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05304 $ & $  -0.01551 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.96941 $ & $   0.00043 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.79689 $ & $  -0.00338 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.91365 $ & $   0.02421 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.77408 $ & $   0.02487 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.80225 $ & $  -0.00016 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81746 $ & $   0.02189 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05371 $ & $  -0.00724 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.81761 $ & $  -0.00433 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.85344 $ & $  -0.01989 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99817 $ & $   0.01449 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.88151 $ & $  -0.00581 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97037 $ & $   0.00719 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02636 $ & $  -0.02195 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02641 $ & $  -0.00003 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.85899 $ & $   0.00587 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.82604 $ & $   0.03500 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.08238 $ & $  -0.00581 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.88701 $ & $   0.00158 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.01394 $ & $  -0.00815 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55936.99941 $ & $  -0.00321 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02745 $ & $   0.04355 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05550 $ & $  -0.00091 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.91611 $ & $   0.02125 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.77653 $ & $   0.01415 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05617 $ & $   0.00679 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82022 $ & $  -0.01649 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.85592 $ & $   0.00804 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00064 $ & $   0.01137 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82034 $ & $  -0.03176 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97287 $ & $   0.01922 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02878 $ & $   0.00335 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02879 $ & $  -0.00771 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.88422 $ & $  -0.00561 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.80047 $ & $   0.01659 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.86144 $ & $   0.01664 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.08488 $ & $  -0.00923 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.88946 $ & $   0.00786 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.80577 $ & $  -0.00065 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00137 $ & $   0.03206 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.82935 $ & $  -0.02847 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.02992 $ & $   0.00707 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05796 $ & $   0.02973 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97430 $ & $  -0.01219 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05815 $ & $  -0.00087 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.91857 $ & $   0.02019 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00267 $ & $   0.00955 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82270 $ & $   0.02408 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.85840 $ & $  -0.00205 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.05893 $ & $   0.01545 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82285 $ & $  -0.01665 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.77987 $ & $   0.00725 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97532 $ & $   0.01500 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03123 $ & $   0.03390 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03124 $ & $   0.04412 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.88664 $ & $  -0.05516 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.80293 $ & $   0.00663 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.86389 $ & $   0.00499 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.89191 $ & $  -0.02730 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.80821 $ & $  -0.00916 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00378 $ & $   0.03031 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00387 $ & $   0.00643 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.08763 $ & $   0.01889 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.01906 $ & $   0.01614 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.83184 $ & $   0.02124 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03238 $ & $  -0.00058 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97681 $ & $  -0.01911 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.92107 $ & $   0.01846 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06090 $ & $   0.02053 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00513 $ & $  -0.01477 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82523 $ & $  -0.01477 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82533 $ & $  -0.03130 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06158 $ & $   0.03093 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97783 $ & $  -0.00219 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.80541 $ & $  -0.00506 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.78258 $ & $   0.00200 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.86635 $ & $   0.00965 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03395 $ & $  -0.00058 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.89436 $ & $   0.00053 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.81066 $ & $  -0.01196 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00620 $ & $   0.00727 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.86170 $ & $  -0.00714 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00632 $ & $   0.02091 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06225 $ & $  -0.00027 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55616.02158 $ & $  -0.01055 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.88993 $ & $  -0.00283 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.83432 $ & $   0.01277 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03486 $ & $   0.02810 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.97927 $ & $  -0.01623 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.92352 $ & $  -0.00754 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00754 $ & $   0.03231 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06339 $ & $   0.00231 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03599 $ & $  -0.00904 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.82783 $ & $  -0.02370 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06404 $ & $  -0.03090 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98029 $ & $   0.01325 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.80789 $ & $  -0.01172 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.78503 $ & $   0.01683 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.86881 $ & $   0.00087 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03643 $ & $   0.01805 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.89686 $ & $  -0.01567 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00865 $ & $  -0.01213 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.00875 $ & $  -0.00985 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06470 $ & $  -0.00646 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.86440 $ & $   0.00719 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.89234 $ & $   0.03037 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.83681 $ & $   0.01251 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.81396 $ & $   0.01235 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03732 $ & $  -0.00835 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98172 $ & $   0.00575 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.09342 $ & $  -0.01002 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.92598 $ & $  -0.01767 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03845 $ & $   0.00917 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.83030 $ & $   0.02643 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98278 $ & $   0.02641 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01082 $ & $   0.01076 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.87130 $ & $   0.00354 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06678 $ & $   0.02633 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.89931 $ & $   0.02025 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01106 $ & $  -0.02364 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.89479 $ & $   0.00401 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.86688 $ & $   0.00623 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.78832 $ & $   0.00215 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.81122 $ & $   0.00015 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.81641 $ & $  -0.01527 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.78348 $ & $  -0.00837 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.03978 $ & $   0.01308 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01197 $ & $  -0.01129 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98417 $ & $   0.01119 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.92848 $ & $  -0.01269 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.84015 $ & $   0.02408 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04090 $ & $   0.00176 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.09677 $ & $  -0.00276 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98523 $ & $  -0.00106 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.87375 $ & $   0.02036 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.83305 $ & $  -0.03532 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.06923 $ & $   0.01250 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.90177 $ & $   0.01181 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01349 $ & $  -0.00960 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01377 $ & $   0.02143 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56055.89720 $ & $   0.02883 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.86933 $ & $  -0.00967 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.81367 $ & $  -0.00165 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.79081 $ & $   0.01745 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.81886 $ & $   0.00117 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.78596 $ & $  -0.00542 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98666 $ & $  -0.01437 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.93094 $ & $  -0.02754 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01471 $ & $  -0.02515 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.99191 $ & $  -0.00391 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.84263 $ & $   0.01351 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04317 $ & $   0.02301 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98772 $ & $   0.00710 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.09952 $ & $   0.00122 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.87621 $ & $  -0.03846 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.83553 $ & $   0.01044 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.07172 $ & $   0.00389 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.90425 $ & $   0.00563 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01595 $ & $  -0.01758 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01618 $ & $  -0.01492 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04426 $ & $   0.02549 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.81615 $ & $   0.00605 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.78845 $ & $   0.02153 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.98911 $ & $  -0.00564 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01713 $ & $   0.00852 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.93341 $ & $   0.00616 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.87266 $ & $   0.01745 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.99481 $ & $   0.00960 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04563 $ & $  -0.03486 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.84537 $ & $  -0.00402 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99017 $ & $  -0.01670 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.10197 $ & $  -0.01598 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.83804 $ & $  -0.01904 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.90670 $ & $   0.04847 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01863 $ & $   0.00273 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04672 $ & $  -0.00508 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.81863 $ & $  -0.00062 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.01919 $ & $   0.00034 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.79093 $ & $   0.01808 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.07534 $ & $  -0.01371 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99160 $ & $  -0.00128 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.93586 $ & $   0.02271 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.87511 $ & $   0.00172 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.79652 $ & $  -0.02369 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.82461 $ & $   0.00247 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55832.99731 $ & $   0.00070 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04813 $ & $  -0.01040 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02036 $ & $  -0.00323 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.84782 $ & $  -0.00767 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99267 $ & $  -0.01626 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.88110 $ & $  -0.01912 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55636.84052 $ & $  -0.01624 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.90916 $ & $   0.00152 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02105 $ & $  -0.01777 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04917 $ & $  -0.00067 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.04919 $ & $  -0.01120 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.10531 $ & $  -0.00854 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02161 $ & $  -0.01174 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99405 $ & $  -0.01214 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.07780 $ & $  -0.00362 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.10574 $ & $  -0.01488 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.93837 $ & $  -0.02297 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.87759 $ & $   0.00574 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.79901 $ & $   0.00742 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.82218 $ & $  -0.00388 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.79431 $ & $   0.01324 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.82732 $ & $  -0.00567 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02279 $ & $   0.02666 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55833.00013 $ & $  -0.00341 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99512 $ & $  -0.00228 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.88358 $ & $  -0.02858 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.91166 $ & $  -0.01695 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02350 $ & $  -0.01865 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05147 $ & $  -0.02782 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05161 $ & $   0.04101 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.85117 $ & $   0.01080 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02402 $ & $   0.00113 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.10781 $ & $   0.01506 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.10819 $ & $  -0.00891 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99653 $ & $   0.00492 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.08030 $ & $   0.01962 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.74031 $ & $   0.00176 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05251 $ & $  -0.01765 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.88004 $ & $   0.00614 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.80146 $ & $   0.00053 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.82466 $ & $   0.00069 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.79677 $ & $   0.01080 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02521 $ & $   0.02361 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55833.00263 $ & $   0.01795 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99761 $ & $   0.03807 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.88604 $ & $   0.00719 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.91411 $ & $   0.00530 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99799 $ & $   0.00013 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05393 $ & $   0.02740 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.83060 $ & $   0.01416 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.85362 $ & $   0.01665 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05409 $ & $   0.01170 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11025 $ & $  -0.01187 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55939.99898 $ & $  -0.00335 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11068 $ & $  -0.01580 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.94317 $ & $  -0.00348 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.74273 $ & $  -0.00165 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05503 $ & $   0.00075 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02731 $ & $  -0.00533 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.82714 $ & $   0.01425 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.79925 $ & $  -0.00088 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.08362 $ & $   0.02459 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00007 $ & $  -0.01427 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.88336 $ & $  -0.01658 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55833.00512 $ & $  -0.00560 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.88849 $ & $  -0.01048 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.91656 $ & $   0.01415 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.80496 $ & $   0.00932 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02845 $ & $   0.01023 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02857 $ & $   0.00759 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.85611 $ & $   0.00092 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05665 $ & $  -0.00457 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00133 $ & $  -0.02283 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00143 $ & $   0.00746 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.94567 $ & $  -0.00309 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.74523 $ & $   0.01350 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05745 $ & $   0.02841 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.02974 $ & $   0.04077 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05775 $ & $  -0.00433 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11380 $ & $   0.00609 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.82963 $ & $  -0.00835 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.08608 $ & $   0.00374 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11403 $ & $  -0.00344 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.80199 $ & $   0.00575 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00257 $ & $   0.01359 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55833.00762 $ & $  -0.00743 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.89095 $ & $   0.01448 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.88607 $ & $  -0.00395 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.91906 $ & $  -0.00535 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.80745 $ & $  -0.00789 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.83543 $ & $   0.01486 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03087 $ & $   0.03089 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.85856 $ & $  -0.03029 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00378 $ & $   0.02949 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00388 $ & $  -0.00231 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.94814 $ & $   0.01624 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.05990 $ & $  -0.01745 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.06002 $ & $   0.00679 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03219 $ & $   0.03083 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11626 $ & $  -0.00284 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.74849 $ & $   0.02194 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00502 $ & $   0.02148 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11674 $ & $  -0.01001 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.08884 $ & $   0.00272 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.89344 $ & $   0.01333 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56058.88855 $ & $  -0.00565 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.92151 $ & $  -0.00918 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.80990 $ & $  -0.00760 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03329 $ & $   0.02237 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.83292 $ & $   0.00782 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.80532 $ & $   0.00367 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.83874 $ & $   0.02082 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00629 $ & $  -0.01674 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00638 $ & $  -0.04023 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.95061 $ & $  -0.00193 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.06250 $ & $  -0.01323 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.06264 $ & $   0.00369 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11871 $ & $  -0.02087 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.75094 $ & $   0.01424 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00751 $ & $   0.02234 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.11919 $ & $  -0.01732 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.89589 $ & $  -0.00332 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.92396 $ & $  -0.00457 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03569 $ & $   0.00264 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.83540 $ & $   0.00311 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.80780 $ & $   0.00827 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.09216 $ & $  -0.01889 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.81320 $ & $   0.00846 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.84118 $ & $   0.01403 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00874 $ & $   0.01125 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00883 $ & $  -0.01327 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03681 $ & $  -0.01391 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.95307 $ & $  -0.01184 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.75342 $ & $   0.01445 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.00996 $ & $   0.00880 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.89834 $ & $   0.00972 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.06596 $ & $   0.00597 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03810 $ & $   0.01240 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.92647 $ & $  -0.00186 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.83788 $ & $   0.01419 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.81029 $ & $   0.01134 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.12254 $ & $  -0.01253 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.09465 $ & $   0.00731 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.81570 $ & $  -0.00931 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.84363 $ & $  -0.00901 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01122 $ & $   0.00717 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01128 $ & $   0.00483 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.03929 $ & $   0.00476 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.95556 $ & $  -0.02813 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01242 $ & $   0.01501 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.90079 $ & $  -0.00427 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.06841 $ & $  -0.00438 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04056 $ & $   0.03485 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.92892 $ & $   0.00008 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.12437 $ & $  -0.00222 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.84036 $ & $   0.00938 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.81277 $ & $   0.00041 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.12499 $ & $  -0.03022 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04128 $ & $   0.00401 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.09715 $ & $   0.00975 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.81815 $ & $  -0.00326 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01367 $ & $   0.01779 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01374 $ & $  -0.02703 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04171 $ & $  -0.00474 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.95803 $ & $   0.01068 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.84693 $ & $  -0.00990 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01492 $ & $  -0.01640 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.90329 $ & $   0.00556 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.07089 $ & $   0.00468 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.93138 $ & $  -0.02352 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04370 $ & $  -0.02029 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.12747 $ & $  -0.02159 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04381 $ & $   0.01399 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01612 $ & $  -0.00157 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01624 $ & $  -0.02773 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.96049 $ & $  -0.01718 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.84389 $ & $   0.01195 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.81611 $ & $   0.01646 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.10048 $ & $   0.02198 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.82145 $ & $  -0.00508 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.87241 $ & $   0.00876 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04499 $ & $   0.02059 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.84964 $ & $  -0.00666 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01737 $ & $   0.01021 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.90574 $ & $   0.01790 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.93387 $ & $  -0.02008 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04622 $ & $   0.02142 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.07417 $ & $  -0.01320 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61478 $ & $   0.02138 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61480 $ & $   0.03453 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04642 $ & $  -0.01411 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61489 $ & $  -0.01497 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01857 $ & $  -0.00954 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61493 $ & $   0.04559 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01869 $ & $   0.01634 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13043 $ & $   0.01342 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.96299 $ & $  -0.03120 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.84634 $ & $  -0.01458 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.81859 $ & $   0.01227 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.82390 $ & $  -0.01029 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13108 $ & $  -0.02672 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.10319 $ & $   0.01577 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04740 $ & $   0.01889 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.85209 $ & $  -0.01293 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.01982 $ & $  -0.00468 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.90820 $ & $  -0.01400 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.93632 $ & $   0.02106 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04863 $ & $   0.02945 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02106 $ & $  -0.01089 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.07691 $ & $   0.01525 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02114 $ & $   0.00316 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13289 $ & $   0.01321 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.96545 $ & $  -0.01941 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.84879 $ & $  -0.01191 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61776 $ & $  -0.02310 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.82104 $ & $   0.00125 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61803 $ & $   0.04021 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.61820 $ & $  -0.01810 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13353 $ & $  -0.00667 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.10564 $ & $   0.01037 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04983 $ & $   0.00800 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.04986 $ & $  -0.00991 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.87734 $ & $  -0.00369 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.82661 $ & $  -0.01587 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02230 $ & $   0.02228 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.91069 $ & $   0.01128 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.93877 $ & $  -0.01063 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.85538 $ & $   0.00160 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.07936 $ & $  -0.00517 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02359 $ & $  -0.01763 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13534 $ & $  -0.00710 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.96791 $ & $  -0.01545 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.85127 $ & $   0.03485 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62026 $ & $  -0.01355 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05193 $ & $   0.01523 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62043 $ & $  -0.00199 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.80085 $ & $   0.00737 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.82378 $ & $  -0.00404 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62059 $ & $  -0.00099 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62067 $ & $  -0.00658 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13601 $ & $   0.00791 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05229 $ & $  -0.00194 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56061.87982 $ & $  -0.03288 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02476 $ & $  -0.01321 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.91315 $ & $  -0.00303 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.94128 $ & $   0.01658 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.10894 $ & $  -0.00732 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05311 $ & $   0.00422 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.85784 $ & $   0.00876 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.97458 $ & $  -0.02089 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.82997 $ & $   0.00135 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02608 $ & $  -0.00105 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.97037 $ & $  -0.01361 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62274 $ & $  -0.02043 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05434 $ & $   0.02033 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.80327 $ & $  -0.02657 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62311 $ & $   0.01898 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.08266 $ & $   0.03036 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05475 $ & $  -0.00837 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62320 $ & $  -0.00706 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13869 $ & $  -0.01386 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.85455 $ & $   0.00558 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02725 $ & $  -0.00801 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.91560 $ & $   0.00319 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62374 $ & $  -0.02266 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.94373 $ & $   0.00755 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.82711 $ & $   0.01006 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05553 $ & $  -0.00136 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.11143 $ & $  -0.01292 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.13935 $ & $  -0.01459 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.86029 $ & $   0.00595 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.83242 $ & $  -0.01626 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.97726 $ & $  -0.01315 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02853 $ & $  -0.01679 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62528 $ & $  -0.01043 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05701 $ & $   0.03071 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62559 $ & $  -0.00121 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.80595 $ & $   0.00355 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.08514 $ & $  -0.03712 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62569 $ & $  -0.02641 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.85700 $ & $   0.00913 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.02971 $ & $   0.00424 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14140 $ & $   0.02055 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.91810 $ & $  -0.00396 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62622 $ & $  -0.02338 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.94618 $ & $  -0.02040 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.82960 $ & $   0.01135 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.11389 $ & $  -0.00475 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14180 $ & $   0.00210 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05807 $ & $  -0.00696 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.05822 $ & $  -0.03747 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.83491 $ & $  -0.00890 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.97978 $ & $  -0.01002 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03099 $ & $   0.00711 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.97518 $ & $  -0.01439 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.86359 $ & $   0.00496 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62802 $ & $   0.01189 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.08762 $ & $   0.01416 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.85945 $ & $   0.01447 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62838 $ & $   0.00718 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62842 $ & $  -0.01880 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03216 $ & $   0.01801 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14385 $ & $  -0.00804 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.92055 $ & $  -0.00600 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06028 $ & $   0.01108 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.94864 $ & $  -0.01486 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.83208 $ & $  -0.00321 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.80925 $ & $   0.03314 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.62896 $ & $  -0.00928 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06075 $ & $  -0.00751 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14455 $ & $  -0.00819 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.98255 $ & $   0.00629 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03349 $ & $  -0.00557 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.97768 $ & $  -0.01764 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.86604 $ & $  -0.02511 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06151 $ & $  -0.00299 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.83820 $ & $  -0.01536 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.11748 $ & $  -0.01928 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03386 $ & $  -0.02281 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63051 $ & $   0.00492 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.86193 $ & $  -0.00293 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63086 $ & $  -0.01508 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63090 $ & $   0.01480 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03461 $ & $   0.01597 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.92301 $ & $  -0.01557 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06272 $ & $  -0.01110 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.95113 $ & $   0.00504 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.83453 $ & $   0.01126 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.81166 $ & $   0.00128 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63144 $ & $  -0.04550 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06321 $ & $   0.02271 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.09115 $ & $  -0.01300 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14719 $ & $   0.01959 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.98504 $ & $   0.00166 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03594 $ & $   0.00012 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.98015 $ & $   0.00138 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.86848 $ & $   0.01444 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06393 $ & $  -0.00947 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.11994 $ & $   0.00757 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14787 $ & $  -0.00244 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03627 $ & $  -0.01277 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63300 $ & $   0.01385 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63337 $ & $   0.00217 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03711 $ & $  -0.00766 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.92550 $ & $  -0.01143 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06512 $ & $   0.00617 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.95358 $ & $  -0.00224 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.81408 $ & $  -0.00862 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.09359 $ & $  -0.01232 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.14965 $ & $   0.00991 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.86550 $ & $   0.01409 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.83787 $ & $  -0.00090 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.98756 $ & $   0.02918 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03839 $ & $  -0.01335 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06635 $ & $  -0.02814 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.98261 $ & $   0.00834 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.84309 $ & $   0.00666 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06650 $ & $   0.00119 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.12243 $ & $   0.00825 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15036 $ & $  -0.01581 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03897 $ & $   0.00746 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63549 $ & $   0.00555 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63585 $ & $   0.00348 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.03956 $ & $   0.02769 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.92795 $ & $   0.00275 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.95603 $ & $   0.00463 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63639 $ & $   0.00244 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.09604 $ & $   0.00217 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15210 $ & $  -0.01027 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.86798 $ & $  -0.01719 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.78423 $ & $  -0.00904 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.81734 $ & $  -0.00766 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.84032 $ & $  -0.01449 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04084 $ & $  -0.01026 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.99005 $ & $   0.00515 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.98511 $ & $  -0.00238 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.06896 $ & $  -0.02173 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15285 $ & $  -0.01125 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63796 $ & $  -0.01537 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.84639 $ & $  -0.00009 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.12573 $ & $   0.01336 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63836 $ & $   0.03481 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04202 $ & $   0.01145 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.63838 $ & $  -0.04909 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.93040 $ & $   0.00342 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.87467 $ & $  -0.01091 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.95849 $ & $   0.00302 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04226 $ & $   0.01202 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.87043 $ & $   0.00932 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.78668 $ & $  -0.00230 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.81976 $ & $  -0.00057 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.84281 $ & $  -0.01737 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04329 $ & $  -0.00164 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.99254 $ & $   0.01879 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.98756 $ & $  -0.01759 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.07138 $ & $  -0.03382 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.09933 $ & $   0.01595 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.79266 $ & $  -0.00464 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15570 $ & $   0.01202 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64069 $ & $  -0.00428 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.12819 $ & $  -0.01026 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04447 $ & $   0.00503 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15615 $ & $  -0.00806 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.84910 $ & $   0.02796 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.93289 $ & $   0.00391 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04467 $ & $   0.01734 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64108 $ & $   0.00983 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.96098 $ & $   0.01603 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64115 $ & $  -0.00302 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.59865 $ & $  -0.00083 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.78913 $ & $   0.02677 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56064.87291 $ & $   0.03575 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.82218 $ & $  -0.01500 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04579 $ & $  -0.00534 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.99002 $ & $   0.00437 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.10178 $ & $  -0.02258 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.84555 $ & $   0.00620 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.99532 $ & $   0.00555 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.79512 $ & $  -0.02233 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15816 $ & $  -0.00427 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64317 $ & $   0.00539 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.85154 $ & $   0.00838 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04698 $ & $   0.01142 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.93534 $ & $  -0.00571 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.07497 $ & $   0.00607 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04712 $ & $  -0.00634 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.13094 $ & $   0.00835 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.96344 $ & $  -0.02762 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64356 $ & $   0.00620 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.15890 $ & $  -0.03177 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64367 $ & $   0.02047 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64400 $ & $  -0.00990 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.60113 $ & $  -0.00564 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.79161 $ & $  -0.00449 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.88043 $ & $  -0.01815 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04824 $ & $  -0.00301 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.99251 $ & $   0.00023 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55838.99781 $ & $  -0.00454 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.10451 $ & $  -0.00031 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.79754 $ & $  -0.01142 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.82547 $ & $   0.01992 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16064 $ & $  -0.00174 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64568 $ & $  -0.01942 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.84888 $ & $   0.02034 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.04943 $ & $  -0.00228 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.93779 $ & $  -0.00448 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.07739 $ & $  -0.00276 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.96589 $ & $   0.01518 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16135 $ & $  -0.01167 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64603 $ & $  -0.00550 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64615 $ & $   0.01393 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64651 $ & $  -0.02397 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.60358 $ & $   0.01356 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.85488 $ & $  -0.00789 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.88288 $ & $  -0.00334 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05040 $ & $  -0.01219 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.13424 $ & $  -0.00555 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05069 $ & $   0.00085 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.99497 $ & $  -0.00495 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.00030 $ & $   0.00324 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.79489 $ & $   0.00049 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.82816 $ & $   0.00738 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.85134 $ & $  -0.01832 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64815 $ & $   0.00792 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05188 $ & $   0.02513 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.94024 $ & $   0.02335 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.07985 $ & $   0.00463 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.10780 $ & $  -0.01285 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.80079 $ & $   0.00678 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.96834 $ & $  -0.01979 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64856 $ & $   0.02365 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16394 $ & $  -0.01339 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64869 $ & $   0.01523 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.62101 $ & $   0.02018 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.64899 $ & $   0.00777 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.85733 $ & $  -0.01185 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.88533 $ & $   0.01635 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.13673 $ & $  -0.00024 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16469 $ & $  -0.00538 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05307 $ & $  -0.00289 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05318 $ & $  -0.00627 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.99743 $ & $  -0.01190 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.60688 $ & $   0.01422 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.00279 $ & $   0.01312 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.79734 $ & $  -0.02715 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.83058 $ & $  -0.00413 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.74192 $ & $   0.00823 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.85381 $ & $  -0.00635 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65063 $ & $  -0.00899 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05433 $ & $   0.01346 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.94274 $ & $   0.00349 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.11025 $ & $   0.01163 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.80321 $ & $  -0.05747 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.97084 $ & $   0.04040 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65104 $ & $   0.01225 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16643 $ & $  -0.00993 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65117 $ & $   0.01215 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.62348 $ & $  -0.01166 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65150 $ & $   0.01218 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.85978 $ & $  -0.01720 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.08316 $ & $   0.02092 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.13919 $ & $  -0.01639 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16714 $ & $   0.00057 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05554 $ & $  -0.01286 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05563 $ & $  -0.01822 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55945.99988 $ & $  -0.01215 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.60933 $ & $  -0.00436 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.00528 $ & $   0.00660 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.79982 $ & $  -0.00137 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.88862 $ & $   0.00308 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.74433 $ & $   0.01568 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.85625 $ & $   0.01544 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05682 $ & $  -0.00239 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.11270 $ & $   0.00722 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.94520 $ & $   0.00328 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.80562 $ & $   0.00618 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65336 $ & $  -0.00789 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.97329 $ & $   0.00110 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.83384 $ & $   0.03179 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65377 $ & $  -0.00111 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16914 $ & $   0.00883 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.62601 $ & $   0.00350 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65395 $ & $  -0.00806 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.08559 $ & $   0.01818 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65422 $ & $  -0.00590 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.16963 $ & $  -0.02531 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05808 $ & $  -0.03319 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.00239 $ & $  -0.01253 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.86307 $ & $  -0.01236 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.61182 $ & $  -0.02350 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.89112 $ & $   0.00907 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.14246 $ & $   0.00099 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.80252 $ & $   0.00372 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05884 $ & $  -0.02616 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.00808 $ & $  -0.01532 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.74675 $ & $  -0.02583 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.05927 $ & $   0.01621 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.94765 $ & $   0.00725 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.97575 $ & $  -0.01292 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65585 $ & $   0.01655 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.83626 $ & $   0.00897 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65625 $ & $   0.02843 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.85953 $ & $  -0.00195 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65643 $ & $   0.00635 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.11599 $ & $   0.01713 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.62876 $ & $   0.00487 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.08828 $ & $  -0.00155 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.80913 $ & $  -0.01408 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65676 $ & $   0.02510 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06057 $ & $   0.00447 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.00485 $ & $   0.00081 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.17247 $ & $   0.00789 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.86552 $ & $   0.01501 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06127 $ & $  -0.00138 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.89384 $ & $  -0.01911 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.14520 $ & $   0.00120 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.17317 $ & $  -0.02524 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06172 $ & $  -0.00650 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.61506 $ & $   0.02053 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.95015 $ & $   0.01898 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.97820 $ & $  -0.00616 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65838 $ & $   0.00844 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.83872 $ & $  -0.02862 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.80581 $ & $   0.01703 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.75005 $ & $   0.00812 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65875 $ & $  -0.01187 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.86198 $ & $   0.01269 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65896 $ & $   0.01524 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.63124 $ & $  -0.01538 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.81155 $ & $   0.00459 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.11870 $ & $  -0.01616 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.65925 $ & $   0.00339 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06301 $ & $   0.01490 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.00731 $ & $   0.00576 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55928.17491 $ & $   0.02233 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.86797 $ & $  -0.00468 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.09157 $ & $  -0.00238 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06377 $ & $   0.02428 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.14766 $ & $   0.01472 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06421 $ & $  -0.00819 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.95260 $ & $  -0.01103 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.98068 $ & $   0.01399 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.61778 $ & $   0.03957 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.78529 $ & $   0.00169 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66086 $ & $  -0.00991 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.80828 $ & $  -0.01669 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.89711 $ & $  -0.00055 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.75249 $ & $  -0.01111 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84133 $ & $   0.01049 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66125 $ & $   0.00499 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56067.86446 $ & $   0.00968 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66144 $ & $   0.00057 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.81400 $ & $   0.02122 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.12115 $ & $  -0.01985 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84197 $ & $   0.00042 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66176 $ & $  -0.00196 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.00977 $ & $  -0.01330 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.09400 $ & $  -0.00617 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06666 $ & $   0.01154 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.95505 $ & $   0.02207 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.98313 $ & $  -0.00252 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.62023 $ & $  -0.00251 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.87151 $ & $   0.00828 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66334 $ & $  -0.01484 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.81076 $ & $  -0.00188 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.75497 $ & $  -0.02112 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84376 $ & $   0.00884 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.89962 $ & $   0.00692 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.78800 $ & $   0.00800 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.15098 $ & $  -0.00249 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06732 $ & $  -0.00419 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66373 $ & $  -0.02498 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66392 $ & $  -0.00278 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84439 $ & $   0.00742 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.63624 $ & $  -0.00488 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66425 $ & $  -0.01335 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.01223 $ & $  -0.00639 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.81725 $ & $   0.01022 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.09646 $ & $  -0.02260 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.12444 $ & $  -0.00218 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.95750 $ & $   0.01520 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.98559 $ & $  -0.01153 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.87396 $ & $   0.00363 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.81321 $ & $   0.02263 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84618 $ & $  -0.00145 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.75741 $ & $  -0.00784 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.90207 $ & $  -0.00828 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.79049 $ & $   0.00012 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.15344 $ & $  -0.01328 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66607 $ & $   0.01528 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.06978 $ & $   0.02255 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66646 $ & $   0.02556 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84682 $ & $  -0.02028 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.62352 $ & $  -0.01866 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66669 $ & $   0.00654 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.63878 $ & $   0.01909 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.01473 $ & $  -0.01305 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66702 $ & $   0.00631 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.81966 $ & $  -0.01554 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.12689 $ & $   0.01603 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.96001 $ & $   0.03525 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.98804 $ & $   0.04786 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.87641 $ & $  -0.01241 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.09977 $ & $  -0.00527 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.15590 $ & $   0.00062 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66855 $ & $  -0.01298 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.07229 $ & $  -0.00189 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66899 $ & $   0.01578 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.62601 $ & $  -0.01750 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.84943 $ & $  -0.02611 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.81649 $ & $   0.00235 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66917 $ & $  -0.00859 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.90534 $ & $   0.01808 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.79379 $ & $  -0.00212 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.01719 $ & $  -0.01246 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.76092 $ & $  -0.01360 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.64150 $ & $  -0.02151 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.66953 $ & $   0.00400 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.82208 $ & $  -0.01056 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.12938 $ & $  -0.00126 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.85034 $ & $   0.00511 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.96246 $ & $  -0.02073 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.99054 $ & $   0.00456 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.10246 $ & $   0.00524 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56076.79046 $ & $   0.01871 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67106 $ & $   0.00692 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67147 $ & $  -0.00123 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.62849 $ & $   0.00449 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.85185 $ & $   0.02546 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.81897 $ & $  -0.00479 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67165 $ & $   0.01016 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.90780 $ & $  -0.00751 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.79625 $ & $   0.04171 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.01965 $ & $  -0.00601 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.76337 $ & $  -0.00615 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.07560 $ & $  -0.01541 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.64404 $ & $   0.00012 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67201 $ & $  -0.00875 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.15948 $ & $   0.00474 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.85281 $ & $   0.02841 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.82529 $ & $  -0.02012 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.96491 $ & $   0.01486 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.99299 $ & $   0.03013 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.10487 $ & $  -0.02420 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.13288 $ & $  -0.03173 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56076.79292 $ & $  -0.02373 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.88213 $ & $  -0.01721 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67395 $ & $  -0.00336 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.82141 $ & $  -0.00517 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.91028 $ & $   0.01752 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67416 $ & $   0.00468 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.79870 $ & $   0.01033 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.85454 $ & $  -0.02939 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.02211 $ & $  -0.01922 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.76584 $ & $  -0.01293 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.07806 $ & $  -0.01104 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.64652 $ & $   0.03662 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67449 $ & $  -0.00557 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.16193 $ & $  -0.00814 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.97166 $ & $   0.02443 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.63179 $ & $   0.00550 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.85522 $ & $   0.01722 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.82771 $ & $   0.00162 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.96741 $ & $   0.00607 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.99544 $ & $   0.00660 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.13533 $ & $  -0.00092 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56076.79537 $ & $  -0.02150 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67601 $ & $  -0.00219 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.88458 $ & $  -0.01032 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67643 $ & $  -0.02853 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67664 $ & $   0.01646 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.02457 $ & $  -0.00730 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.76829 $ & $  -0.02142 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.82415 $ & $   0.01299 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.64904 $ & $   0.01268 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.16439 $ & $   0.00155 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67700 $ & $   0.00642 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.08081 $ & $  -0.00114 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.63424 $ & $  -0.00540 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.91358 $ & $  -0.00073 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.80197 $ & $   0.00671 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.96987 $ & $   0.04111 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55948.99789 $ & $  -0.00457 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83043 $ & $  -0.00095 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.13782 $ & $  -0.01149 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67879 $ & $   0.01801 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67916 $ & $  -0.02025 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.02707 $ & $   0.01148 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67937 $ & $   0.00568 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.65152 $ & $   0.03362 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.88792 $ & $   0.00468 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.67973 $ & $  -0.01287 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.63671 $ & $   0.00362 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.80443 $ & $   0.01362 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.77156 $ & $   0.00682 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.82742 $ & $  -0.00958 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.97712 $ & $  -0.01107 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.91629 $ & $  -0.00682 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.80477 $ & $   0.01365 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.16771 $ & $   0.01579 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.97233 $ & $  -0.02237 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.08412 $ & $  -0.00801 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.00037 $ & $   0.00587 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68127 $ & $  -0.01218 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83368 $ & $  -0.00302 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83401 $ & $  -0.01341 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.14111 $ & $  -0.00073 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68168 $ & $  -0.00338 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.02954 $ & $   0.01679 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68190 $ & $   0.01930 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.89037 $ & $  -0.01015 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.65426 $ & $   0.01785 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68225 $ & $  -0.02652 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.80692 $ & $  -0.00272 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.77400 $ & $  -0.00339 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.82991 $ & $   0.01678 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.97959 $ & $   0.02405 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.91878 $ & $   0.00819 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95178 $ & $  -0.01438 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.80722 $ & $  -0.01765 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.17017 $ & $   0.01712 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.97482 $ & $  -0.04301 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.00283 $ & $   0.02758 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.08658 $ & $  -0.02826 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.64029 $ & $  -0.00442 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83610 $ & $   0.00076 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95285 $ & $   0.01478 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68375 $ & $  -0.00455 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.14357 $ & $  -0.01449 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68416 $ & $   0.04235 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.03200 $ & $   0.01831 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83669 $ & $  -0.00275 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68439 $ & $  -0.00501 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.65678 $ & $   0.02203 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68473 $ & $  -0.02706 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.89308 $ & $   0.01510 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.77648 $ & $  -0.01899 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.83236 $ & $  -0.01106 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.98207 $ & $  -0.00012 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.80970 $ & $   0.00546 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.97728 $ & $  -0.01383 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.00528 $ & $   0.01548 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.08904 $ & $  -0.00441 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95454 $ & $  -0.01634 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.17292 $ & $   0.01013 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.64279 $ & $  -0.04494 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.92205 $ & $  -0.01070 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81049 $ & $   0.00231 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83853 $ & $  -0.00795 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95534 $ & $   0.01237 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68627 $ & $  -0.00255 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68664 $ & $   0.00406 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.03449 $ & $  -0.00509 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.83911 $ & $   0.00435 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.14629 $ & $  -0.02528 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.65926 $ & $   0.02535 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68724 $ & $  -0.01393 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.77892 $ & $  -0.00093 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.83484 $ & $  -0.02329 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.98458 $ & $   0.01776 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.00778 $ & $   0.00077 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95700 $ & $  -0.00576 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.89637 $ & $   0.00333 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.64525 $ & $  -0.00215 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.92450 $ & $  -0.01110 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81294 $ & $   0.00545 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.09237 $ & $  -0.00845 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68875 $ & $   0.00992 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81326 $ & $  -0.01271 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55931.17620 $ & $   0.00569 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68912 $ & $  -0.02270 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.03694 $ & $   0.00465 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68933 $ & $   0.02486 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84177 $ & $   0.00527 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95861 $ & $   0.02064 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.66174 $ & $   0.01978 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.68971 $ & $   0.00274 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84235 $ & $  -0.02003 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.14959 $ & $  -0.00029 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.98218 $ & $   0.01063 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.01023 $ & $  -0.01394 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.87066 $ & $  -0.00603 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.95951 $ & $  -0.03242 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.89882 $ & $   0.00131 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.83813 $ & $   0.01731 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.92699 $ & $  -0.01223 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81539 $ & $   0.02372 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.78245 $ & $   0.01624 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81572 $ & $   0.02364 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.87162 $ & $   0.00275 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.09510 $ & $  -0.01660 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69148 $ & $  -0.00255 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.64854 $ & $   0.00459 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.03943 $ & $  -0.00939 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84419 $ & $  -0.04161 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69187 $ & $   0.00482 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96107 $ & $   0.00402 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69206 $ & $  -0.02295 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.66427 $ & $   0.01092 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84480 $ & $   0.02818 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69248 $ & $  -0.03731 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.15204 $ & $   0.00101 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.98468 $ & $   0.01356 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.01268 $ & $   0.00682 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.98981 $ & $   0.00410 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96198 $ & $   0.01163 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.90127 $ & $   0.00404 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.84058 $ & $  -0.00223 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.78489 $ & $   0.01884 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.87393 $ & $  -0.03151 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81816 $ & $   0.01217 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.09759 $ & $  -0.00089 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69400 $ & $  -0.00596 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.65099 $ & $   0.00101 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.04189 $ & $   0.01887 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.93024 $ & $   0.00860 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.79073 $ & $   0.00388 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.81866 $ & $   0.00445 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84664 $ & $   0.00349 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69435 $ & $  -0.00115 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69454 $ & $   0.00849 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84722 $ & $  -0.00241 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.66700 $ & $   0.03704 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69496 $ & $   0.00276 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.15450 $ & $   0.00399 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.98714 $ & $  -0.01112 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.01513 $ & $  -0.00195 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96437 $ & $  -0.00450 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.99230 $ & $   0.03742 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96477 $ & $  -0.01309 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.84306 $ & $  -0.01262 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.78736 $ & $   0.00026 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.87658 $ & $  -0.00189 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.90457 $ & $   0.00822 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.65345 $ & $  -0.01104 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69648 $ & $  -0.00377 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.04435 $ & $  -0.01432 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.93271 $ & $  -0.01954 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82116 $ & $   0.00119 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69683 $ & $   0.00060 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.79344 $ & $  -0.01150 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.87731 $ & $   0.00248 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82149 $ & $  -0.00949 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69706 $ & $   0.00396 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.10086 $ & $  -0.01106 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.66948 $ & $   0.00652 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69747 $ & $  -0.03473 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.84990 $ & $  -0.01564 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.98959 $ & $  -0.00699 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.01762 $ & $   0.00825 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.99479 $ & $  -0.01560 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96716 $ & $   0.02341 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85049 $ & $  -0.00085 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96723 $ & $   0.02137 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.78980 $ & $  -0.01017 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.15782 $ & $   0.01110 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56073.84577 $ & $   0.00401 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.90702 $ & $  -0.00843 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69896 $ & $   0.02385 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.04684 $ & $  -0.01936 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.93521 $ & $   0.03140 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82361 $ & $   0.02342 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69933 $ & $   0.03986 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.79589 $ & $   0.03020 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82393 $ & $   0.00596 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69954 $ & $   0.02404 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.10333 $ & $  -0.01051 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.65671 $ & $  -0.00195 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.67201 $ & $  -0.04107 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.69997 $ & $  -0.03871 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.99205 $ & $  -0.01600 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.79663 $ & $   0.03018 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.02008 $ & $  -0.01022 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85258 $ & $   0.02549 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55844.99729 $ & $   0.01422 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85291 $ & $  -0.00608 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.96975 $ & $  -0.00463 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.16054 $ & $  -0.00330 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.90950 $ & $  -0.01539 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97042 $ & $  -0.01385 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.04930 $ & $   0.02923 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70148 $ & $  -0.01304 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.79306 $ & $   0.01300 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70181 $ & $   0.00689 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82639 $ & $   0.00567 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70202 $ & $  -0.00432 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.10582 $ & $   0.01438 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.65918 $ & $   0.00283 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82688 $ & $   0.00051 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.67448 $ & $   0.02377 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70247 $ & $  -0.04363 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.79908 $ & $   0.01564 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.99454 $ & $   0.01207 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.79917 $ & $  -0.01542 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.02253 $ & $   0.01223 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.93880 $ & $  -0.01137 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85505 $ & $  -0.03216 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85532 $ & $  -0.00841 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.00005 $ & $  -0.00002 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97222 $ & $   0.04298 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.16303 $ & $   0.01306 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97289 $ & $   0.01556 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.05176 $ & $  -0.02092 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.79550 $ & $   0.01765 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70422 $ & $   0.00253 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.88461 $ & $  -0.03382 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.91276 $ & $   0.01277 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70454 $ & $   0.00327 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70479 $ & $  -0.00471 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82933 $ & $   0.00385 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.67697 $ & $   0.00203 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.66189 $ & $   0.02957 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.13657 $ & $   0.02754 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.99698 $ & $  -0.00495 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80157 $ & $   0.01269 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.94125 $ & $  -0.00921 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.88541 $ & $   0.01281 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80166 $ & $   0.02488 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.02503 $ & $  -0.02182 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70520 $ & $  -0.02828 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.82969 $ & $   0.02632 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.00255 $ & $  -0.00782 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97475 $ & $  -0.00206 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.10935 $ & $  -0.00399 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85827 $ & $   0.00870 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.85883 $ & $  -0.02412 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.05425 $ & $  -0.02249 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.79797 $ & $  -0.03156 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70671 $ & $  -0.00087 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.88704 $ & $  -0.01158 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.16632 $ & $  -0.01358 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70705 $ & $   0.01771 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97618 $ & $   0.02366 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.91547 $ & $  -0.00591 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70726 $ & $   0.00328 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.74307 $ & $   0.01405 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.13899 $ & $   0.01303 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55951.99944 $ & $  -0.00872 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.88781 $ & $  -0.00663 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80412 $ & $  -0.02430 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.94373 $ & $   0.00381 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.02748 $ & $   0.02117 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.83209 $ & $  -0.00385 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.67970 $ & $   0.04132 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.83216 $ & $  -0.00309 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70773 $ & $   0.00545 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.00509 $ & $   0.00221 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.66521 $ & $   0.00743 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86069 $ & $   0.02161 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80488 $ & $   0.00787 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97749 $ & $   0.00626 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86125 $ & $  -0.01409 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.80041 $ & $   0.00977 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.05671 $ & $   0.00402 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70922 $ & $  -0.00626 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.16878 $ & $  -0.00354 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70953 $ & $   0.00444 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.97865 $ & $  -0.00340 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.91796 $ & $  -0.00329 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.70974 $ & $  -0.00548 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.74549 $ & $   0.00671 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.14142 $ & $  -0.02386 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.00194 $ & $  -0.01772 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.89028 $ & $   0.01112 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.02994 $ & $  -0.02336 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.68218 $ & $  -0.00418 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71024 $ & $  -0.01796 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.83487 $ & $  -0.00592 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.05836 $ & $  -0.00957 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.00760 $ & $   0.01987 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.11428 $ & $   0.02371 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.66766 $ & $   0.00902 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.89105 $ & $  -0.01225 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86317 $ & $  -0.00688 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80739 $ & $   0.02323 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.83536 $ & $  -0.02999 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98000 $ & $   0.03369 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.94706 $ & $   0.00543 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80759 $ & $  -0.00374 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86367 $ & $   0.03341 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.05916 $ & $  -0.03789 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71171 $ & $  -0.01428 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.17127 $ & $   0.00844 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71201 $ & $   0.01474 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71222 $ & $  -0.01297 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.74797 $ & $   0.00094 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.00439 $ & $  -0.01325 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.80393 $ & $  -0.00278 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.03239 $ & $   0.00914 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.68470 $ & $  -0.01247 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71272 $ & $  -0.01341 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06081 $ & $  -0.00498 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.92126 $ & $  -0.01524 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.01009 $ & $   0.01301 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98220 $ & $  -0.00655 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.14467 $ & $  -0.01666 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.67011 $ & $  -0.00571 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.80984 $ & $  -0.01029 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98246 $ & $  -0.01845 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.94951 $ & $   0.00254 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.83785 $ & $  -0.00401 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81004 $ & $  -0.01396 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.83816 $ & $   0.00025 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06166 $ & $  -0.00494 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.11758 $ & $   0.02036 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86643 $ & $   0.02015 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71419 $ & $   0.00721 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71451 $ & $   0.00779 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86693 $ & $   0.00997 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56076.83404 $ & $  -0.02351 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.75041 $ & $  -0.03511 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71475 $ & $   0.02232 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.89512 $ & $   0.03237 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.80637 $ & $   0.02288 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.00684 $ & $  -0.02064 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.03489 $ & $  -0.00382 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.68719 $ & $  -0.02241 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71524 $ & $  -0.02324 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.17477 $ & $  -0.01303 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06330 $ & $  -0.02596 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.14710 $ & $  -0.00364 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98467 $ & $  -0.00872 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81233 $ & $  -0.00567 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84030 $ & $   0.00755 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.95199 $ & $   0.00283 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.01287 $ & $   0.00731 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.89616 $ & $  -0.00517 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98499 $ & $  -0.00151 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84062 $ & $   0.00218 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06411 $ & $   0.00609 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.12004 $ & $  -0.01526 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.67337 $ & $  -0.01030 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86884 $ & $   0.00711 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81337 $ & $   0.00872 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71696 $ & $  -0.00944 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.86939 $ & $   0.00248 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56076.83649 $ & $  -0.02313 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71724 $ & $  -0.02170 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.80884 $ & $   0.02259 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.00931 $ & $   0.02340 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.03734 $ & $  -0.02049 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71748 $ & $   0.02339 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.68967 $ & $   0.01767 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55934.17725 $ & $   0.00355 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.92615 $ & $   0.01151 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71800 $ & $  -0.00786 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.75375 $ & $  -0.00986 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.14981 $ & $   0.00068 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.89862 $ & $  -0.00337 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.01536 $ & $   0.02619 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98748 $ & $  -0.02966 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84311 $ & $   0.00985 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06658 $ & $   0.03123 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.67582 $ & $   0.00704 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.98795 $ & $   0.01922 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87131 $ & $  -0.00403 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06684 $ & $   0.00238 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.89940 $ & $  -0.01131 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.12276 $ & $  -0.01262 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84361 $ & $   0.00028 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.95528 $ & $  -0.01985 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81582 $ & $   0.00591 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81585 $ & $  -0.01140 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87181 $ & $  -0.00606 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71944 $ & $  -0.00929 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56076.83894 $ & $   0.02668 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.71972 $ & $  -0.00426 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.81128 $ & $   0.00918 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.01180 $ & $  -0.00923 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.03980 $ & $  -0.01349 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.69240 $ & $  -0.02828 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.75620 $ & $   0.01185 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72052 $ & $  -0.02038 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90103 $ & $  -0.02460 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.01786 $ & $  -0.03362 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.92950 $ & $  -0.00915 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.67828 $ & $  -0.01273 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99047 $ & $   0.01256 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.06929 $ & $   0.00274 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.15307 $ & $   0.02590 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90185 $ & $   0.01266 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84606 $ & $  -0.02658 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.95773 $ & $   0.01493 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81828 $ & $   0.02944 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.81830 $ & $  -0.01332 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72192 $ & $  -0.01195 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84639 $ & $  -0.01354 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72220 $ & $   0.00239 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.01425 $ & $   0.00098 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.04225 $ & $  -0.01919 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.12603 $ & $  -0.01514 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87482 $ & $  -0.01603 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72247 $ & $   0.01488 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87504 $ & $   0.00403 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.69488 $ & $   0.02465 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72300 $ & $   0.01016 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.75868 $ & $   0.01384 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.02003 $ & $  -0.00621 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.81459 $ & $  -0.00898 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90347 $ & $   0.02296 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.02033 $ & $   0.04207 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99275 $ & $   0.01303 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.93195 $ & $  -0.01624 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90425 $ & $   0.01223 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.15553 $ & $  -0.02615 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.07177 $ & $  -0.00469 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84856 $ & $   0.01924 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82075 $ & $   0.00635 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.96049 $ & $   0.01021 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.84884 $ & $   0.02663 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72443 $ & $   0.01828 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.68155 $ & $  -0.02222 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99376 $ & $   0.02808 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.01671 $ & $   0.00015 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.12849 $ & $   0.02562 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.04474 $ & $  -0.00398 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87729 $ & $   0.03886 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72495 $ & $  -0.01070 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82159 $ & $   0.03002 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87746 $ & $  -0.02855 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.69739 $ & $  -0.00074 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.81702 $ & $   0.03703 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72551 $ & $  -0.02093 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.76139 $ & $   0.02048 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.93439 $ & $  -0.00726 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99528 $ & $   0.01015 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.15794 $ & $   0.01402 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90671 $ & $  -0.00236 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85133 $ & $  -0.00082 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72691 $ & $  -0.00299 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90748 $ & $  -0.01155 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.01919 $ & $  -0.02776 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.04720 $ & $  -0.02023 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.07512 $ & $  -0.01388 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.87970 $ & $  -0.00323 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.68429 $ & $  -0.04099 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.13098 $ & $  -0.01036 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85182 $ & $   0.00934 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99650 $ & $   0.00658 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72748 $ & $  -0.02445 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82404 $ & $   0.02116 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82407 $ & $   0.00557 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.96377 $ & $  -0.01018 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88015 $ & $   0.00819 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.69987 $ & $   0.03726 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.81950 $ & $  -0.00834 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.72799 $ & $   0.00875 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99775 $ & $  -0.02716 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56082.79233 $ & $   0.03050 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.90911 $ & $  -0.02490 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.76472 $ & $   0.00076 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.16123 $ & $   0.01704 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.02165 $ & $  -0.00638 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.93795 $ & $  -0.01112 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.07757 $ & $  -0.01456 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.04966 $ & $   0.03686 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.68676 $ & $   0.04231 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82649 $ & $   0.01459 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82656 $ & $  -0.00694 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85455 $ & $  -0.00898 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85463 $ & $  -0.02213 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73021 $ & $  -0.00279 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.70235 $ & $  -0.02662 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.82193 $ & $   0.00671 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88296 $ & $  -0.00263 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.13425 $ & $   0.00647 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55847.99979 $ & $   0.00404 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73075 $ & $   0.01859 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88343 $ & $   0.02465 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56082.79472 $ & $  -0.00185 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00027 $ & $   0.01812 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.91154 $ & $   0.00912 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.76720 $ & $   0.00551 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.91232 $ & $   0.00920 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.02410 $ & $  -0.00831 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.94042 $ & $   0.00665 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.05211 $ & $  -0.00796 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.16392 $ & $  -0.00182 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.82901 $ & $   0.00176 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.08028 $ & $   0.00752 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.96866 $ & $  -0.00348 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85703 $ & $   0.01111 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73269 $ & $  -0.00633 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85734 $ & $  -0.00683 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88543 $ & $   0.02273 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.70512 $ & $   0.02409 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.69005 $ & $   0.02137 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00227 $ & $   0.00319 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.13701 $ & $  -0.02960 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88584 $ & $   0.00336 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83003 $ & $   0.01077 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.82543 $ & $   0.01345 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00302 $ & $   0.02861 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.76965 $ & $   0.01137 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.91480 $ & $  -0.02311 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.02655 $ & $  -0.02516 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.94287 $ & $  -0.01267 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.05460 $ & $   0.01604 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.16634 $ & $   0.02496 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.77556 $ & $   0.00071 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73516 $ & $  -0.00766 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.85979 $ & $  -0.00945 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88784 $ & $   0.02466 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.91582 $ & $  -0.00347 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.70760 $ & $   0.00993 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.69250 $ & $  -0.03498 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73572 $ & $  -0.00025 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83228 $ & $  -0.01592 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.08362 $ & $   0.00618 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.13947 $ & $  -0.01675 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.97196 $ & $   0.01878 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86030 $ & $  -0.00536 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.88826 $ & $   0.02187 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83248 $ & $   0.00621 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.82790 $ & $   0.00526 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00553 $ & $   0.02705 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.77213 $ & $  -0.00924 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00560 $ & $  -0.02328 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.02904 $ & $  -0.01652 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.05706 $ & $   0.00130 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.77802 $ & $   0.00200 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73769 $ & $   0.00016 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.94615 $ & $   0.00089 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.69496 $ & $  -0.00132 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.71008 $ & $  -0.03181 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.16962 $ & $   0.00535 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83473 $ & $  -0.01033 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.73823 $ & $   0.00658 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.97442 $ & $   0.00440 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86276 $ & $   0.02106 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.74605 $ & $  -0.01260 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.08611 $ & $  -0.01460 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83493 $ & $   0.01052 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86309 $ & $   0.04558 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89109 $ & $  -0.03465 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56079.83033 $ & $  -0.01407 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00802 $ & $   0.01692 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.00808 $ & $   0.01149 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89151 $ & $   0.00776 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.14277 $ & $   0.01793 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.03149 $ & $   0.00319 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.91987 $ & $  -0.04111 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78048 $ & $   0.00999 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.77546 $ & $  -0.00085 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78051 $ & $   0.00460 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74017 $ & $   0.00939 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92066 $ & $  -0.00246 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.17203 $ & $  -0.00832 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.71261 $ & $   0.03633 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.74846 $ & $   0.00610 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74074 $ & $  -0.01750 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.08856 $ & $  -0.02135 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.97691 $ & $  -0.00952 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86525 $ & $   0.02411 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83749 $ & $   0.00078 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86554 $ & $  -0.00645 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89355 $ & $   0.02078 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.69826 $ & $  -0.01203 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89396 $ & $   0.00628 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.14523 $ & $   0.02609 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.83822 $ & $   0.00637 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.03394 $ & $  -0.01981 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.06186 $ & $   0.00985 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.77791 $ & $  -0.00789 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78297 $ & $  -0.00285 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01160 $ & $   0.00632 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.95095 $ & $  -0.01716 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92313 $ & $   0.02630 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74290 $ & $  -0.02268 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55937.17449 $ & $   0.01342 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.71509 $ & $   0.02429 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78385 $ & $  -0.00690 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.75094 $ & $   0.02156 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86803 $ & $   0.00979 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92389 $ & $   0.01921 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.70071 $ & $   0.01909 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89623 $ & $   0.01199 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01303 $ & $   0.00600 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89638 $ & $   0.03412 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.14769 $ & $  -0.01924 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.86852 $ & $   0.00617 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.98021 $ & $  -0.00006 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84067 $ & $   0.00828 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84076 $ & $   0.00928 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.06432 $ & $  -0.02998 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.03643 $ & $  -0.01496 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.78039 $ & $   0.00421 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78542 $ & $   0.00433 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01407 $ & $   0.00798 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92554 $ & $   0.03989 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74538 $ & $  -0.01126 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78631 $ & $   0.00297 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.71781 $ & $  -0.01606 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74596 $ & $  -0.00853 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92631 $ & $  -0.01931 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.95426 $ & $   0.00408 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.70316 $ & $  -0.00678 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.75423 $ & $   0.02620 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87098 $ & $   0.01219 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84312 $ & $   0.01775 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01578 $ & $   0.00562 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84325 $ & $   0.00828 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.09456 $ & $  -0.01688 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.98292 $ & $  -0.00670 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87131 $ & $   0.00170 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.03888 $ & $  -0.00096 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89950 $ & $   0.01875 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.89968 $ & $  -0.00569 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.78309 $ & $  -0.00911 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.15123 $ & $   0.01812 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92798 $ & $   0.00592 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74786 $ & $  -0.00075 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78868 $ & $   0.01449 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.78876 $ & $   0.00837 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.72034 $ & $  -0.02255 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01741 $ & $  -0.00723 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.92875 $ & $   0.01132 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.74846 $ & $   0.00313 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.75668 $ & $  -0.00937 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87343 $ & $  -0.01218 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01831 $ & $  -0.00303 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.98542 $ & $   0.01507 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87376 $ & $  -0.03262 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.04133 $ & $   0.00054 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.90191 $ & $   0.01612 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.70677 $ & $   0.02164 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84641 $ & $  -0.00597 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.90236 $ & $  -0.00777 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.15369 $ & $  -0.02002 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79113 $ & $   0.00668 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.78642 $ & $   0.01262 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.72282 $ & $  -0.01549 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.01986 $ & $  -0.00435 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.75094 $ & $  -0.00435 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.95941 $ & $  -0.01182 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.75916 $ & $   0.00246 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79229 $ & $  -0.00374 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87621 $ & $   0.01032 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.04378 $ & $   0.00888 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.90433 $ & $   0.00067 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.70925 $ & $   0.01016 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84886 $ & $   0.01313 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.90477 $ & $   0.03498 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.84902 $ & $   0.01216 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.15615 $ & $   0.00654 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87698 $ & $  -0.02825 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.10034 $ & $  -0.00444 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.98869 $ & $   0.00217 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.12882 $ & $   0.00383 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79384 $ & $  -0.00553 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.78887 $ & $   0.00288 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.72530 $ & $  -0.00908 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.93360 $ & $   0.00155 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.76622 $ & $   0.00241 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79477 $ & $   0.00519 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.76186 $ & $   0.01476 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.93442 $ & $  -0.02529 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.04626 $ & $   0.00396 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.96272 $ & $   0.00062 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.71170 $ & $   0.01421 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85146 $ & $   0.00016 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87944 $ & $   0.02862 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.99114 $ & $   0.00792 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.10283 $ & $  -0.01441 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85157 $ & $  -0.00549 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.90762 $ & $  -0.01926 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.87979 $ & $   0.00602 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.13132 $ & $   0.00599 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.90806 $ & $  -0.00940 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.79135 $ & $  -0.00186 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.72778 $ & $  -0.02332 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.93604 $ & $   0.01505 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.15945 $ & $  -0.00245 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.60110 $ & $   0.01640 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.60116 $ & $   0.02513 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.76871 $ & $   0.00349 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.75616 $ & $  -0.01288 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79714 $ & $  -0.01928 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79723 $ & $   0.01740 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.04872 $ & $   0.00758 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.93708 $ & $  -0.02457 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.96518 $ & $   0.00852 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.76515 $ & $   0.00043 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85396 $ & $  -0.01409 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.99359 $ & $  -0.02018 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.10528 $ & $   0.01083 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.88194 $ & $   0.01593 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91005 $ & $   0.01632 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77050 $ & $   0.01351 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.88225 $ & $  -0.02368 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.71498 $ & $   0.00231 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91047 $ & $   0.00257 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.13382 $ & $  -0.00697 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.79380 $ & $   0.00003 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.16191 $ & $  -0.00149 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85490 $ & $   0.00406 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.73051 $ & $  -0.00093 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.82716 $ & $  -0.00898 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77142 $ & $  -0.01239 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.75867 $ & $   0.00817 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.79962 $ & $   0.00068 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.05117 $ & $   0.01590 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.96763 $ & $   0.00090 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80049 $ & $   0.00588 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.76759 $ & $   0.02317 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94031 $ & $   0.02056 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91246 $ & $   0.04131 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.88470 $ & $   0.02482 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77324 $ & $  -0.01426 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.71743 $ & $  -0.02293 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91289 $ & $  -0.02639 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85723 $ & $  -0.02803 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.88520 $ & $   0.00419 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85735 $ & $   0.02753 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.99694 $ & $   0.01999 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.73299 $ & $   0.01481 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.16463 $ & $   0.00454 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.82966 $ & $   0.02450 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.10888 $ & $  -0.00238 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.60637 $ & $   0.01493 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.76115 $ & $  -0.00384 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80207 $ & $   0.00090 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.83000 $ & $   0.00428 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.79708 $ & $  -0.01308 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.60681 $ & $   0.00703 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.05362 $ & $   0.01295 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94197 $ & $  -0.03628 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.13743 $ & $   0.00851 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77473 $ & $   0.00148 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80295 $ & $  -0.00903 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.77007 $ & $  -0.00830 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94276 $ & $   0.00807 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.97097 $ & $  -0.00222 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77571 $ & $  -0.00439 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.71988 $ & $  -0.00390 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.88769 $ & $  -0.01491 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.85980 $ & $   0.00190 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55957.99941 $ & $  -0.02303 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91571 $ & $  -0.01660 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.73547 $ & $   0.00165 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.88802 $ & $   0.01568 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91617 $ & $   0.02445 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.83247 $ & $   0.00259 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.79953 $ & $  -0.01133 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.05607 $ & $  -0.03506 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94440 $ & $  -0.02163 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.13990 $ & $   0.00385 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.16793 $ & $   0.00254 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77722 $ & $  -0.01860 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.74437 $ & $   0.02091 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80535 $ & $   0.01728 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80540 $ & $  -0.00347 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.77252 $ & $   0.01060 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94517 $ & $   0.00909 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.97342 $ & $  -0.00203 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89015 $ & $   0.02298 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.00186 $ & $  -0.04236 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.73799 $ & $   0.00262 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.61127 $ & $  -0.00594 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89047 $ & $   0.01102 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91843 $ & $   0.01162 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55663.76611 $ & $  -0.00460 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.91858 $ & $  -0.00926 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77904 $ & $  -0.01296 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.72321 $ & $  -0.03108 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.83493 $ & $   0.01123 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.80202 $ & $  -0.00588 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.61176 $ & $  -0.01802 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.86309 $ & $   0.00803 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.14240 $ & $  -0.00819 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.17040 $ & $   0.01043 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.77967 $ & $  -0.01083 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.74693 $ & $  -0.01111 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80783 $ & $   0.00494 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94768 $ & $  -0.01737 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.97591 $ & $  -0.00704 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.80869 $ & $  -0.02086 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.77582 $ & $  -0.00630 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.94842 $ & $   0.00877 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.64157 $ & $  -0.02699 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55666.74046 $ & $   0.03160 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89292 $ & $  -0.01396 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92086 $ & $  -0.01052 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92100 $ & $   0.01344 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78150 $ & $  -0.00178 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.72566 $ & $   0.00279 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89341 $ & $   0.01302 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.64216 $ & $   0.01671 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.86554 $ & $  -0.00340 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.80472 $ & $  -0.01595 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.17288 $ & $   0.01743 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.00542 $ & $   0.01912 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.74938 $ & $   0.01681 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81028 $ & $   0.01292 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.83824 $ & $  -0.01847 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95009 $ & $   0.00649 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.14572 $ & $   0.01922 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78301 $ & $   0.00067 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81119 $ & $  -0.00369 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.77827 $ & $   0.02682 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95083 $ & $  -0.00051 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.61621 $ & $   0.01921 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.97918 $ & $  -0.00056 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.64432 $ & $  -0.00657 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78395 $ & $   0.00432 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.72837 $ & $   0.03169 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89591 $ & $  -0.02874 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.61673 $ & $   0.01115 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.86802 $ & $   0.00534 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.64492 $ & $  -0.00564 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92411 $ & $  -0.01691 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.00787 $ & $  -0.00644 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89621 $ & $   0.02280 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92454 $ & $   0.01929 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95250 $ & $  -0.03820 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.80801 $ & $   0.00131 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55940.17612 $ & $  -0.02767 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.14822 $ & $  -0.02277 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78546 $ & $  -0.00310 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.75270 $ & $   0.00297 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81360 $ & $  -0.00859 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95329 $ & $   0.00780 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.78075 $ & $   0.01062 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81390 $ & $  -0.01011 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.64677 $ & $  -0.00643 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.64737 $ & $  -0.00659 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89863 $ & $   0.00730 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92656 $ & $   0.01082 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.01032 $ & $  -0.00540 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.89866 $ & $  -0.00034 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78725 $ & $   0.01287 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92695 $ & $  -0.03273 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.73164 $ & $   0.02249 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87131 $ & $  -0.00023 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.81049 $ & $   0.01621 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78791 $ & $   0.00173 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.15098 $ & $   0.02396 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.75515 $ & $   0.00195 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87193 $ & $  -0.00281 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95578 $ & $   0.00290 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81631 $ & $   0.00452 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.78345 $ & $   0.00399 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.62112 $ & $   0.00197 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.62137 $ & $   0.00826 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.98432 $ & $   0.01034 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95653 $ & $  -0.00104 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81719 $ & $   0.00248 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92897 $ & $  -0.00484 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.78971 $ & $  -0.00264 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90140 $ & $   0.01104 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.92941 $ & $   0.01320 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.73409 $ & $   0.00101 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56085.81293 $ & $   0.01087 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.65063 $ & $  -0.02603 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90189 $ & $  -0.00290 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87402 $ & $  -0.00387 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.01366 $ & $  -0.00659 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.75763 $ & $  -0.00205 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95817 $ & $   0.01254 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87443 $ & $   0.01357 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81876 $ & $  -0.00520 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79119 $ & $   0.00508 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.15429 $ & $   0.01745 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.95919 $ & $   0.01678 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.81969 $ & $   0.01333 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.76406 $ & $   0.03109 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.65252 $ & $   0.00017 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79220 $ & $   0.01702 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.98767 $ & $   0.00567 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.73657 $ & $  -0.03921 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.62501 $ & $  -0.02274 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.93222 $ & $  -0.00842 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.65307 $ & $  -0.01683 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90439 $ & $   0.01104 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87651 $ & $   0.02144 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.76008 $ & $   0.01438 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90472 $ & $   0.02181 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.93266 $ & $  -0.01228 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96062 $ & $   0.03280 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87687 $ & $  -0.02602 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.15679 $ & $   0.01783 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.62639 $ & $   0.01922 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79390 $ & $   0.00868 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96163 $ & $   0.03036 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.82205 $ & $   0.00554 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.82215 $ & $   0.01394 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.78919 $ & $  -0.00955 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.76651 $ & $   0.01169 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.99012 $ & $  -0.01921 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.62754 $ & $   0.00104 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.93469 $ & $  -0.04030 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.65552 $ & $  -0.02169 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90684 $ & $  -0.00592 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.01858 $ & $  -0.00004 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.93507 $ & $  -0.03984 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90717 $ & $  -0.00642 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79569 $ & $  -0.01564 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.73989 $ & $  -0.02269 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.87981 $ & $   0.00131 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.13115 $ & $   0.01174 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79635 $ & $   0.01726 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88015 $ & $  -0.00831 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.82451 $ & $   0.01773 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.76366 $ & $   0.00682 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96414 $ & $   0.01037 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.79167 $ & $  -0.00218 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.76902 $ & $   0.03737 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.99257 $ & $   0.00409 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96488 $ & $   0.00216 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.93710 $ & $  -0.00376 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.82545 $ & $  -0.01472 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.65821 $ & $  -0.02073 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.93749 $ & $  -0.01009 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.90962 $ & $   0.01572 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79815 $ & $  -0.00470 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.74234 $ & $   0.01052 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.65881 $ & $   0.01096 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91012 $ & $   0.01518 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88226 $ & $   0.01774 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.13362 $ & $  -0.00488 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88265 $ & $  -0.00426 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96655 $ & $  -0.03112 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.76610 $ & $   0.00148 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.82701 $ & $   0.03501 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.79412 $ & $   0.00937 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.79965 $ & $  -0.00109 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.16260 $ & $  -0.00246 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96729 $ & $  -0.04443 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.82791 $ & $  -0.01289 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.63248 $ & $   0.01111 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.77231 $ & $  -0.00553 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66065 $ & $  -0.02332 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.99588 $ & $  -0.01193 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80060 $ & $  -0.01502 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.74484 $ & $   0.00444 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66125 $ & $  -0.00916 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91260 $ & $  -0.00918 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88474 $ & $   0.01403 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94061 $ & $   0.00188 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.13609 $ & $  -0.00849 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94076 $ & $   0.01084 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91294 $ & $  -0.00054 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88510 $ & $  -0.02364 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96897 $ & $   0.00047 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55839.14153 $ & $  -0.00154 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.76859 $ & $   0.00452 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80210 $ & $  -0.01154 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.96975 $ & $  -0.01286 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.16532 $ & $  -0.01109 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83030 $ & $   0.02464 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.79741 $ & $  -0.00148 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83041 $ & $   0.00638 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66310 $ & $  -0.03219 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55960.99833 $ & $   0.00551 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.77503 $ & $   0.01383 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66369 $ & $   0.03114 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91506 $ & $  -0.01669 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94306 $ & $   0.00477 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94317 $ & $   0.02621 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91539 $ & $   0.02307 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80394 $ & $   0.01480 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.74812 $ & $   0.00645 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.77103 $ & $  -0.00225 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.11117 $ & $  -0.00257 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88808 $ & $  -0.01989 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.13941 $ & $  -0.00568 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80456 $ & $  -0.00199 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.88838 $ & $  -0.00448 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.97224 $ & $  -0.03650 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83275 $ & $   0.00233 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.16778 $ & $  -0.01865 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.63739 $ & $  -0.00757 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.79986 $ & $  -0.01723 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.63768 $ & $   0.01533 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.00078 $ & $  -0.01320 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.77747 $ & $   0.00403 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.97299 $ & $  -0.00092 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83371 $ & $   0.02161 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94547 $ & $  -0.00887 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91783 $ & $   0.02902 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66669 $ & $   0.03187 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94588 $ & $   0.00601 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80640 $ & $   0.00860 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.11368 $ & $  -0.01363 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.91832 $ & $   0.01754 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.75083 $ & $  -0.02858 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89053 $ & $  -0.00526 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66724 $ & $  -0.00969 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.86269 $ & $   0.00390 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.14187 $ & $  -0.00322 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.97465 $ & $   0.01944 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83520 $ & $  -0.02740 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.77437 $ & $   0.00904 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89114 $ & $   0.02693 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.80234 $ & $   0.02850 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.63988 $ & $   0.00175 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64018 $ & $  -0.01594 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80787 $ & $   0.00722 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.97541 $ & $  -0.00829 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.17109 $ & $   0.00044 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83643 $ & $   0.03271 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.78077 $ & $   0.01380 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66914 $ & $  -0.02856 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.80886 $ & $   0.01753 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.00435 $ & $  -0.00475 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64150 $ & $  -0.00743 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.11616 $ & $   0.00894 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94872 $ & $   0.01665 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.75332 $ & $   0.00513 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89298 $ & $  -0.01334 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.66968 $ & $  -0.02150 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.86513 $ & $   0.00966 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92108 $ & $  -0.01550 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92111 $ & $   0.00763 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.94917 $ & $   0.00931 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.97710 $ & $  -0.01156 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.14462 $ & $   0.00216 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.77682 $ & $  -0.02355 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64232 $ & $  -0.00691 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89358 $ & $  -0.01277 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56088.80506 $ & $   0.01306 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64263 $ & $   0.00251 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.97786 $ & $   0.02742 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81037 $ & $   0.01220 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.17356 $ & $  -0.01541 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83878 $ & $   0.00708 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.83892 $ & $  -0.00462 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.78322 $ & $  -0.01072 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67158 $ & $  -0.01009 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.00680 $ & $  -0.00126 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95113 $ & $  -0.00774 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67212 $ & $  -0.02220 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.86762 $ & $   0.02112 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92353 $ & $   0.00917 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95158 $ & $  -0.05017 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81213 $ & $   0.01212 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92387 $ & $   0.00177 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.77930 $ & $   0.00360 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.11950 $ & $  -0.01237 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.75664 $ & $   0.02743 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64503 $ & $   0.02064 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89651 $ & $  -0.00545 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81283 $ & $   0.01348 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98034 $ & $   0.01516 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.14798 $ & $  -0.00871 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89685 $ & $  -0.00462 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55943.17605 $ & $   0.01252 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84124 $ & $   0.03284 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.78567 $ & $  -0.02577 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.00925 $ & $  -0.02116 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98137 $ & $   0.01134 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95357 $ & $   0.01455 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84221 $ & $   0.00891 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95400 $ & $   0.00340 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67491 $ & $   0.00007 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81457 $ & $   0.00272 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92632 $ & $  -0.00921 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.78174 $ & $  -0.00076 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.12196 $ & $   0.00645 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.75910 $ & $   0.00558 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64747 $ & $   0.03464 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67541 $ & $   0.01072 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.64758 $ & $   0.01366 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87093 $ & $   0.02419 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92680 $ & $   0.00359 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89897 $ & $   0.02815 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98275 $ & $  -0.03460 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.15044 $ & $   0.01241 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.89935 $ & $  -0.00716 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84369 $ & $  -0.00487 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98379 $ & $   0.02019 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81634 $ & $  -0.00021 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84467 $ & $   0.00102 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87270 $ & $  -0.01695 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.78897 $ & $   0.02493 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67735 $ & $   0.02139 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.01256 $ & $  -0.00317 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95682 $ & $  -0.01369 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81728 $ & $   0.00948 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.76155 $ & $   0.00051 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67788 $ & $  -0.00708 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.65004 $ & $  -0.03245 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87343 $ & $   0.02349 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.12470 $ & $   0.02787 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92930 $ & $   0.01091 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90143 $ & $   0.01414 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95727 $ & $  -0.00111 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.15289 $ & $  -0.00296 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98547 $ & $  -0.01148 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.92967 $ & $   0.01001 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90182 $ & $   0.00297 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.78534 $ & $  -0.00126 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98624 $ & $   0.01328 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.81884 $ & $   0.01990 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84702 $ & $   0.00791 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84715 $ & $  -0.00719 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.79142 $ & $   0.00088 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87519 $ & $  -0.01469 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.67984 $ & $   0.00257 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.01501 $ & $   0.00066 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95927 $ & $   0.01780 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.65237 $ & $   0.01825 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68030 $ & $   0.00887 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.65250 $ & $   0.02822 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87588 $ & $   0.00556 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93176 $ & $  -0.01983 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.95969 $ & $   0.01143 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93212 $ & $   0.01349 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82061 $ & $   0.01241 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.76490 $ & $   0.02573 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.78779 $ & $  -0.00881 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.12799 $ & $  -0.01408 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90475 $ & $  -0.00874 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.15624 $ & $  -0.00354 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98875 $ & $  -0.01169 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82129 $ & $   0.02706 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90513 $ & $  -0.01313 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.84948 $ & $   0.02103 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.79387 $ & $  -0.00983 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87765 $ & $  -0.00747 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.98948 $ & $   0.00170 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.01747 $ & $   0.01847 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.96194 $ & $   0.02636 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.13463 $ & $   0.00055 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.96214 $ & $   0.03511 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85048 $ & $  -0.02286 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68319 $ & $  -0.01433 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93457 $ & $  -0.01525 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82306 $ & $   0.02488 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68357 $ & $   0.00404 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.76735 $ & $  -0.00192 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.79027 $ & $   0.00493 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.87917 $ & $  -0.00593 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93502 $ & $  -0.02646 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.13048 $ & $   0.01766 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90723 $ & $   0.00296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99116 $ & $   0.01014 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90763 $ & $  -0.00048 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.15896 $ & $  -0.02399 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85192 $ & $  -0.00707 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99192 $ & $  -0.02225 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82460 $ & $  -0.01425 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.65732 $ & $   0.00592 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.13712 $ & $   0.01308 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85298 $ & $   0.00575 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.10425 $ & $   0.00474 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88098 $ & $  -0.01628 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.65767 $ & $   0.01964 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68563 $ & $   0.01142 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.79737 $ & $   0.01117 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.74159 $ & $   0.01288 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.02077 $ & $   0.00388 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82552 $ & $   0.04066 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68599 $ & $   0.01028 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.96519 $ & $  -0.00100 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.76981 $ & $   0.01632 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.79272 $ & $   0.00923 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.96537 $ & $  -0.01059 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93751 $ & $  -0.00145 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.13296 $ & $  -0.01002 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.90968 $ & $   0.01250 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88188 $ & $   0.01815 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99357 $ & $  -0.01850 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93792 $ & $  -0.02789 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91009 $ & $   0.00783 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.16142 $ & $   0.00332 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99434 $ & $   0.00676 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82705 $ & $   0.00450 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85525 $ & $   0.00402 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85543 $ & $   0.01808 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.13966 $ & $  -0.00521 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.10675 $ & $   0.02463 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88348 $ & $   0.00266 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.74393 $ & $   0.01906 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.79986 $ & $   0.02165 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68837 $ & $   0.00733 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.96763 $ & $  -0.00529 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.68868 $ & $  -0.00679 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.93994 $ & $  -0.00630 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.96804 $ & $  -0.00036 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88433 $ & $   0.00544 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94037 $ & $   0.02006 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82881 $ & $   0.00786 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56091.79600 $ & $  -0.00017 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.13626 $ & $   0.00316 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.77337 $ & $   0.02307 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91301 $ & $   0.01298 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99685 $ & $   0.00114 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.82955 $ & $   0.00989 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.66223 $ & $  -0.01004 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.16477 $ & $  -0.00263 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85769 $ & $   0.02531 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91358 $ & $  -0.00353 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55842.14211 $ & $  -0.03833 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.74627 $ & $   0.04624 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.10925 $ & $  -0.01500 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99759 $ & $   0.03466 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.66259 $ & $   0.00293 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88594 $ & $   0.00123 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.80231 $ & $  -0.00906 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.02586 $ & $  -0.01119 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97004 $ & $   0.00591 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97049 $ & $   0.02630 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.85901 $ & $   0.01604 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94282 $ & $  -0.01234 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.69167 $ & $  -0.01805 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83126 $ & $   0.01537 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.69194 $ & $   0.00588 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.11582 $ & $   0.00755 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.77585 $ & $  -0.00298 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91546 $ & $  -0.00299 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55963.99925 $ & $  -0.01833 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94348 $ & $   0.01118 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88767 $ & $  -0.00367 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.13901 $ & $   0.00485 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.16723 $ & $  -0.00736 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.66473 $ & $   0.04277 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91608 $ & $  -0.00060 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86040 $ & $  -0.00988 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00003 $ & $  -0.00830 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83282 $ & $   0.01427 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.74937 $ & $   0.03091 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.88925 $ & $  -0.00998 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.80561 $ & $  -0.00384 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86146 $ & $   0.00133 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.02912 $ & $  -0.00174 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97329 $ & $  -0.02052 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.11290 $ & $   0.00891 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83375 $ & $   0.03051 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.69442 $ & $  -0.00033 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.77831 $ & $   0.01541 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00168 $ & $  -0.01227 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97376 $ & $   0.00485 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.11843 $ & $   0.00316 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94596 $ & $  -0.01143 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89016 $ & $   0.01158 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.14150 $ & $  -0.01223 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91821 $ & $  -0.00012 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94637 $ & $   0.02252 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.16973 $ & $   0.01842 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.91853 $ & $   0.00214 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.66743 $ & $   0.00075 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.66752 $ & $  -0.01518 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00271 $ & $  -0.01641 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83532 $ & $   0.01148 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.75171 $ & $  -0.04134 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86373 $ & $  -0.00028 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.80807 $ & $  -0.01027 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86391 $ & $   0.00922 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89197 $ & $   0.00904 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.03157 $ & $  -0.01002 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97575 $ & $   0.02693 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.11537 $ & $   0.00678 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.69684 $ & $   0.02081 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97617 $ & $   0.03424 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.12095 $ & $   0.00760 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94841 $ & $  -0.00786 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89261 $ & $   0.00244 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83704 $ & $   0.00877 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.94882 $ & $   0.02040 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00495 $ & $   0.00442 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.78164 $ & $   0.00654 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.14481 $ & $   0.01203 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92151 $ & $  -0.01247 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.75406 $ & $  -0.00805 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83803 $ & $   0.00080 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92178 $ & $   0.00470 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.69856 $ & $  -0.00037 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.17324 $ & $   0.01474 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86618 $ & $   0.00769 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.81051 $ & $   0.04232 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00596 $ & $   0.01151 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97816 $ & $   0.02917 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89446 $ & $   0.01470 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.11786 $ & $  -0.00227 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.97862 $ & $   0.03087 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.67169 $ & $   0.00974 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86722 $ & $  -0.00239 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.12374 $ & $  -0.01743 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95130 $ & $   0.02772 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.70009 $ & $  -0.01118 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.83975 $ & $   0.00557 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.67234 $ & $  -0.00315 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.78410 $ & $   0.02090 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.67246 $ & $  -0.00302 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95171 $ & $   0.00104 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89590 $ & $  -0.01642 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00763 $ & $  -0.02117 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.14726 $ & $   0.00909 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92400 $ & $  -0.01276 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92423 $ & $  -0.01584 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.70105 $ & $   0.00571 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.17573 $ & $  -0.00591 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86867 $ & $   0.00779 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.00841 $ & $  -0.00424 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.75716 $ & $  -0.01722 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84130 $ & $  -0.02423 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.81382 $ & $  -0.00612 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.86968 $ & $   0.00816 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98140 $ & $  -0.01959 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89774 $ & $  -0.02655 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.12624 $ & $   0.00141 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.12126 $ & $   0.01140 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84223 $ & $  -0.00428 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98189 $ & $   0.00756 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.78656 $ & $   0.00385 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.89835 $ & $  -0.00617 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95420 $ & $  -0.00566 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01008 $ & $  -0.03051 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92645 $ & $   0.00180 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95462 $ & $  -0.02317 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92671 $ & $   0.00697 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.70349 $ & $   0.00008 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55946.17818 $ & $   0.00819 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01082 $ & $  -0.00819 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.75975 $ & $  -0.01258 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84378 $ & $  -0.01773 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.87196 $ & $   0.02649 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.81630 $ & $   0.00117 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.87218 $ & $   0.00295 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90023 $ & $  -0.00751 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98407 $ & $  -0.00030 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.12874 $ & $  -0.00977 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.12373 $ & $  -0.00597 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98429 $ & $  -0.00280 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.67730 $ & $   0.02393 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90080 $ & $   0.00581 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95665 $ & $  -0.00475 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.67769 $ & $   0.01179 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95706 $ & $  -0.00395 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84554 $ & $   0.00810 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.78987 $ & $  -0.00904 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01335 $ & $  -0.00993 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.76209 $ & $  -0.00972 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.92978 $ & $  -0.00742 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.15315 $ & $  -0.00148 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.70653 $ & $   0.01667 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84623 $ & $   0.00553 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93003 $ & $   0.00974 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.87445 $ & $  -0.00447 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01407 $ & $   0.00045 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.70708 $ & $  -0.01552 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90269 $ & $   0.00932 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98648 $ & $   0.02585 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.81901 $ & $   0.01687 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.13126 $ & $  -0.00194 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98670 $ & $   0.02066 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.12648 $ & $   0.01235 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.87546 $ & $  -0.00171 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68015 $ & $  -0.01132 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95951 $ & $   0.01218 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84800 $ & $  -0.00581 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.79236 $ & $  -0.01783 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01577 $ & $   0.03199 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.95994 $ & $   0.02030 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93223 $ & $   0.02770 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90438 $ & $   0.00539 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.70896 $ & $  -0.01432 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.15565 $ & $   0.00356 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93248 $ & $  -0.00639 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.76519 $ & $   0.02033 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.87689 $ & $  -0.00029 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01652 $ & $   0.03758 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.13376 $ & $  -0.02063 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.84955 $ & $  -0.03587 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68220 $ & $   0.00734 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.87791 $ & $   0.00271 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68261 $ & $  -0.02168 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.98976 $ & $   0.01158 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90602 $ & $   0.02058 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.73852 $ & $   0.00951 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.82231 $ & $   0.00606 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85049 $ & $  -0.00891 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.12980 $ & $  -0.00310 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99027 $ & $   0.01476 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01822 $ & $   0.00363 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.96244 $ & $   0.01128 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.79507 $ & $  -0.03677 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93472 $ & $  -0.00899 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90683 $ & $   0.01763 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.15810 $ & $  -0.00892 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71144 $ & $   0.01560 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55969.96282 $ & $   0.03050 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.76753 $ & $   0.01536 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.01895 $ & $   0.03447 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93523 $ & $   0.01003 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71189 $ & $  -0.00720 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85206 $ & $  -0.00366 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68470 $ & $   0.00516 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.13651 $ & $   0.03562 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88022 $ & $   0.01196 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99217 $ & $  -0.01160 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68510 $ & $   0.04289 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.82476 $ & $   0.02029 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90852 $ & $   0.01035 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88066 $ & $  -0.01968 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.10924 $ & $  -0.01403 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99268 $ & $   0.00759 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.13229 $ & $   0.01481 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.90929 $ & $  -0.01893 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.76987 $ & $  -0.00285 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85378 $ & $   0.02140 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68638 $ & $   0.00801 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.79841 $ & $   0.00138 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71468 $ & $   0.02530 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93805 $ & $   0.01696 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.16143 $ & $  -0.00352 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85451 $ & $   0.02268 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68714 $ & $   0.02730 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55964.02220 $ & $   0.01159 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.93853 $ & $  -0.02160 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.13900 $ & $   0.02581 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99458 $ & $  -0.00086 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88294 $ & $   0.03535 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68756 $ & $  -0.00208 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.82721 $ & $  -0.00748 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99509 $ & $   0.01003 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.13479 $ & $  -0.01539 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88398 $ & $   0.01643 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85623 $ & $  -0.00150 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.80086 $ & $   0.01992 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.77297 $ & $   0.01738 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.91263 $ & $   0.02700 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.16389 $ & $   0.00002 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71737 $ & $  -0.02178 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94076 $ & $  -0.00688 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71749 $ & $   0.04255 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94099 $ & $   0.01486 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55845.14147 $ & $   0.02363 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.68986 $ & $   0.02892 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88542 $ & $   0.01831 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85782 $ & $   0.01366 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99785 $ & $   0.01686 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.83054 $ & $  -0.01157 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88647 $ & $   0.02219 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.91447 $ & $  -0.02868 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.85872 $ & $  -0.00918 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55966.99835 $ & $  -0.01866 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.13814 $ & $   0.00577 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.77531 $ & $   0.02252 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.80332 $ & $   0.00099 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.91509 $ & $   0.00602 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71983 $ & $  -0.00398 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94321 $ & $  -0.00372 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.71994 $ & $  -0.00143 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.16664 $ & $   0.00249 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94348 $ & $  -0.01471 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.69234 $ & $  -0.01237 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.69252 $ & $  -0.01916 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.11680 $ & $  -0.00839 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86058 $ & $   0.00651 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00026 $ & $   0.01106 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88874 $ & $   0.00217 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.83298 $ & $   0.02514 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.88892 $ & $  -0.00720 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.91692 $ & $   0.00989 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00075 $ & $  -0.00936 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.77766 $ & $   0.01014 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.08502 $ & $  -0.00070 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.91753 $ & $  -0.01328 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.14087 $ & $  -0.00578 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.69480 $ & $   0.00837 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86231 $ & $   0.01013 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.80665 $ & $  -0.01914 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.69497 $ & $   0.00225 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.72319 $ & $   0.01818 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94656 $ & $  -0.01405 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.16995 $ & $   0.01284 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.11927 $ & $  -0.01578 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86303 $ & $  -0.00364 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94679 $ & $   0.00145 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00267 $ & $  -0.00079 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89121 $ & $   0.02287 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.83547 $ & $  -0.00895 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00316 $ & $   0.01135 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.91942 $ & $  -0.01344 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.14333 $ & $  -0.00769 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.08766 $ & $   0.01108 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89225 $ & $  -0.00977 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.78076 $ & $  -0.01379 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.69725 $ & $   0.01062 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86476 $ & $   0.03190 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.80913 $ & $  -0.02314 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.69748 $ & $  -0.00876 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92082 $ & $   0.03920 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.72542 $ & $   0.00704 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94901 $ & $  -0.00347 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.17244 $ & $  -0.00690 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.72587 $ & $  -0.02405 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.94924 $ & $  -0.00165 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89366 $ & $   0.01995 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86634 $ & $   0.00986 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.75493 $ & $  -0.01207 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00620 $ & $  -0.01076 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.83873 $ & $   0.00653 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89471 $ & $  -0.00530 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.09016 $ & $   0.01895 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00644 $ & $  -0.03398 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92270 $ & $  -0.00027 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.78335 $ & $   0.01113 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86721 $ & $   0.01822 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.81158 $ & $   0.01699 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.72785 $ & $  -0.02472 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92331 $ & $   0.01114 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.14665 $ & $  -0.01767 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70020 $ & $   0.00498 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95149 $ & $   0.04433 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55949.17489 $ & $   0.01300 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.12415 $ & $  -0.02069 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95169 $ & $  -0.01889 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.72844 $ & $  -0.00308 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.86884 $ & $   0.00564 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89692 $ & $   0.00510 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00861 $ & $  -0.01111 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89715 $ & $   0.00296 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.00885 $ & $   0.00663 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.09265 $ & $   0.01284 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92515 $ & $  -0.01854 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.84144 $ & $   0.02037 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.78569 $ & $   0.00631 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70222 $ & $  -0.01150 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.75817 $ & $   0.00327 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.14911 $ & $   0.00919 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92602 $ & $  -0.00395 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70269 $ & $  -0.01592 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.12675 $ & $  -0.01632 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73094 $ & $   0.00581 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87056 $ & $   0.02006 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.81488 $ & $  -0.00719 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95482 $ & $   0.01502 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95503 $ & $   0.01024 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73170 $ & $   0.00857 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87128 $ & $   0.02623 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.01101 $ & $   0.01002 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.89940 $ & $   0.00756 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.84388 $ & $  -0.01187 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92764 $ & $   0.00026 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.01155 $ & $   0.01036 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.09540 $ & $   0.00047 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70467 $ & $  -0.00551 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.76058 $ & $   0.01751 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.15160 $ & $  -0.01937 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.78879 $ & $   0.02299 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90047 $ & $  -0.01850 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70515 $ & $  -0.02092 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.12920 $ & $  -0.00845 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73338 $ & $  -0.00761 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87301 $ & $  -0.00644 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.81760 $ & $  -0.01275 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.92931 $ & $  -0.00337 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95727 $ & $   0.02156 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73412 $ & $   0.00233 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90185 $ & $  -0.00299 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95774 $ & $  -0.03339 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87456 $ & $  -0.00137 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.09790 $ & $   0.02055 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70713 $ & $  -0.01037 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.76298 $ & $  -0.03492 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55967.01427 $ & $   0.02452 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.79113 $ & $   0.02693 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93092 $ & $   0.00579 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.84718 $ & $   0.01753 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.70765 $ & $   0.00967 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90318 $ & $   0.00541 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.13166 $ & $  -0.03687 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87546 $ & $   0.00632 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.82008 $ & $  -0.00054 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93176 $ & $   0.04000 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.95972 $ & $   0.00346 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.15516 $ & $   0.01586 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73658 $ & $  -0.03087 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96023 $ & $  -0.01164 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87704 $ & $   0.00019 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.10039 $ & $   0.00502 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.79347 $ & $  -0.00451 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90540 $ & $  -0.01837 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93337 $ & $   0.01891 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.84963 $ & $  -0.01003 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71012 $ & $  -0.05530 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90563 $ & $  -0.02281 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.13411 $ & $  -0.00842 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.76621 $ & $   0.01375 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93421 $ & $  -0.00022 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.15762 $ & $   0.01194 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87878 $ & $   0.01282 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71134 $ & $   0.00780 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73936 $ & $  -0.00234 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.82338 $ & $  -0.01960 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.73984 $ & $  -0.00425 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.87949 $ & $   0.00771 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.10289 $ & $   0.00765 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96334 $ & $   0.00042 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96354 $ & $  -0.01054 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71234 $ & $   0.00180 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90786 $ & $   0.00052 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.85208 $ & $  -0.00229 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71263 $ & $   0.01393 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.76861 $ & $  -0.03938 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93613 $ & $   0.01008 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.79657 $ & $   0.02783 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.13683 $ & $   0.00092 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.16008 $ & $  -0.01148 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.90894 $ & $   0.00897 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88122 $ & $  -0.00703 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.74181 $ & $   0.00639 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93750 $ & $  -0.00633 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.82584 $ & $   0.00022 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.74228 $ & $   0.02727 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96579 $ & $   0.00702 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.10538 $ & $   0.01258 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96599 $ & $   0.00894 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71480 $ & $  -0.04240 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91035 $ & $   0.02027 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71509 $ & $   0.01598 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.79891 $ & $  -0.00162 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.13933 $ & $   0.01824 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88304 $ & $   0.00562 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.85541 $ & $   0.02181 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91139 $ & $  -0.01684 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.07891 $ & $   0.00211 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93946 $ & $  -0.00375 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.74425 $ & $   0.00767 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88393 $ & $   0.00643 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.93996 $ & $   0.02768 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.82833 $ & $   0.01225 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.16340 $ & $   0.01410 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.74470 $ & $  -0.00815 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96824 $ & $  -0.01806 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.96847 $ & $   0.03105 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71725 $ & $  -0.02857 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.10814 $ & $  -0.00963 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.80129 $ & $   0.00084 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.71756 $ & $   0.00903 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55848.14177 $ & $  -0.03781 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88549 $ & $  -0.01229 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91364 $ & $  -0.00379 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.85786 $ & $  -0.00165 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91388 $ & $   0.00845 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.08139 $ & $   0.01318 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.94191 $ & $   0.00990 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.94244 $ & $   0.02721 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.16587 $ & $   0.00637 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88725 $ & $   0.00612 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.11063 $ & $   0.00623 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.83164 $ & $   0.00239 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97157 $ & $   0.01047 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.74828 $ & $  -0.01154 $ & $   0.03403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88794 $ & $   0.00627 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97177 $ & $   0.00608 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.80439 $ & $   0.01664 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91610 $ & $   0.03351 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.86031 $ & $  -0.00019 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.08388 $ & $  -0.01352 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.94440 $ & $  -0.00677 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91716 $ & $   0.02207 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.16859 $ & $   0.00211 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.74993 $ & $   0.03791 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.72219 $ & $  -0.00490 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.88970 $ & $   0.00675 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.11312 $ & $  -0.00141 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.94573 $ & $   0.00924 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.83409 $ & $   0.00038 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97401 $ & $  -0.00040 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.72281 $ & $   0.02094 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97422 $ & $  -0.01057 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62651 $ & $  -0.02680 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62652 $ & $   0.02076 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91855 $ & $  -0.00890 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.80698 $ & $   0.03119 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62673 $ & $   0.00587 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89124 $ & $  -0.00450 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62738 $ & $   0.00795 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.91961 $ & $  -0.00534 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.86391 $ & $   0.02734 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.08726 $ & $   0.00049 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.94768 $ & $  -0.01083 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89218 $ & $   0.00945 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.11563 $ & $   0.00298 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.83659 $ & $   0.00194 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.94846 $ & $   0.00086 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97646 $ & $  -0.01596 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.17193 $ & $   0.00370 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97671 $ & $  -0.01621 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.80932 $ & $   0.01334 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62931 $ & $   0.00664 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62939 $ & $  -0.00083 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89369 $ & $   0.00552 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.92187 $ & $   0.00573 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.62995 $ & $   0.01985 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.92210 $ & $   0.02140 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63021 $ & $   0.01849 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.86636 $ & $   0.02885 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95012 $ & $   0.01125 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.08972 $ & $   0.00803 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.72699 $ & $   0.02283 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.11808 $ & $   0.01080 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95095 $ & $   0.00438 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.17439 $ & $  -0.01744 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.75568 $ & $   0.01106 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89548 $ & $   0.01788 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63179 $ & $   0.01241 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63188 $ & $   0.00059 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.75643 $ & $   0.00255 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.84018 $ & $   0.01188 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.97979 $ & $  -0.00127 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89614 $ & $  -0.02018 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.81241 $ & $  -0.02083 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.72888 $ & $  -0.03519 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.92432 $ & $  -0.00606 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98021 $ & $  -0.01907 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63248 $ & $  -0.02922 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.86881 $ & $   0.00812 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95258 $ & $  -0.02017 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.09220 $ & $   0.01707 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63274 $ & $  -0.01234 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.12085 $ & $  -0.02432 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55952.17687 $ & $   0.01203 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.92561 $ & $  -0.00210 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89796 $ & $   0.00218 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.75885 $ & $   0.01069 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.84264 $ & $   0.00951 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98224 $ & $   0.00232 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.81476 $ & $  -0.00750 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73138 $ & $  -0.05714 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98266 $ & $   0.01394 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63497 $ & $  -0.00859 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.78745 $ & $   0.03409 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.92707 $ & $  -0.00363 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63523 $ & $  -0.03551 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.89942 $ & $   0.00248 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73195 $ & $  -0.01881 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.12331 $ & $   0.00551 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.87211 $ & $  -0.00656 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95589 $ & $   0.01110 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.92811 $ & $   0.00609 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.09582 $ & $   0.00154 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90041 $ & $   0.01815 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76083 $ & $  -0.01326 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63674 $ & $   0.01931 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.81710 $ & $  -0.00007 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95670 $ & $  -0.00448 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76128 $ & $   0.01944 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.84509 $ & $   0.01129 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63686 $ & $   0.00745 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98495 $ & $  -0.00733 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73383 $ & $  -0.02182 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98513 $ & $  -0.00560 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63747 $ & $  -0.02650 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63782 $ & $   0.00175 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90193 $ & $  -0.00272 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73472 $ & $  -0.01639 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.79068 $ & $   0.00215 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.12581 $ & $  -0.00127 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93039 $ & $   0.04323 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.87456 $ & $   0.01801 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95862 $ & $   0.02205 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.09828 $ & $   0.01711 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.95915 $ & $  -0.00993 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63951 $ & $  -0.03401 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.63959 $ & $   0.00170 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76413 $ & $   0.02196 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90374 $ & $   0.00538 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.82020 $ & $   0.00250 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73657 $ & $   0.00081 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76455 $ & $   0.01357 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.84839 $ & $   0.00348 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64022 $ & $  -0.00588 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98828 $ & $   0.00055 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64056 $ & $  -0.02384 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90464 $ & $   0.01096 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73716 $ & $   0.00704 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.98843 $ & $   0.00798 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.79313 $ & $   0.00486 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.12827 $ & $   0.01387 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93285 $ & $   0.01675 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.87706 $ & $  -0.02438 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.10077 $ & $  -0.00109 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93388 $ & $  -0.00434 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76656 $ & $   0.00467 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.82254 $ & $   0.03965 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90645 $ & $   0.00070 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76698 $ & $  -0.03186 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.96244 $ & $   0.00585 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.85084 $ & $  -0.00655 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64270 $ & $  -0.00098 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99072 $ & $   0.02117 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.73961 $ & $  -0.01976 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99088 $ & $  -0.00765 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64312 $ & $  -0.00034 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93530 $ & $   0.01308 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.13077 $ & $   0.00296 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90791 $ & $   0.00850 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.88035 $ & $   0.00399 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93637 $ & $   0.01062 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.96438 $ & $  -0.01447 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64451 $ & $   0.02467 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76900 $ & $  -0.02206 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.82488 $ & $   0.00732 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64461 $ & $   0.03351 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.10412 $ & $  -0.00479 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.90893 $ & $  -0.00968 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.96490 $ & $  -0.00473 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.85334 $ & $   0.00499 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64518 $ & $  -0.01449 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.76970 $ & $   0.00277 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99317 $ & $   0.00219 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99332 $ & $  -0.00574 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.74211 $ & $   0.00864 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64560 $ & $   0.02443 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.74224 $ & $  -0.01146 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.13349 $ & $   0.00494 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91040 $ & $   0.00831 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.79901 $ & $  -0.00949 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93863 $ & $  -0.00776 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.88284 $ & $   0.00320 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.93882 $ & $  -0.00438 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.96684 $ & $   0.01381 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64700 $ & $  -0.00544 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64709 $ & $   0.02292 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.10660 $ & $  -0.01357 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.96738 $ & $   0.00622 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.82798 $ & $   0.00755 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64768 $ & $  -0.02015 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.74456 $ & $  -0.02669 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64813 $ & $   0.01713 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91222 $ & $   0.01729 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.74503 $ & $  -0.02176 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.85672 $ & $   0.01798 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.13599 $ & $  -0.00695 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99649 $ & $   0.00967 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91285 $ & $   0.01961 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99666 $ & $  -0.00547 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.80147 $ & $   0.01692 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94109 $ & $   0.02455 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.96929 $ & $  -0.01276 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.88555 $ & $   0.00270 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64952 $ & $  -0.02520 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.10905 $ & $  -0.01677 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.64957 $ & $  -0.00101 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94209 $ & $  -0.00935 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.83057 $ & $  -0.00485 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.74702 $ & $  -0.01956 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65061 $ & $  -0.00959 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91468 $ & $  -0.00959 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.74749 $ & $   0.02935 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.85917 $ & $  -0.01186 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.13845 $ & $  -0.01220 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97097 $ & $   0.01193 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99897 $ & $   0.03498 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55972.99910 $ & $  -0.00710 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.80387 $ & $  -0.00758 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94353 $ & $  -0.00623 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91612 $ & $   0.00559 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65226 $ & $  -0.03709 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94458 $ & $  -0.01898 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.83291 $ & $   0.02233 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97260 $ & $  -0.00789 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.88888 $ & $   0.00684 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.11240 $ & $   0.00522 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91715 $ & $   0.00778 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65334 $ & $  -0.00600 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75002 $ & $  -0.02138 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97342 $ & $  -0.00019 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.14094 $ & $  -0.01035 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00146 $ & $  -0.01817 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.86189 $ & $   0.01243 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00181 $ & $  -0.01663 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.91862 $ & $  -0.01106 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65478 $ & $  -0.02299 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75134 $ & $   0.00279 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94685 $ & $   0.02035 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97506 $ & $   0.00939 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.89133 $ & $   0.00081 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75186 $ & $  -0.00847 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94729 $ & $  -0.00632 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.11486 $ & $  -0.00583 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.83601 $ & $   0.01331 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65588 $ & $  -0.00722 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75248 $ & $   0.01822 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.78041 $ & $   0.01314 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97588 $ & $   0.00934 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.14340 $ & $   0.00798 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92050 $ & $   0.01711 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55693.62895 $ & $  -0.03381 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00482 $ & $  -0.00765 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92107 $ & $   0.01816 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.86526 $ & $  -0.00949 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00511 $ & $  -0.00989 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65729 $ & $   0.01443 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.94956 $ & $   0.01018 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97751 $ & $  -0.01616 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.89379 $ & $   0.00556 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.83839 $ & $   0.01808 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.11762 $ & $   0.00531 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65836 $ & $  -0.00201 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75495 $ & $   0.02013 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.78310 $ & $  -0.01284 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95060 $ & $  -0.00098 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.14615 $ & $   0.01080 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92295 $ & $  -0.01293 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.97921 $ & $   0.02682 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55693.63151 $ & $  -0.00948 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.86771 $ & $   0.00332 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00754 $ & $   0.02399 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00759 $ & $   0.01013 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.65981 $ & $  -0.02069 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95204 $ & $   0.01125 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92434 $ & $  -0.00490 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.84073 $ & $   0.02367 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66084 $ & $  -0.02491 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75741 $ & $  -0.02217 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.89708 $ & $  -0.00704 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.78553 $ & $  -0.02026 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95306 $ & $   0.01748 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98107 $ & $  -0.00234 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.14861 $ & $  -0.01808 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92540 $ & $  -0.01874 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.12097 $ & $   0.01345 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75821 $ & $   0.01417 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98166 $ & $  -0.01565 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.87017 $ & $   0.00858 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.00998 $ & $  -0.00872 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.01004 $ & $  -0.01401 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66229 $ & $  -0.00084 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92705 $ & $   0.00189 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66332 $ & $   0.00524 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95534 $ & $   0.01996 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.75993 $ & $   0.02698 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.89954 $ & $   0.01005 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95551 $ & $   0.01542 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98352 $ & $  -0.00945 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.15108 $ & $  -0.00955 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.12342 $ & $  -0.00964 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98415 $ & $   0.01584 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.78887 $ & $  -0.00108 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92896 $ & $   0.00056 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66506 $ & $  -0.01846 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.87352 $ & $  -0.00784 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55993.81783 $ & $   0.01949 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.92955 $ & $  -0.00758 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.01331 $ & $   0.00386 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.01334 $ & $   0.00023 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95782 $ & $   0.01167 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76240 $ & $   0.03424 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.84618 $ & $  -0.00022 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.90203 $ & $   0.02825 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98598 $ & $   0.01674 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66609 $ & $  -0.01903 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.15357 $ & $   0.01489 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.12591 $ & $   0.00138 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76315 $ & $  -0.00480 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.79132 $ & $  -0.01217 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.95883 $ & $   0.00476 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93143 $ & $  -0.01807 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66755 $ & $  -0.01139 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98747 $ & $   0.02855 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.87600 $ & $   0.02280 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.01576 $ & $   0.00460 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.84852 $ & $   0.01400 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76487 $ & $  -0.02300 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96030 $ & $   0.04259 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.66858 $ & $  -0.02006 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.15602 $ & $  -0.01252 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93282 $ & $  -0.00341 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76560 $ & $   0.03353 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.90537 $ & $   0.01161 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96132 $ & $  -0.02969 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98926 $ & $  -0.00692 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.12923 $ & $   0.00435 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93392 $ & $   0.00602 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76643 $ & $   0.00687 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.98992 $ & $   0.02859 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.67007 $ & $  -0.00388 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.87846 $ & $  -0.01630 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.01824 $ & $  -0.00259 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76758 $ & $  -0.00270 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93527 $ & $   0.00534 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.15878 $ & $   0.01145 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.76806 $ & $  -0.00110 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96359 $ & $  -0.00833 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96377 $ & $  -0.02214 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.99175 $ & $   0.00726 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.90808 $ & $   0.00438 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.13172 $ & $   0.00567 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.79695 $ & $  -0.00441 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.67254 $ & $   0.02178 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.99264 $ & $   0.01303 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.79748 $ & $   0.00895 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93721 $ & $   0.01887 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77009 $ & $  -0.02796 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.67354 $ & $  -0.02271 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.88182 $ & $   0.01379 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93772 $ & $   0.00405 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.02154 $ & $   0.01413 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.16123 $ & $  -0.01509 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77057 $ & $   0.04714 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96608 $ & $   0.00670 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.99420 $ & $  -0.01804 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.91056 $ & $   0.03684 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.13417 $ & $  -0.01853 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.79943 $ & $   0.03049 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.67505 $ & $  -0.01957 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96709 $ & $  -0.00224 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.79993 $ & $   0.02192 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.93966 $ & $   0.01748 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77255 $ & $  -0.00705 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.99593 $ & $   0.02117 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.02402 $ & $   0.00162 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.88454 $ & $   0.00242 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.16374 $ & $  -0.00540 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77303 $ & $  -0.01531 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96853 $ & $  -0.00880 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94102 $ & $  -0.00213 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.80186 $ & $   0.00732 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.99752 $ & $   0.01145 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.91386 $ & $   0.01522 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.80235 $ & $  -0.01007 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.96985 $ & $   0.01169 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.13752 $ & $  -0.01194 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94211 $ & $  -0.01460 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.05412 $ & $  -0.01648 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77504 $ & $  -0.01340 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55975.99839 $ & $   0.00649 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.02651 $ & $   0.02803 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.16620 $ & $  -0.01796 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.88704 $ & $   0.01746 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77548 $ & $  -0.00919 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94348 $ & $   0.01666 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.97208 $ & $   0.02139 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.91632 $ & $  -0.00831 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.68025 $ & $  -0.01297 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.97230 $ & $   0.00977 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.14023 $ & $  -0.00451 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.05660 $ & $   0.00781 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77750 $ & $   0.00171 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.80546 $ & $  -0.02690 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.00088 $ & $   0.01756 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55958.16870 $ & $   0.01070 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94540 $ & $   0.02657 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.77798 $ & $  -0.00023 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94593 $ & $  -0.00291 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.89036 $ & $   0.00172 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.97453 $ & $  -0.00829 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.91877 $ & $   0.00396 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.00270 $ & $  -0.00064 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.14268 $ & $   0.00617 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.05909 $ & $  -0.01023 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.80788 $ & $  -0.00044 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78001 $ & $   0.00623 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.97556 $ & $  -0.00886 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94784 $ & $  -0.00044 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78069 $ & $  -0.02951 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.00421 $ & $   0.00061 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.89285 $ & $  -0.00169 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.97701 $ & $   0.02438 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.68523 $ & $   0.03176 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.94950 $ & $   0.01677 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81031 $ & $   0.01539 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78246 $ & $   0.00264 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.92210 $ & $   0.01333 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.97801 $ & $   0.00856 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.00599 $ & $   0.00153 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.14602 $ & $  -0.00780 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95061 $ & $   0.03721 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78313 $ & $   0.01612 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.06246 $ & $   0.02564 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.00666 $ & $  -0.00401 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.89532 $ & $   0.00899 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95195 $ & $   0.01871 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98034 $ & $   0.00721 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.92456 $ & $   0.02726 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78498 $ & $   0.01516 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98050 $ & $   0.00838 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81337 $ & $   0.00589 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.14848 $ & $  -0.00718 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.06490 $ & $   0.00324 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.00914 $ & $   0.02454 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81401 $ & $  -0.01549 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78636 $ & $  -0.00701 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95395 $ & $   0.00094 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95441 $ & $  -0.00596 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55690.69037 $ & $   0.00713 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.89863 $ & $  -0.01454 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98279 $ & $   0.00792 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.92700 $ & $  -0.01114 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78743 $ & $   0.01129 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81580 $ & $   0.04441 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.15093 $ & $   0.01114 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.06739 $ & $   0.00319 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98382 $ & $   0.01248 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81644 $ & $  -0.03470 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95640 $ & $   0.02832 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.01243 $ & $   0.01918 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.78924 $ & $  -0.01499 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.90109 $ & $  -0.01155 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98525 $ & $   0.02629 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95771 $ & $   0.00483 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.79021 $ & $   0.01889 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81826 $ & $  -0.00315 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98627 $ & $   0.02039 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.81885 $ & $  -0.03117 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.93057 $ & $  -0.01686 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.95885 $ & $  -0.01691 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.15428 $ & $   0.00410 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.07068 $ & $   0.00795 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.79170 $ & $  -0.02916 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.01514 $ & $   0.01803 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.90354 $ & $  -0.01457 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96016 $ & $  -0.01962 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.79267 $ & $  -0.06111 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98857 $ & $  -0.01128 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.98876 $ & $   0.00573 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.93302 $ & $   0.00978 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.82151 $ & $  -0.00119 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.15674 $ & $  -0.00002 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.07342 $ & $   0.00410 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.01759 $ & $   0.00131 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96216 $ & $  -0.02185 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96261 $ & $   0.02156 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.79518 $ & $  -0.04512 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.04664 $ & $  -0.00233 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.90715 $ & $  -0.00052 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99102 $ & $  -0.00043 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.93551 $ & $   0.02561 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.82397 $ & $  -0.02667 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55961.15919 $ & $  -0.01703 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.79653 $ & $  -0.00356 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.82457 $ & $   0.01033 $ & $   0.03251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.07590 $ & $  -0.01370 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99227 $ & $   0.01995 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96460 $ & $  -0.00794 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.04910 $ & $   0.00848 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.90961 $ & $   0.03237 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99373 $ & $   0.00282 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96592 $ & $  -0.00791 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.82666 $ & $   0.03184 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.79899 $ & $   0.00384 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.93885 $ & $   0.01153 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99473 $ & $   0.00109 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96705 $ & $   0.02271 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.07920 $ & $   0.01294 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.80014 $ & $  -0.04841 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.91211 $ & $  -0.00602 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.05184 $ & $  -0.00409 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.96841 $ & $   0.00551 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99706 $ & $   0.01706 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.94130 $ & $   0.00603 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.80175 $ & $  -0.01656 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99718 $ & $  -0.00195 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.82990 $ & $  -0.00054 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.83026 $ & $  -0.01304 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.08169 $ & $   0.00927 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.80259 $ & $  -0.00016 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97037 $ & $   0.00845 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97113 $ & $   0.02004 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.91548 $ & $   0.01407 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.05518 $ & $  -0.01430 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55978.99951 $ & $  -0.01651 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.94375 $ & $  -0.00702 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.80419 $ & $  -0.00008 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.83268 $ & $   0.00376 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.08417 $ & $   0.01110 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.80510 $ & $   0.00402 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97311 $ & $  -0.00647 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.91794 $ & $  -0.02023 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.05764 $ & $   0.00447 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.00200 $ & $   0.02318 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.83467 $ & $   0.03246 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97440 $ & $  -0.00147 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.83535 $ & $   0.01652 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.94705 $ & $   0.01270 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97556 $ & $   0.01930 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.08746 $ & $  -0.00123 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.92039 $ & $  -0.00331 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.06013 $ & $   0.01754 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.80913 $ & $  -0.01474 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97685 $ & $   0.02040 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.00533 $ & $   0.01148 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.94951 $ & $  -0.01404 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81001 $ & $  -0.01551 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.08991 $ & $   0.00460 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97888 $ & $   0.01118 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81158 $ & $   0.00173 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.97930 $ & $   0.01390 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.92375 $ & $  -0.00258 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.06342 $ & $  -0.02260 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.00778 $ & $   0.01858 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.84035 $ & $  -0.03620 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.95226 $ & $   0.01846 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81278 $ & $   0.02324 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.09235 $ & $  -0.00621 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98134 $ & $   0.01731 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81408 $ & $   0.00862 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.92622 $ & $   0.02199 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.06587 $ & $  -0.00557 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.03811 $ & $  -0.00409 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.01023 $ & $  -0.01899 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.84278 $ & $  -0.00926 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98260 $ & $   0.00845 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81527 $ & $   0.00083 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.95556 $ & $   0.00376 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98379 $ & $  -0.00609 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.09590 $ & $   0.00390 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.06836 $ & $   0.00578 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.04061 $ & $   0.00540 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.92900 $ & $   0.00734 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98505 $ & $  -0.00790 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81778 $ & $   0.01638 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.95802 $ & $   0.03687 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.84672 $ & $   0.00061 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.81887 $ & $  -0.00922 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.09835 $ & $   0.01717 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98704 $ & $   0.00850 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.04311 $ & $   0.00282 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98749 $ & $  -0.01289 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82028 $ & $  -0.01854 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.07166 $ & $   0.00549 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.93234 $ & $   0.00588 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.84871 $ & $  -0.00473 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.96048 $ & $   0.01782 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.84914 $ & $   0.02714 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82138 $ & $  -0.04388 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.10083 $ & $   0.00119 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.98949 $ & $  -0.00507 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82276 $ & $  -0.04772 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.90685 $ & $  -0.04027 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.93479 $ & $   0.01299 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.04652 $ & $  -0.02147 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82408 $ & $   0.00603 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.96377 $ & $  -0.01062 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.99194 $ & $   0.01051 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.10412 $ & $  -0.01108 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82523 $ & $   0.02836 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.90931 $ & $  -0.04145 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.07685 $ & $   0.00260 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.93727 $ & $  -0.01397 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.04900 $ & $  -0.00907 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82654 $ & $  -0.00844 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.85446 $ & $  -0.00253 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.96626 $ & $   0.00007 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.10657 $ & $  -0.01052 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82771 $ & $  -0.04274 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.99548 $ & $   0.01572 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.91177 $ & $   0.02926 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.05150 $ & $   0.00023 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.08014 $ & $   0.01410 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.85689 $ & $   0.02776 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.94064 $ & $   0.02933 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.82903 $ & $   0.00630 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.96872 $ & $   0.02335 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.10902 $ & $   0.02497 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83018 $ & $   0.01412 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55981.99794 $ & $   0.00394 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.91424 $ & $  -0.00687 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.08260 $ & $   0.00428 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.94309 $ & $   0.01590 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83149 $ & $  -0.02692 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.05518 $ & $  -0.00068 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.97202 $ & $   0.00917 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83267 $ & $   0.00727 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55982.00042 $ & $   0.00876 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.91669 $ & $  -0.01157 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.11231 $ & $  -0.02074 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.02913 $ & $   0.01257 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.08508 $ & $  -0.00191 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.94555 $ & $   0.01010 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83397 $ & $   0.02218 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.05764 $ & $  -0.00190 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.86262 $ & $  -0.01630 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.97473 $ & $  -0.01877 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.86315 $ & $   0.02749 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83540 $ & $   0.01859 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.91917 $ & $  -0.02860 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.11475 $ & $   0.00860 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.03162 $ & $  -0.01032 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83642 $ & $   0.03988 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.06014 $ & $   0.00586 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.08839 $ & $  -0.00178 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.94889 $ & $   0.00193 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.97722 $ & $   0.00131 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.86556 $ & $  -0.01095 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.92160 $ & $  -0.00580 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83790 $ & $  -0.01018 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.11746 $ & $  -0.00247 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.03412 $ & $   0.00553 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.83887 $ & $   0.00633 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.86746 $ & $   0.00967 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.09083 $ & $   0.01545 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.95165 $ & $   0.01626 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.86801 $ & $   0.02834 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.06350 $ & $   0.01181 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84037 $ & $   0.00279 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.98051 $ & $   0.01816 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84137 $ & $   0.01477 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.12078 $ & $   0.01616 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.09332 $ & $  -0.00467 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.03774 $ & $   0.02339 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.95411 $ & $   0.02119 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.06596 $ & $   0.01592 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84282 $ & $   0.01458 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.87097 $ & $  -0.00188 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.98296 $ & $   0.01129 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84381 $ & $  -0.02091 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.12323 $ & $   0.02878 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.04020 $ & $  -0.00250 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.06846 $ & $   0.00765 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84532 $ & $  -0.01155 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.87339 $ & $  -0.00902 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.09692 $ & $   0.01053 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.95740 $ & $   0.00784 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.87370 $ & $  -0.01989 $ & $   0.03087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.98545 $ & $   0.04092 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84653 $ & $  -0.04223 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.12571 $ & $  -0.00476 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.04269 $ & $   0.00327 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84777 $ & $   0.03352 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.87584 $ & $  -0.01466 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.09938 $ & $   0.02011 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.95988 $ & $   0.01368 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.07183 $ & $  -0.00952 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.84902 $ & $   0.00593 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.98874 $ & $   0.01254 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.12903 $ & $   0.01156 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85027 $ & $  -0.00798 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.10183 $ & $  -0.03344 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.04605 $ & $   0.00308 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.96234 $ & $   0.01117 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.07429 $ & $   0.00717 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.87908 $ & $   0.01245 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85147 $ & $  -0.00734 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.99121 $ & $  -0.00501 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.87962 $ & $   0.01558 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.13149 $ & $  -0.00892 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85272 $ & $  -0.01502 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.04854 $ & $   0.02581 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.88153 $ & $   0.01656 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.07706 $ & $   0.00542 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.10512 $ & $   0.00201 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85392 $ & $   0.00428 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.96570 $ & $   0.01233 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55984.99366 $ & $  -0.01980 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.88208 $ & $  -0.01573 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.93800 $ & $   0.00114 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.13393 $ & $  -0.00503 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85522 $ & $   0.01933 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.05103 $ & $  -0.01349 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.10758 $ & $   0.00912 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85643 $ & $   0.01105 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.96816 $ & $  -0.02828 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.88449 $ & $   0.01298 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.94062 $ & $   0.01547 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.08042 $ & $  -0.00338 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85793 $ & $  -0.00937 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55970.13725 $ & $   0.01126 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.85887 $ & $   0.01196 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.05440 $ & $   0.00589 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.97065 $ & $   0.02409 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.88721 $ & $   0.01856 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.94306 $ & $  -0.02218 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.08289 $ & $  -0.01555 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86038 $ & $   0.01259 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86136 $ & $  -0.01885 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.05689 $ & $  -0.00653 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.88966 $ & $  -0.00614 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.94554 $ & $   0.01726 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.08536 $ & $   0.00484 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.11330 $ & $  -0.00940 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.97423 $ & $  -0.00501 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86289 $ & $  -0.00355 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86381 $ & $   0.00963 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.05962 $ & $  -0.00839 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.94799 $ & $  -0.01732 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.11580 $ & $   0.00453 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.97672 $ & $   0.03300 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86535 $ & $  -0.01176 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.08870 $ & $  -0.01679 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.95047 $ & $   0.02312 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.11851 $ & $   0.01538 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.97918 $ & $  -0.00048 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.06298 $ & $   0.01282 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.89557 $ & $  -0.02153 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86781 $ & $   0.02081 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.09118 $ & $   0.03259 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.89578 $ & $   0.02684 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.86901 $ & $  -0.03112 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.95291 $ & $   0.00312 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.06544 $ & $  -0.01196 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.89802 $ & $  -0.01185 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.89823 $ & $  -0.01071 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87031 $ & $  -0.00643 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.09368 $ & $  -0.01240 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.12184 $ & $  -0.01199 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.98252 $ & $   0.01649 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87147 $ & $  -0.03948 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.95539 $ & $  -0.00204 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.06794 $ & $  -0.01968 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.90045 $ & $   0.00455 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87277 $ & $   0.01620 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.90090 $ & $  -0.01773 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.12429 $ & $  -0.02570 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55987.98497 $ & $  -0.00689 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.09699 $ & $   0.03458 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87396 $ & $   0.01715 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.95784 $ & $  -0.01082 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87527 $ & $  -0.02281 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55973.12678 $ & $   0.00707 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.90371 $ & $   0.00428 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.07129 $ & $   0.00270 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87641 $ & $   0.00731 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.09978 $ & $  -0.02889 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.96058 $ & $   0.00226 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87772 $ & $   0.01614 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.07379 $ & $   0.00534 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.87886 $ & $  -0.01085 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88048 $ & $   0.02929 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.90858 $ & $   0.00408 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55979.07624 $ & $   0.01042 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88136 $ & $   0.01431 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.96539 $ & $  -0.01508 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.10558 $ & $  -0.00136 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88294 $ & $  -0.00767 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88380 $ & $   0.01976 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.91189 $ & $  -0.03270 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55990.96787 $ & $  -0.01554 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.91223 $ & $  -0.02702 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.10805 $ & $   0.00020 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88546 $ & $   0.00625 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88625 $ & $  -0.01177 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.91464 $ & $  -0.02612 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.11055 $ & $   0.00925 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88792 $ & $  -0.00624 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.88873 $ & $  -0.00442 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.91705 $ & $  -0.00976 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.89039 $ & $  -0.00887 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.11386 $ & $   0.02173 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.89144 $ & $  -0.00080 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.92028 $ & $   0.04293 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.89288 $ & $   0.01998 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.11637 $ & $  -0.00430 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.89388 $ & $   0.00693 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.92262 $ & $  -0.00824 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.89535 $ & $  -0.00851 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55976.11883 $ & $   0.03392 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.92503 $ & $   0.02304 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.92534 $ & $   0.04487 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.89882 $ & $  -0.00776 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90127 $ & $   0.02633 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90376 $ & $   0.00252 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90420 $ & $   0.01332 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90621 $ & $  -0.03111 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90671 $ & $  -0.00275 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90867 $ & $  -0.00759 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.93669 $ & $   0.02937 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.90916 $ & $   0.02671 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.93909 $ & $  -0.00082 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91118 $ & $   0.00984 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91162 $ & $   0.02637 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55996.94154 $ & $  -0.01191 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91388 $ & $  -0.00625 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91407 $ & $   0.00838 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91633 $ & $  -0.00524 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91657 $ & $   0.01696 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91879 $ & $   0.03161 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.91903 $ & $  -0.01811 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92127 $ & $  -0.04075 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92149 $ & $   0.01707 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92373 $ & $   0.00753 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92397 $ & $   0.02476 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92622 $ & $   0.00940 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92670 $ & $   0.02616 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92867 $ & $   0.00570 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.92918 $ & $   0.00233 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.93356 $ & $  -0.03322 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.93631 $ & $  -0.01864 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.93876 $ & $  -0.00449 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.94121 $ & $   0.02561 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.94365 $ & $  -0.00204 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.94614 $ & $  -0.04023 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.94858 $ & $  -0.00414 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.95102 $ & $   0.03487 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.95345 $ & $  -0.02057 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.77046 $ & $   0.02738 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.07949 $ & $   0.02085 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.77295 $ & $  -0.00217 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.96893 $ & $   0.01664 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55988.08195 $ & $  -0.00197 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.77544 $ & $  -0.04806 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.97206 $ & $  -0.01263 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.77875 $ & $   0.00873 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.97456 $ & $   0.00749 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.78119 $ & $  -0.00270 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.97705 $ & $   0.00407 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.78365 $ & $   0.00197 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.97955 $ & $   0.01170 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.98204 $ & $   0.00517 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.78694 $ & $  -0.00530 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.98453 $ & $  -0.02246 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.78966 $ & $   0.01284 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.98702 $ & $  -0.03782 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.79216 $ & $  -0.01991 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.98950 $ & $  -0.01977 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.99198 $ & $   0.00263 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.79664 $ & $  -0.01019 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.96564 $ & $  -0.01106 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.79909 $ & $   0.00791 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.99474 $ & $   0.00339 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.96813 $ & $  -0.02024 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.80153 $ & $  -0.02897 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.82950 $ & $  -0.01245 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.99723 $ & $   0.00404 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.97061 $ & $   0.02323 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.83194 $ & $   0.01056 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55999.99968 $ & $  -0.00958 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.80481 $ & $  -0.03678 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.97396 $ & $   0.00554 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.83443 $ & $   0.01714 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.00219 $ & $   0.02331 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.80724 $ & $  -0.00225 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.97641 $ & $   0.00288 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.00464 $ & $  -0.01477 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.80969 $ & $   0.00249 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.83778 $ & $   0.01013 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.97916 $ & $  -0.00852 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.00713 $ & $  -0.00241 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.84023 $ & $  -0.00321 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.00962 $ & $   0.01269 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.84272 $ & $  -0.02181 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.98250 $ & $  -0.02114 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.95573 $ & $   0.00246 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.01208 $ & $   0.00438 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.98499 $ & $   0.00630 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.84603 $ & $  -0.01032 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.95822 $ & $   0.01460 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.01457 $ & $  -0.00610 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.98748 $ & $   0.01069 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.84874 $ & $  -0.00017 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.96070 $ & $   0.00530 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.01728 $ & $   0.00968 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.85123 $ & $   0.00959 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.99086 $ & $   0.00949 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.01977 $ & $   0.01463 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.96405 $ & $  -0.01957 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.99331 $ & $   0.00580 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.82614 $ & $  -0.00578 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.85454 $ & $   0.00036 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.02223 $ & $   0.01714 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.96654 $ & $   0.01411 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.68068 $ & $  -0.02889 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.99579 $ & $   0.01062 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.85703 $ & $  -0.01876 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.02468 $ & $   0.00784 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.82942 $ & $   0.01632 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.96928 $ & $   0.00415 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.85948 $ & $  -0.02955 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56002.99914 $ & $   0.00080 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.02717 $ & $   0.03940 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.83182 $ & $  -0.02058 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.97261 $ & $   0.00898 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.68604 $ & $   0.02099 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.02962 $ & $   0.01099 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.00185 $ & $  -0.00721 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.86282 $ & $   0.00715 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.97506 $ & $   0.00890 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.03211 $ & $   0.00455 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.00433 $ & $  -0.02893 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.86528 $ & $   0.00786 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.76925 $ & $   0.02532 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.97755 $ & $  -0.01554 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.03456 $ & $  -0.02855 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.69265 $ & $   0.02995 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.00768 $ & $   0.01409 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.77212 $ & $  -0.01195 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.98088 $ & $   0.01640 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.03705 $ & $   0.01249 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.01013 $ & $   0.00126 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.77464 $ & $   0.00912 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.98333 $ & $  -0.00789 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.03978 $ & $   0.01284 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.69748 $ & $  -0.04439 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.01261 $ & $  -0.01863 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.77717 $ & $  -0.00975 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.98582 $ & $   0.01672 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.04226 $ & $   0.01042 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.95854 $ & $  -0.00786 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.01595 $ & $  -0.00951 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.77992 $ & $   0.00013 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.04472 $ & $  -0.00400 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.96103 $ & $   0.01345 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.98916 $ & $   0.00038 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.70260 $ & $   0.00293 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.01840 $ & $   0.00589 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.78243 $ & $   0.00651 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.04717 $ & $  -0.00103 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.99187 $ & $   0.00893 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.85309 $ & $   0.01560 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.02085 $ & $   0.01118 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.78495 $ & $  -0.01112 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.04966 $ & $  -0.01186 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.70740 $ & $  -0.01795 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.99435 $ & $  -0.00197 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.63162 $ & $   0.02879 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.78746 $ & $   0.03174 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.85660 $ & $   0.02240 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.05212 $ & $  -0.05071 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.02445 $ & $  -0.01368 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.63444 $ & $   0.01051 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.96948 $ & $   0.01588 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56005.99770 $ & $   0.00432 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.71079 $ & $   0.01293 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.78999 $ & $   0.01124 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56000.05458 $ & $  -0.00692 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.02690 $ & $  -0.00506 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.71224 $ & $  -0.00749 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.00015 $ & $   0.01020 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.71322 $ & $  -0.00880 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.97285 $ & $   0.00597 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.79274 $ & $   0.01196 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.76503 $ & $  -0.01835 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.02939 $ & $  -0.00736 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.00259 $ & $  -0.00005 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.71567 $ & $   0.02020 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.97534 $ & $  -0.00965 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.79526 $ & $   0.01006 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.76755 $ & $   0.00262 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.64087 $ & $  -0.03402 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.71729 $ & $  -0.05809 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.03273 $ & $   0.01032 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.71833 $ & $  -0.01590 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.97780 $ & $  -0.01894 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.00593 $ & $   0.01937 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.79776 $ & $   0.02356 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.77007 $ & $  -0.00807 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.89467 $ & $  -0.01195 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.64369 $ & $  -0.00269 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.03518 $ & $  -0.00676 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.72077 $ & $  -0.01544 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.00838 $ & $   0.00553 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55708.80024 $ & $   0.01891 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.77257 $ & $   0.01660 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.89713 $ & $  -0.01026 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.72209 $ & $   0.03113 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.98115 $ & $  -0.01236 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.64627 $ & $  -0.00642 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.03763 $ & $  -0.01715 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.72319 $ & $   0.00993 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.01083 $ & $   0.00553 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.77508 $ & $  -0.02771 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.89959 $ & $  -0.02041 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.98364 $ & $   0.00407 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.64885 $ & $  -0.02655 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.72563 $ & $   0.00253 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.04097 $ & $   0.02137 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.77783 $ & $   0.00677 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.98611 $ & $  -0.01175 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.72718 $ & $   0.00727 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.01418 $ & $  -0.00248 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.93074 $ & $   0.01214 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.90292 $ & $   0.00350 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.72805 $ & $   0.00948 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.65242 $ & $  -0.00634 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.04343 $ & $   0.00907 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.78034 $ & $  -0.00430 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.01663 $ & $   0.02519 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.93325 $ & $  -0.00396 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.90537 $ & $  -0.01272 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.75341 $ & $   0.03213 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.98971 $ & $   0.00639 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.73074 $ & $  -0.01404 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56003.04615 $ & $  -0.01054 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.65551 $ & $  -0.01171 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.73200 $ & $  -0.01145 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.62812 $ & $   0.01150 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.78285 $ & $  -0.00871 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.93574 $ & $  -0.00476 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.90783 $ & $  -0.03150 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.73315 $ & $   0.02045 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.99220 $ & $   0.00716 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.75607 $ & $  -0.01223 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.65796 $ & $  -0.01689 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.63059 $ & $  -0.00664 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.78538 $ & $   0.01903 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.02231 $ & $   0.00567 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.73561 $ & $  -0.02321 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.99466 $ & $   0.00109 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.75871 $ & $  -0.01629 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.91117 $ & $  -0.00646 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.66044 $ & $  -0.00286 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.78788 $ & $   0.02254 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.02479 $ & $  -0.00776 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.76122 $ & $   0.02018 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.91388 $ & $   0.00898 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56008.99800 $ & $   0.02602 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.94275 $ & $  -0.00869 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.66380 $ & $   0.00042 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55711.79062 $ & $  -0.01922 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.02724 $ & $  -0.01127 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.76372 $ & $  -0.00291 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.91637 $ & $   0.00674 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56009.00045 $ & $   0.01706 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.74193 $ & $  -0.01182 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.94524 $ & $   0.01889 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.66654 $ & $   0.00467 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.76649 $ & $  -0.00728 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.03057 $ & $   0.01957 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56009.00290 $ & $   0.00198 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.91963 $ & $  -0.00127 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.66899 $ & $  -0.03127 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.94889 $ & $   0.00404 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.03303 $ & $  -0.00143 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.76899 $ & $   0.01019 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.92208 $ & $  -0.00644 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56009.00624 $ & $  -0.00840 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.67149 $ & $   0.00161 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.95135 $ & $   0.00551 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.77150 $ & $   0.02399 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56006.03573 $ & $   0.01178 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.92453 $ & $  -0.00873 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.95384 $ & $  -0.00340 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.67484 $ & $   0.01545 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.77401 $ & $   0.02163 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.92782 $ & $  -0.00766 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.67729 $ & $  -0.02123 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.64959 $ & $  -0.00433 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.95720 $ & $   0.00886 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.93027 $ & $   0.01340 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.65209 $ & $  -0.00975 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.77915 $ & $  -0.01429 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.95966 $ & $   0.00930 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.93276 $ & $   0.00389 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56044.68228 $ & $  -0.01264 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.78165 $ & $  -0.00076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.96215 $ & $   0.00878 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.65543 $ & $  -0.01562 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.76037 $ & $   0.00373 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.93627 $ & $   0.00740 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55714.78414 $ & $   0.00678 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.76140 $ & $   0.01456 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.65792 $ & $  -0.02678 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.96552 $ & $  -0.02263 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.76281 $ & $  -0.01898 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.93872 $ & $   0.00427 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.96801 $ & $   0.00806 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.76524 $ & $   0.02385 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.94121 $ & $  -0.00987 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.91336 $ & $   0.02591 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.76655 $ & $   0.00890 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.66284 $ & $  -0.00519 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.97072 $ & $   0.01892 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.76794 $ & $   0.00520 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.00412 $ & $  -0.00243 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.91576 $ & $   0.02165 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.94446 $ & $  -0.01681 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.00657 $ & $  -0.00049 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.91821 $ & $  -0.00583 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.97406 $ & $  -0.00008 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.77141 $ & $  -0.03244 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.94692 $ & $  -0.00874 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.77277 $ & $  -0.00906 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.66889 $ & $  -0.00159 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.00903 $ & $  -0.02430 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.97651 $ & $   0.01444 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.92152 $ & $   0.00795 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.74125 $ & $   0.00251 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.77523 $ & $   0.01340 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56047.67138 $ & $   0.00659 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56014.97900 $ & $  -0.00245 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.01229 $ & $   0.02273 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.77650 $ & $  -0.02745 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56020.92418 $ & $  -0.01616 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55720.74390 $ & $  -0.00035 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55610.77764 $ & $   0.01208 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 55905.01471 $ & $  -0.00239 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 56017.95398 $ & $   0.00533 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-66 & $ 57142.69083 $ & $   0.00242 $ & $   0.00112 $ & $  11.00050 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69152 $ & $   0.00086 $ & $   0.00112 $ & $  11.00040 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69220 $ & $  -0.00182 $ & $   0.00112 $ & $  10.99770 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69286 $ & $  -0.00242 $ & $   0.00111 $ & $  10.99770 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69353 $ & $   0.00166 $ & $   0.00112 $ & $  11.00110 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69420 $ & $  -0.00014 $ & $   0.00111 $ & $  10.99890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69488 $ & $  -0.00122 $ & $   0.00111 $ & $  10.99760 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69556 $ & $  -0.00114 $ & $   0.00111 $ & $  10.99940 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69624 $ & $  -0.00054 $ & $   0.00112 $ & $  11.00010 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69690 $ & $   0.00204 $ & $   0.00112 $ & $  11.00240 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69757 $ & $   0.00056 $ & $   0.00112 $ & $  11.00030 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69825 $ & $  -0.00097 $ & $   0.00111 $ & $  10.99830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69895 $ & $  -0.00156 $ & $   0.00112 $ & $  10.99770 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.69963 $ & $   0.00052 $ & $   0.00112 $ & $  11.00110 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70029 $ & $   0.00062 $ & $   0.00112 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70096 $ & $  -0.00254 $ & $   0.00112 $ & $  10.99820 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70164 $ & $   0.00116 $ & $   0.00112 $ & $  11.00100 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70231 $ & $   0.00204 $ & $   0.00112 $ & $  11.00220 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70300 $ & $  -0.00053 $ & $   0.00112 $ & $  10.99860 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70367 $ & $   0.00174 $ & $   0.00113 $ & $  11.00190 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70435 $ & $   0.00066 $ & $   0.00112 $ & $  11.00020 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70503 $ & $   0.00193 $ & $   0.00113 $ & $  11.00120 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70570 $ & $   0.00114 $ & $   0.00113 $ & $  11.00090 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70638 $ & $   0.00149 $ & $   0.00113 $ & $  11.00200 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70705 $ & $   0.00122 $ & $   0.00113 $ & $  11.00130 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70773 $ & $   0.00061 $ & $   0.00114 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70840 $ & $   0.00047 $ & $   0.00115 $ & $  11.00090 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70907 $ & $  -0.00249 $ & $   0.00113 $ & $  10.99790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.70976 $ & $  -0.00061 $ & $   0.00113 $ & $  10.99890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71044 $ & $  -0.00425 $ & $   0.00115 $ & $  10.99670 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71111 $ & $  -0.00218 $ & $   0.00113 $ & $  10.99830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71177 $ & $   0.00064 $ & $   0.00114 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71244 $ & $  -0.00153 $ & $   0.00114 $ & $  10.99850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71310 $ & $  -0.00049 $ & $   0.00114 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71376 $ & $  -0.00231 $ & $   0.00116 $ & $  10.99900 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71444 $ & $   0.00007 $ & $   0.00116 $ & $  11.00070 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71514 $ & $   0.00227 $ & $   0.00114 $ & $  11.00260 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71582 $ & $  -0.00147 $ & $   0.00114 $ & $  10.99790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71650 $ & $   0.00141 $ & $   0.00112 $ & $  11.00040 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71717 $ & $   0.00031 $ & $   0.00115 $ & $  11.00070 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71786 $ & $  -0.00007 $ & $   0.00114 $ & $  11.00070 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71853 $ & $   0.00144 $ & $   0.00114 $ & $  11.00190 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71921 $ & $   0.00084 $ & $   0.00113 $ & $  11.00150 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.71989 $ & $   0.00162 $ & $   0.00114 $ & $  11.00190 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72059 $ & $  -0.00003 $ & $   0.00114 $ & $  11.00130 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72125 $ & $  -0.00135 $ & $   0.00115 $ & $  10.99870 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72193 $ & $  -0.00055 $ & $   0.00113 $ & $  10.99910 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72261 $ & $   0.00010 $ & $   0.00113 $ & $  10.99950 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72330 $ & $  -0.00113 $ & $   0.00115 $ & $  10.99900 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72398 $ & $   0.00158 $ & $   0.00115 $ & $  11.00180 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72465 $ & $   0.00086 $ & $   0.00117 $ & $  11.00390 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72532 $ & $   0.00099 $ & $   0.00116 $ & $  11.00260 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72600 $ & $  -0.00089 $ & $   0.00119 $ & $  11.00050 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72666 $ & $   0.00041 $ & $   0.00114 $ & $  11.00100 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72737 $ & $  -0.00064 $ & $   0.00115 $ & $  11.00110 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72803 $ & $  -0.00004 $ & $   0.00115 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72871 $ & $  -0.00025 $ & $   0.00114 $ & $  11.00010 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.72939 $ & $   0.00282 $ & $   0.00115 $ & $  11.00460 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73005 $ & $  -0.00255 $ & $   0.00114 $ & $  10.99960 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73074 $ & $  -0.00222 $ & $   0.00113 $ & $  10.99790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73141 $ & $  -0.00085 $ & $   0.00113 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73207 $ & $   0.00154 $ & $   0.00113 $ & $  11.00120 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73273 $ & $   0.00386 $ & $   0.00114 $ & $  11.00360 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73341 $ & $  -0.00104 $ & $   0.00114 $ & $  10.99930 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73409 $ & $  -0.00227 $ & $   0.00113 $ & $  10.99830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73478 $ & $  -0.00039 $ & $   0.00112 $ & $  10.99930 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73547 $ & $  -0.00019 $ & $   0.00113 $ & $  10.99980 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73615 $ & $  -0.00091 $ & $   0.00113 $ & $  10.99960 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73684 $ & $   0.00076 $ & $   0.00113 $ & $  11.00070 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73751 $ & $  -0.00136 $ & $   0.00113 $ & $  10.99930 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73817 $ & $  -0.00015 $ & $   0.00112 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73884 $ & $  -0.00188 $ & $   0.00113 $ & $  10.99870 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.73951 $ & $  -0.00024 $ & $   0.00113 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74019 $ & $   0.00150 $ & $   0.00112 $ & $  11.00140 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74086 $ & $  -0.00025 $ & $   0.00112 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74154 $ & $   0.00360 $ & $   0.00112 $ & $  11.00280 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74221 $ & $   0.00231 $ & $   0.00112 $ & $  11.00110 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74288 $ & $  -0.00122 $ & $   0.00111 $ & $  10.99780 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74358 $ & $  -0.00079 $ & $   0.00111 $ & $  10.99800 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74425 $ & $  -0.00266 $ & $   0.00112 $ & $  10.99550 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74494 $ & $  -0.00178 $ & $   0.00112 $ & $  10.99720 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74560 $ & $  -0.00205 $ & $   0.00112 $ & $  10.99780 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74630 $ & $   0.00177 $ & $   0.00112 $ & $  11.00010 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74699 $ & $  -0.00081 $ & $   0.00112 $ & $  10.99870 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74768 $ & $  -0.00073 $ & $   0.00113 $ & $  10.99850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74834 $ & $  -0.00007 $ & $   0.00112 $ & $  10.99860 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74904 $ & $   0.00210 $ & $   0.00112 $ & $  11.00090 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.74971 $ & $   0.00162 $ & $   0.00112 $ & $  11.00130 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75037 $ & $   0.00098 $ & $   0.00112 $ & $  10.99970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75105 $ & $  -0.00040 $ & $   0.00111 $ & $  10.99880 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75172 $ & $   0.00040 $ & $   0.00112 $ & $  11.00010 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75238 $ & $  -0.00049 $ & $   0.00112 $ & $  10.99900 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75306 $ & $   0.00118 $ & $   0.00113 $ & $  11.00060 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75375 $ & $  -0.00073 $ & $   0.00113 $ & $  10.99850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75441 $ & $  -0.00177 $ & $   0.00112 $ & $  10.99750 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75510 $ & $  -0.00154 $ & $   0.00112 $ & $  10.99740 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75580 $ & $   0.00094 $ & $   0.00112 $ & $  11.00080 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75646 $ & $  -0.00076 $ & $   0.00112 $ & $  10.99800 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75714 $ & $  -0.00210 $ & $   0.00112 $ & $  10.99820 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75784 $ & $  -0.00027 $ & $   0.00113 $ & $  10.99950 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75852 $ & $   0.00095 $ & $   0.00112 $ & $  10.99890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75921 $ & $   0.00250 $ & $   0.00113 $ & $  11.00250 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.75989 $ & $  -0.00018 $ & $   0.00112 $ & $  10.99800 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76057 $ & $   0.00199 $ & $   0.00112 $ & $  10.99940 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76124 $ & $  -0.00083 $ & $   0.00112 $ & $  10.99820 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76192 $ & $   0.00142 $ & $   0.00112 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76258 $ & $   0.00174 $ & $   0.00113 $ & $  11.00070 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76326 $ & $   0.00085 $ & $   0.00112 $ & $  11.00090 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76393 $ & $  -0.00003 $ & $   0.00112 $ & $  10.99880 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76459 $ & $   0.00009 $ & $   0.00112 $ & $  10.99880 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76527 $ & $  -0.00191 $ & $   0.00112 $ & $  10.99650 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76594 $ & $  -0.00023 $ & $   0.00112 $ & $  10.99830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76662 $ & $  -0.00106 $ & $   0.00113 $ & $  10.99830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76730 $ & $  -0.00080 $ & $   0.00113 $ & $  10.99890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76797 $ & $   0.00061 $ & $   0.00112 $ & $  10.99960 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76864 $ & $   0.00204 $ & $   0.00113 $ & $  11.00140 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.76935 $ & $   0.00101 $ & $   0.00112 $ & $  11.00020 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77001 $ & $   0.00229 $ & $   0.00113 $ & $  11.00140 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77068 $ & $   0.00139 $ & $   0.00112 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77138 $ & $  -0.00185 $ & $   0.00112 $ & $  10.99720 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77205 $ & $  -0.00110 $ & $   0.00112 $ & $  10.99850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77275 $ & $   0.00144 $ & $   0.00112 $ & $  10.99980 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77343 $ & $  -0.00276 $ & $   0.00113 $ & $  10.99690 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77410 $ & $   0.00238 $ & $   0.00112 $ & $  11.00110 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77480 $ & $   0.00172 $ & $   0.00112 $ & $  10.99920 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77547 $ & $  -0.00163 $ & $   0.00112 $ & $  10.99790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77614 $ & $  -0.00111 $ & $   0.00113 $ & $  10.99800 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77682 $ & $   0.00013 $ & $   0.00113 $ & $  10.99920 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77751 $ & $  -0.00154 $ & $   0.00112 $ & $  10.99810 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77818 $ & $   0.00048 $ & $   0.00112 $ & $  10.99840 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77887 $ & $   0.00151 $ & $   0.00113 $ & $  11.00100 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.77955 $ & $   0.00046 $ & $   0.00113 $ & $  10.99830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78023 $ & $   0.00005 $ & $   0.00113 $ & $  10.99980 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78091 $ & $   0.00279 $ & $   0.00113 $ & $  11.00160 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78160 $ & $  -0.00027 $ & $   0.00112 $ & $  10.99890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78228 $ & $  -0.00003 $ & $   0.00113 $ & $  10.99880 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78296 $ & $  -0.00197 $ & $   0.00112 $ & $  10.99760 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78364 $ & $   0.00148 $ & $   0.00112 $ & $  10.99890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78432 $ & $  -0.00352 $ & $   0.00113 $ & $  10.99530 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78502 $ & $  -0.00221 $ & $   0.00112 $ & $  10.99610 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78568 $ & $  -0.00275 $ & $   0.00113 $ & $  10.99620 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78636 $ & $   0.00074 $ & $   0.00114 $ & $  11.00080 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78703 $ & $   0.00091 $ & $   0.00112 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78774 $ & $   0.00095 $ & $   0.00114 $ & $  11.00000 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78842 $ & $   0.00193 $ & $   0.00113 $ & $  11.00120 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78911 $ & $   0.00443 $ & $   0.00114 $ & $  11.00430 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.78981 $ & $  -0.00070 $ & $   0.00114 $ & $  10.99710 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79048 $ & $   0.00319 $ & $   0.00115 $ & $  11.00280 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79115 $ & $  -0.00053 $ & $   0.00114 $ & $  10.99910 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79184 $ & $   0.00322 $ & $   0.00115 $ & $  11.00260 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79252 $ & $   0.00071 $ & $   0.00114 $ & $  10.99930 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79319 $ & $   0.00271 $ & $   0.00115 $ & $  11.00380 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79388 $ & $  -0.00108 $ & $   0.00116 $ & $  11.00030 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79458 $ & $  -0.00063 $ & $   0.00115 $ & $  10.99980 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79525 $ & $  -0.00281 $ & $   0.00115 $ & $  10.99630 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79593 $ & $   0.00204 $ & $   0.00114 $ & $  11.00120 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79660 $ & $   0.00435 $ & $   0.00115 $ & $  11.00240 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79728 $ & $   0.00361 $ & $   0.00115 $ & $  11.00340 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79795 $ & $   0.00197 $ & $   0.00115 $ & $  11.00290 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79864 $ & $   0.00293 $ & $   0.00116 $ & $  11.00280 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.79932 $ & $  -0.00149 $ & $   0.00115 $ & $  10.99880 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80000 $ & $   0.00591 $ & $   0.00115 $ & $  11.00520 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80069 $ & $   0.01023 $ & $   0.00115 $ & $  11.01100 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80136 $ & $   0.00504 $ & $   0.00114 $ & $  11.00540 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80204 $ & $   0.00507 $ & $   0.00115 $ & $  11.00460 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80270 $ & $   0.00808 $ & $   0.00116 $ & $  11.00780 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80338 $ & $   0.00616 $ & $   0.00115 $ & $  11.00630 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80405 $ & $   0.00398 $ & $   0.00116 $ & $  11.00340 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80473 $ & $   0.00596 $ & $   0.00117 $ & $  11.00680 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80542 $ & $   0.00564 $ & $   0.00116 $ & $  11.00670 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80610 $ & $   0.00855 $ & $   0.00116 $ & $  11.00830 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80679 $ & $   0.01010 $ & $   0.00116 $ & $  11.00920 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80744 $ & $   0.00800 $ & $   0.00115 $ & $  11.00740 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80882 $ & $   0.00796 $ & $   0.00115 $ & $  11.00720 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.80949 $ & $   0.00812 $ & $   0.00116 $ & $  11.00890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81015 $ & $   0.00749 $ & $   0.00116 $ & $  11.00650 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81085 $ & $   0.00745 $ & $   0.00115 $ & $  11.00660 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81155 $ & $   0.00486 $ & $   0.00115 $ & $  11.00410 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81222 $ & $   0.00725 $ & $   0.00115 $ & $  11.00590 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81293 $ & $   0.00770 $ & $   0.00116 $ & $  11.00630 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81360 $ & $   0.00553 $ & $   0.00115 $ & $  11.00380 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81426 $ & $   0.01016 $ & $   0.00117 $ & $  11.01050 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81493 $ & $   0.00656 $ & $   0.00117 $ & $  11.00570 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81562 $ & $   0.01069 $ & $   0.00115 $ & $  11.00850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81628 $ & $   0.00670 $ & $   0.00115 $ & $  11.00630 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81696 $ & $   0.00591 $ & $   0.00116 $ & $  11.00430 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81764 $ & $   0.01161 $ & $   0.00118 $ & $  11.01250 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81832 $ & $   0.00614 $ & $   0.00116 $ & $  11.00580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81900 $ & $   0.01350 $ & $   0.00118 $ & $  11.01360 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.81968 $ & $   0.00741 $ & $   0.00119 $ & $  11.00880 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82034 $ & $   0.00757 $ & $   0.00117 $ & $  11.00860 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82102 $ & $   0.00757 $ & $   0.00116 $ & $  11.00700 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82169 $ & $   0.00828 $ & $   0.00119 $ & $  11.00970 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82237 $ & $   0.00562 $ & $   0.00119 $ & $  11.00670 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82305 $ & $   0.00809 $ & $   0.00117 $ & $  11.00870 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82373 $ & $   0.00601 $ & $   0.00120 $ & $  11.00680 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82441 $ & $   0.01397 $ & $   0.00122 $ & $  11.01580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82509 $ & $   0.01303 $ & $   0.00121 $ & $  11.01390 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82578 $ & $   0.00737 $ & $   0.00120 $ & $  11.00640 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82645 $ & $   0.01088 $ & $   0.00119 $ & $  11.01070 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82714 $ & $   0.01197 $ & $   0.00121 $ & $  11.01320 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82781 $ & $   0.00666 $ & $   0.00118 $ & $  11.00730 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82850 $ & $   0.00724 $ & $   0.00118 $ & $  11.00820 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57142.82919 $ & $   0.00938 $ & $   0.00122 $ & $  11.00930 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57353.85984 $ & $   0.00802 $ & $   0.00133 $ & $  11.03050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86055 $ & $   0.01206 $ & $   0.00134 $ & $  11.03420 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86124 $ & $   0.00718 $ & $   0.00131 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86192 $ & $   0.00827 $ & $   0.00146 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86262 $ & $   0.00919 $ & $   0.00136 $ & $  11.03110 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86331 $ & $   0.01314 $ & $   0.00144 $ & $  11.03680 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86400 $ & $   0.00875 $ & $   0.00144 $ & $  11.03200 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86469 $ & $   0.00895 $ & $   0.00145 $ & $  11.03140 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86537 $ & $   0.01204 $ & $   0.00137 $ & $  11.03490 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86606 $ & $   0.00621 $ & $   0.00131 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86674 $ & $   0.00826 $ & $   0.00136 $ & $  11.03060 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86744 $ & $   0.00892 $ & $   0.00137 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86816 $ & $   0.01441 $ & $   0.00161 $ & $  11.04050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86887 $ & $   0.00882 $ & $   0.00139 $ & $  11.03220 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.86957 $ & $   0.00655 $ & $   0.00138 $ & $  11.02870 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87026 $ & $   0.00645 $ & $   0.00136 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87095 $ & $   0.01469 $ & $   0.00139 $ & $  11.03590 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87166 $ & $   0.01182 $ & $   0.00142 $ & $  11.03350 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87234 $ & $   0.00978 $ & $   0.00141 $ & $  11.03180 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87305 $ & $   0.00922 $ & $   0.00133 $ & $  11.03120 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87374 $ & $   0.00804 $ & $   0.00133 $ & $  11.02800 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87445 $ & $   0.00853 $ & $   0.00145 $ & $  11.03070 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87513 $ & $   0.01146 $ & $   0.00139 $ & $  11.03440 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87582 $ & $   0.00888 $ & $   0.00136 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87651 $ & $   0.01118 $ & $   0.00147 $ & $  11.03390 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87720 $ & $   0.01139 $ & $   0.00147 $ & $  11.03320 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87789 $ & $   0.01051 $ & $   0.00143 $ & $  11.03350 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87857 $ & $   0.01155 $ & $   0.00137 $ & $  11.03420 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87925 $ & $   0.00709 $ & $   0.00136 $ & $  11.02930 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.87993 $ & $   0.00862 $ & $   0.00134 $ & $  11.03160 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88066 $ & $   0.00975 $ & $   0.00136 $ & $  11.03030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88136 $ & $   0.00695 $ & $   0.00134 $ & $  11.02830 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88205 $ & $   0.00894 $ & $   0.00134 $ & $  11.02970 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88275 $ & $   0.01066 $ & $   0.00135 $ & $  11.03240 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88343 $ & $   0.01168 $ & $   0.00147 $ & $  11.03340 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88412 $ & $   0.01178 $ & $   0.00134 $ & $  11.03250 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88482 $ & $   0.00759 $ & $   0.00126 $ & $  11.02820 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88550 $ & $   0.00999 $ & $   0.00130 $ & $  11.03010 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88620 $ & $   0.01062 $ & $   0.00133 $ & $  11.03060 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88688 $ & $   0.00828 $ & $   0.00129 $ & $  11.02920 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88757 $ & $   0.00844 $ & $   0.00133 $ & $  11.03030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88828 $ & $   0.01056 $ & $   0.00133 $ & $  11.03220 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88899 $ & $   0.00877 $ & $   0.00130 $ & $  11.03100 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.88968 $ & $   0.00676 $ & $   0.00131 $ & $  11.02840 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89037 $ & $   0.01123 $ & $   0.00128 $ & $  11.03180 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89107 $ & $   0.00498 $ & $   0.00129 $ & $  11.02680 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89177 $ & $   0.01000 $ & $   0.00135 $ & $  11.03130 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89247 $ & $   0.00895 $ & $   0.00127 $ & $  11.02970 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89318 $ & $   0.01217 $ & $   0.00131 $ & $  11.03310 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89386 $ & $   0.00737 $ & $   0.00125 $ & $  11.02750 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89455 $ & $   0.00711 $ & $   0.00130 $ & $  11.02740 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89524 $ & $   0.01076 $ & $   0.00130 $ & $  11.03100 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89593 $ & $   0.00524 $ & $   0.00126 $ & $  11.02530 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89662 $ & $   0.01083 $ & $   0.00125 $ & $  11.03210 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89731 $ & $   0.01416 $ & $   0.00126 $ & $  11.03500 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89799 $ & $   0.00913 $ & $   0.00125 $ & $  11.02960 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89870 $ & $   0.01201 $ & $   0.00126 $ & $  11.03300 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.89940 $ & $   0.01005 $ & $   0.00122 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90011 $ & $   0.01075 $ & $   0.00122 $ & $  11.03170 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90079 $ & $   0.00666 $ & $   0.00122 $ & $  11.02710 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90149 $ & $   0.01012 $ & $   0.00123 $ & $  11.03140 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90218 $ & $   0.00797 $ & $   0.00122 $ & $  11.02800 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90289 $ & $   0.01172 $ & $   0.00126 $ & $  11.03260 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90359 $ & $   0.01153 $ & $   0.00123 $ & $  11.03250 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90431 $ & $   0.01154 $ & $   0.00121 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90499 $ & $   0.01187 $ & $   0.00124 $ & $  11.03360 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90566 $ & $   0.01058 $ & $   0.00121 $ & $  11.03020 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90636 $ & $   0.00840 $ & $   0.00124 $ & $  11.02960 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90707 $ & $   0.01109 $ & $   0.00120 $ & $  11.03180 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90776 $ & $   0.00532 $ & $   0.00123 $ & $  11.02630 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90845 $ & $   0.01096 $ & $   0.00124 $ & $  11.03060 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90915 $ & $   0.01178 $ & $   0.00124 $ & $  11.03230 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.90986 $ & $   0.00831 $ & $   0.00124 $ & $  11.02940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91055 $ & $   0.01127 $ & $   0.00130 $ & $  11.03170 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91123 $ & $   0.01040 $ & $   0.00126 $ & $  11.03020 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91192 $ & $   0.00698 $ & $   0.00129 $ & $  11.02710 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91263 $ & $   0.01039 $ & $   0.00127 $ & $  11.03000 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91332 $ & $   0.00738 $ & $   0.00123 $ & $  11.02720 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91401 $ & $   0.00939 $ & $   0.00122 $ & $  11.02960 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91470 $ & $   0.00926 $ & $   0.00121 $ & $  11.02940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91541 $ & $   0.00747 $ & $   0.00120 $ & $  11.02760 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91609 $ & $   0.01342 $ & $   0.00123 $ & $  11.03380 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91679 $ & $   0.01025 $ & $   0.00122 $ & $  11.03010 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91748 $ & $   0.01108 $ & $   0.00122 $ & $  11.03200 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91817 $ & $   0.01303 $ & $   0.00122 $ & $  11.03330 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91886 $ & $   0.00982 $ & $   0.00120 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.91954 $ & $   0.01329 $ & $   0.00125 $ & $  11.03450 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92024 $ & $   0.00891 $ & $   0.00148 $ & $  11.03120 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92094 $ & $   0.01080 $ & $   0.00122 $ & $  11.03170 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92164 $ & $   0.00769 $ & $   0.00119 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92233 $ & $   0.00828 $ & $   0.00120 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92302 $ & $   0.00955 $ & $   0.00120 $ & $  11.02870 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92372 $ & $   0.00863 $ & $   0.00121 $ & $  11.02930 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92442 $ & $   0.01066 $ & $   0.00119 $ & $  11.03050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92511 $ & $   0.01093 $ & $   0.00119 $ & $  11.03070 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92582 $ & $   0.00755 $ & $   0.00118 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92651 $ & $   0.00866 $ & $   0.00120 $ & $  11.02910 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92721 $ & $   0.01082 $ & $   0.00120 $ & $  11.02970 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92790 $ & $   0.00800 $ & $   0.00121 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92859 $ & $   0.01119 $ & $   0.00121 $ & $  11.03100 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.92930 $ & $   0.01096 $ & $   0.00124 $ & $  11.03060 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93000 $ & $   0.00691 $ & $   0.00120 $ & $  11.02680 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93069 $ & $   0.00669 $ & $   0.00118 $ & $  11.02570 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93138 $ & $   0.01036 $ & $   0.00122 $ & $  11.03020 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93207 $ & $   0.01040 $ & $   0.00120 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93275 $ & $   0.01116 $ & $   0.00126 $ & $  11.03370 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93344 $ & $   0.01027 $ & $   0.00124 $ & $  11.03100 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93413 $ & $   0.00718 $ & $   0.00122 $ & $  11.02700 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93483 $ & $   0.01030 $ & $   0.00121 $ & $  11.03020 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93553 $ & $   0.00536 $ & $   0.00125 $ & $  11.02580 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93622 $ & $   0.01038 $ & $   0.00123 $ & $  11.03130 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93692 $ & $   0.00674 $ & $   0.00121 $ & $  11.02720 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93761 $ & $   0.00927 $ & $   0.00120 $ & $  11.02970 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93829 $ & $   0.01078 $ & $   0.00127 $ & $  11.03250 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93898 $ & $   0.00788 $ & $   0.00124 $ & $  11.02940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.93970 $ & $   0.00852 $ & $   0.00123 $ & $  11.03000 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94038 $ & $   0.00875 $ & $   0.00120 $ & $  11.02900 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94107 $ & $   0.01064 $ & $   0.00120 $ & $  11.03030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94177 $ & $   0.00836 $ & $   0.00120 $ & $  11.02960 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94245 $ & $   0.01116 $ & $   0.00122 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94313 $ & $   0.00933 $ & $   0.00122 $ & $  11.02910 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94383 $ & $   0.00753 $ & $   0.00122 $ & $  11.02810 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94451 $ & $   0.00959 $ & $   0.00123 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94520 $ & $   0.00633 $ & $   0.00122 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94590 $ & $   0.00707 $ & $   0.00121 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94659 $ & $   0.01234 $ & $   0.00122 $ & $  11.03220 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94728 $ & $   0.01029 $ & $   0.00120 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94798 $ & $   0.01101 $ & $   0.00126 $ & $  11.03150 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94868 $ & $   0.00709 $ & $   0.00121 $ & $  11.02810 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.94937 $ & $   0.00929 $ & $   0.00119 $ & $  11.03030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95008 $ & $   0.01073 $ & $   0.00119 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95077 $ & $   0.00799 $ & $   0.00119 $ & $  11.02830 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95146 $ & $   0.00742 $ & $   0.00119 $ & $  11.02700 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95214 $ & $   0.01045 $ & $   0.00119 $ & $  11.03080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95283 $ & $   0.01164 $ & $   0.00119 $ & $  11.03150 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95352 $ & $   0.00887 $ & $   0.00120 $ & $  11.02920 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95421 $ & $   0.00774 $ & $   0.00119 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95490 $ & $   0.00667 $ & $   0.00119 $ & $  11.02750 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95559 $ & $   0.00977 $ & $   0.00122 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95627 $ & $   0.00705 $ & $   0.00121 $ & $  11.02740 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95698 $ & $   0.00903 $ & $   0.00121 $ & $  11.02980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95767 $ & $   0.00976 $ & $   0.00119 $ & $  11.02920 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95837 $ & $   0.00867 $ & $   0.00121 $ & $  11.02950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95907 $ & $   0.01089 $ & $   0.00121 $ & $  11.03120 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.95978 $ & $   0.00863 $ & $   0.00121 $ & $  11.02940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96046 $ & $   0.01101 $ & $   0.00132 $ & $  11.03320 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96115 $ & $   0.00868 $ & $   0.00123 $ & $  11.02940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96183 $ & $   0.00973 $ & $   0.00119 $ & $  11.02950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96252 $ & $   0.00790 $ & $   0.00120 $ & $  11.02810 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96322 $ & $   0.00966 $ & $   0.00122 $ & $  11.02990 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96390 $ & $   0.00803 $ & $   0.00119 $ & $  11.02950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96458 $ & $   0.00769 $ & $   0.00120 $ & $  11.02800 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96528 $ & $   0.00843 $ & $   0.00124 $ & $  11.03090 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96596 $ & $   0.00704 $ & $   0.00121 $ & $  11.02810 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96665 $ & $   0.00890 $ & $   0.00121 $ & $  11.02970 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96735 $ & $   0.00598 $ & $   0.00122 $ & $  11.02750 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96803 $ & $   0.00810 $ & $   0.00121 $ & $  11.02910 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96875 $ & $   0.00863 $ & $   0.00126 $ & $  11.02950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.96944 $ & $   0.01149 $ & $   0.00125 $ & $  11.03230 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97014 $ & $   0.00692 $ & $   0.00122 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97084 $ & $   0.00548 $ & $   0.00122 $ & $  11.02640 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97153 $ & $   0.00971 $ & $   0.00120 $ & $  11.03000 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97224 $ & $   0.00774 $ & $   0.00122 $ & $  11.02820 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97293 $ & $   0.00879 $ & $   0.00119 $ & $  11.02890 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97361 $ & $   0.00735 $ & $   0.00119 $ & $  11.02860 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97430 $ & $   0.00721 $ & $   0.00120 $ & $  11.02840 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97502 $ & $   0.01087 $ & $   0.00121 $ & $  11.03130 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97572 $ & $   0.00921 $ & $   0.00119 $ & $  11.02850 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97641 $ & $   0.00850 $ & $   0.00118 $ & $  11.02820 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97709 $ & $   0.00722 $ & $   0.00119 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97781 $ & $   0.00708 $ & $   0.00119 $ & $  11.02670 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97849 $ & $   0.00889 $ & $   0.00122 $ & $  11.02990 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97918 $ & $   0.00653 $ & $   0.00118 $ & $  11.02700 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.97987 $ & $   0.00708 $ & $   0.00119 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98055 $ & $   0.00579 $ & $   0.00120 $ & $  11.02590 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98126 $ & $   0.01044 $ & $   0.00118 $ & $  11.03030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98193 $ & $   0.01027 $ & $   0.00118 $ & $  11.02960 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98263 $ & $   0.00818 $ & $   0.00118 $ & $  11.02840 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98331 $ & $   0.01024 $ & $   0.00118 $ & $  11.03030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98400 $ & $   0.00609 $ & $   0.00119 $ & $  11.02600 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98470 $ & $   0.00657 $ & $   0.00120 $ & $  11.02830 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98538 $ & $   0.00753 $ & $   0.00121 $ & $  11.02840 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98606 $ & $   0.00889 $ & $   0.00118 $ & $  11.02950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98675 $ & $   0.00646 $ & $   0.00117 $ & $  11.02560 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98744 $ & $   0.00700 $ & $   0.00119 $ & $  11.02640 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98814 $ & $   0.00587 $ & $   0.00119 $ & $  11.02680 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98882 $ & $   0.00787 $ & $   0.00118 $ & $  11.02790 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.98952 $ & $   0.00803 $ & $   0.00121 $ & $  11.02860 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99023 $ & $   0.00633 $ & $   0.00118 $ & $  11.02630 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99091 $ & $   0.00609 $ & $   0.00117 $ & $  11.02640 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99160 $ & $   0.00370 $ & $   0.00117 $ & $  11.02410 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99229 $ & $   0.00695 $ & $   0.00116 $ & $  11.02770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99299 $ & $   0.00488 $ & $   0.00117 $ & $  11.02460 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99368 $ & $   0.00704 $ & $   0.00119 $ & $  11.02700 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99435 $ & $   0.00369 $ & $   0.00117 $ & $  11.02350 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99506 $ & $   0.00322 $ & $   0.00118 $ & $  11.02300 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99578 $ & $   0.00456 $ & $   0.00118 $ & $  11.02320 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99647 $ & $   0.00181 $ & $   0.00117 $ & $  11.02270 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99716 $ & $   0.00387 $ & $   0.00121 $ & $  11.02430 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99785 $ & $   0.00101 $ & $   0.00119 $ & $  11.02200 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99854 $ & $   0.00170 $ & $   0.00116 $ & $  11.02170 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99924 $ & $   0.00498 $ & $   0.00118 $ & $  11.02490 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57353.99994 $ & $   0.00025 $ & $   0.00117 $ & $  11.02130 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00063 $ & $   0.00127 $ & $   0.00119 $ & $  11.02230 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00132 $ & $   0.00188 $ & $   0.00117 $ & $  11.02190 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00201 $ & $   0.00076 $ & $   0.00116 $ & $  11.01950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00270 $ & $  -0.00173 $ & $   0.00119 $ & $  11.01910 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00340 $ & $  -0.00176 $ & $   0.00118 $ & $  11.01880 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00410 $ & $   0.00192 $ & $   0.00117 $ & $  11.02290 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00479 $ & $   0.00161 $ & $   0.00115 $ & $  11.02150 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00548 $ & $   0.00280 $ & $   0.00116 $ & $  11.02200 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00616 $ & $  -0.00089 $ & $   0.00119 $ & $  11.01930 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00685 $ & $  -0.00012 $ & $   0.00117 $ & $  11.02030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00754 $ & $  -0.00105 $ & $   0.00116 $ & $  11.01900 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00825 $ & $   0.00159 $ & $   0.00116 $ & $  11.02150 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00894 $ & $   0.00035 $ & $   0.00119 $ & $  11.02120 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.00964 $ & $  -0.00004 $ & $   0.00118 $ & $  11.01990 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01033 $ & $   0.00285 $ & $   0.00116 $ & $  11.02350 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01102 $ & $   0.00455 $ & $   0.00117 $ & $  11.02430 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01169 $ & $   0.00311 $ & $   0.00117 $ & $  11.02360 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01240 $ & $  -0.00132 $ & $   0.00118 $ & $  11.01930 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01310 $ & $  -0.00061 $ & $   0.00117 $ & $  11.02040 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01379 $ & $  -0.00208 $ & $   0.00116 $ & $  11.01810 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01449 $ & $  -0.00106 $ & $   0.00120 $ & $  11.01830 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01520 $ & $   0.00117 $ & $   0.00122 $ & $  11.02100 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01589 $ & $  -0.00092 $ & $   0.00121 $ & $  11.01910 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01658 $ & $   0.00039 $ & $   0.00117 $ & $  11.02050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01726 $ & $   0.00165 $ & $   0.00117 $ & $  11.02180 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01794 $ & $  -0.00216 $ & $   0.00117 $ & $  11.01800 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01864 $ & $   0.00303 $ & $   0.00116 $ & $  11.02330 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.01933 $ & $  -0.00095 $ & $   0.00117 $ & $  11.01820 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02004 $ & $   0.00119 $ & $   0.00117 $ & $  11.02120 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02073 $ & $  -0.00076 $ & $   0.00116 $ & $  11.01890 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02143 $ & $  -0.00026 $ & $   0.00118 $ & $  11.01950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02212 $ & $  -0.00056 $ & $   0.00119 $ & $  11.01950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02283 $ & $  -0.00254 $ & $   0.00117 $ & $  11.01820 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02352 $ & $   0.00052 $ & $   0.00118 $ & $  11.02000 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02420 $ & $  -0.00183 $ & $   0.00117 $ & $  11.01870 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02489 $ & $   0.00077 $ & $   0.00117 $ & $  11.01940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02558 $ & $  -0.00059 $ & $   0.00117 $ & $  11.01980 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02626 $ & $   0.00060 $ & $   0.00116 $ & $  11.02080 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02695 $ & $  -0.00028 $ & $   0.00116 $ & $  11.02020 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02764 $ & $  -0.00220 $ & $   0.00117 $ & $  11.01710 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02832 $ & $   0.00061 $ & $   0.00118 $ & $  11.02170 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02902 $ & $   0.00189 $ & $   0.00117 $ & $  11.02140 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.02972 $ & $   0.00003 $ & $   0.00118 $ & $  11.02050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03042 $ & $   0.00003 $ & $   0.00116 $ & $  11.02030 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03112 $ & $  -0.00020 $ & $   0.00117 $ & $  11.01910 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03180 $ & $   0.00075 $ & $   0.00117 $ & $  11.02160 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03248 $ & $  -0.00070 $ & $   0.00119 $ & $  11.01970 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03319 $ & $   0.00301 $ & $   0.00118 $ & $  11.02450 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03386 $ & $  -0.00107 $ & $   0.00116 $ & $  11.01860 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03456 $ & $  -0.00483 $ & $   0.00117 $ & $  11.01640 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03526 $ & $   0.00047 $ & $   0.00118 $ & $  11.02230 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03596 $ & $   0.00166 $ & $   0.00117 $ & $  11.02150 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03665 $ & $  -0.00161 $ & $   0.00118 $ & $  11.01770 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03734 $ & $  -0.00221 $ & $   0.00119 $ & $  11.01760 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03801 $ & $  -0.00180 $ & $   0.00117 $ & $  11.01880 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03871 $ & $  -0.00126 $ & $   0.00116 $ & $  11.01740 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.03941 $ & $   0.00075 $ & $   0.00117 $ & $  11.02020 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04008 $ & $   0.00062 $ & $   0.00117 $ & $  11.02050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04078 $ & $  -0.00209 $ & $   0.00118 $ & $  11.01820 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04147 $ & $  -0.00153 $ & $   0.00118 $ & $  11.01830 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04217 $ & $  -0.00141 $ & $   0.00118 $ & $  11.01950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04287 $ & $  -0.00022 $ & $   0.00117 $ & $  11.01950 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04356 $ & $   0.00085 $ & $   0.00117 $ & $  11.02070 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04425 $ & $  -0.00003 $ & $   0.00117 $ & $  11.01940 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04493 $ & $  -0.00033 $ & $   0.00118 $ & $  11.01920 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04562 $ & $  -0.00076 $ & $   0.00116 $ & $  11.01880 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04634 $ & $   0.00317 $ & $   0.00117 $ & $  11.02340 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04702 $ & $  -0.00116 $ & $   0.00119 $ & $  11.01890 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04771 $ & $  -0.00015 $ & $   0.00120 $ & $  11.02050 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57354.04843 $ & $   0.00166 $ & $   0.00119 $ & $  11.02090 $ & $ z$ &  KeplerCam\\
HAT-P-66 & $ 57365.80874 $ & $   0.01015 $ & $   0.00120 $ & $  11.05740 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.80942 $ & $   0.00834 $ & $   0.00121 $ & $  11.05550 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81012 $ & $   0.01508 $ & $   0.00123 $ & $  11.06280 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81080 $ & $   0.00823 $ & $   0.00122 $ & $  11.05480 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81149 $ & $   0.01088 $ & $   0.00123 $ & $  11.05780 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81218 $ & $   0.01127 $ & $   0.00123 $ & $  11.05960 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81289 $ & $   0.00831 $ & $   0.00123 $ & $  11.05410 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81358 $ & $   0.00773 $ & $   0.00123 $ & $  11.05440 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81428 $ & $   0.00800 $ & $   0.00123 $ & $  11.05520 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81497 $ & $   0.00611 $ & $   0.00122 $ & $  11.05120 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81566 $ & $   0.01183 $ & $   0.00121 $ & $  11.05810 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81637 $ & $   0.00998 $ & $   0.00119 $ & $  11.05720 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81708 $ & $   0.01020 $ & $   0.00119 $ & $  11.05640 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81777 $ & $   0.01146 $ & $   0.00120 $ & $  11.05790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81847 $ & $   0.00907 $ & $   0.00126 $ & $  11.05770 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81917 $ & $   0.00742 $ & $   0.00125 $ & $  11.05430 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.81986 $ & $   0.00835 $ & $   0.00127 $ & $  11.05700 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82055 $ & $   0.00793 $ & $   0.00123 $ & $  11.05460 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82125 $ & $   0.01405 $ & $   0.00125 $ & $  11.06340 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82195 $ & $   0.00612 $ & $   0.00123 $ & $  11.05490 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82264 $ & $   0.00742 $ & $   0.00125 $ & $  11.05620 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82334 $ & $   0.00736 $ & $   0.00123 $ & $  11.05580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82402 $ & $   0.01273 $ & $   0.00127 $ & $  11.05930 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82471 $ & $   0.00878 $ & $   0.00134 $ & $  11.05580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82540 $ & $   0.01432 $ & $   0.00146 $ & $  11.06450 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82610 $ & $   0.00778 $ & $   0.00146 $ & $  11.05330 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82680 $ & $   0.00967 $ & $   0.00148 $ & $  11.05600 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82748 $ & $   0.00739 $ & $   0.00139 $ & $  11.05620 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82821 $ & $   0.00914 $ & $   0.00129 $ & $  11.05490 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82890 $ & $   0.01338 $ & $   0.00131 $ & $  11.06050 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.82961 $ & $   0.00684 $ & $   0.00128 $ & $  11.05210 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83028 $ & $   0.00980 $ & $   0.00126 $ & $  11.05780 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83099 $ & $   0.00866 $ & $   0.00125 $ & $  11.05490 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83170 $ & $   0.00974 $ & $   0.00126 $ & $  11.05570 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83239 $ & $   0.00906 $ & $   0.00127 $ & $  11.05560 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83307 $ & $   0.00998 $ & $   0.00126 $ & $  11.05460 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83375 $ & $   0.01095 $ & $   0.00127 $ & $  11.05650 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83446 $ & $   0.01042 $ & $   0.00129 $ & $  11.05890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83514 $ & $   0.00907 $ & $   0.00127 $ & $  11.05510 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83583 $ & $   0.00997 $ & $   0.00128 $ & $  11.05790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83652 $ & $   0.01000 $ & $   0.00129 $ & $  11.05470 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83720 $ & $   0.00900 $ & $   0.00130 $ & $  11.05510 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83790 $ & $   0.00779 $ & $   0.00131 $ & $  11.05510 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83859 $ & $   0.01008 $ & $   0.00132 $ & $  11.05570 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83927 $ & $   0.01048 $ & $   0.00131 $ & $  11.05460 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.83998 $ & $   0.00891 $ & $   0.00131 $ & $  11.05580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84067 $ & $   0.01012 $ & $   0.00130 $ & $  11.05740 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84138 $ & $   0.01075 $ & $   0.00129 $ & $  11.05640 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84208 $ & $   0.00720 $ & $   0.00130 $ & $  11.05290 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84278 $ & $   0.00898 $ & $   0.00128 $ & $  11.05400 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84348 $ & $   0.00945 $ & $   0.00124 $ & $  11.05450 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84417 $ & $   0.01096 $ & $   0.00124 $ & $  11.05790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84486 $ & $   0.00978 $ & $   0.00123 $ & $  11.05590 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84557 $ & $   0.00873 $ & $   0.00124 $ & $  11.05560 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84626 $ & $   0.01225 $ & $   0.00124 $ & $  11.05710 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84695 $ & $   0.00868 $ & $   0.00123 $ & $  11.05550 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84764 $ & $   0.00856 $ & $   0.00122 $ & $  11.05380 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84834 $ & $   0.00800 $ & $   0.00124 $ & $  11.05510 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84904 $ & $   0.01172 $ & $   0.00123 $ & $  11.05990 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.84974 $ & $   0.01081 $ & $   0.00125 $ & $  11.05690 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85044 $ & $   0.01248 $ & $   0.00126 $ & $  11.06020 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85115 $ & $   0.00852 $ & $   0.00125 $ & $  11.05460 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85184 $ & $   0.01149 $ & $   0.00124 $ & $  11.05600 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85253 $ & $   0.00894 $ & $   0.00125 $ & $  11.05590 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85323 $ & $   0.00843 $ & $   0.00125 $ & $  11.05340 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85394 $ & $   0.00756 $ & $   0.00124 $ & $  11.05280 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85462 $ & $   0.00670 $ & $   0.00121 $ & $  11.05190 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85532 $ & $   0.00902 $ & $   0.00120 $ & $  11.05320 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85600 $ & $   0.00878 $ & $   0.00119 $ & $  11.05520 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85669 $ & $   0.00930 $ & $   0.00119 $ & $  11.05500 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85743 $ & $   0.01001 $ & $   0.00120 $ & $  11.05610 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.85813 $ & $   0.00710 $ & $   0.00118 $ & $  11.05380 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.87769 $ & $   0.00502 $ & $   0.00118 $ & $  11.05050 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.87839 $ & $   0.00291 $ & $   0.00117 $ & $  11.04820 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.87908 $ & $   0.00614 $ & $   0.00117 $ & $  11.04990 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.87979 $ & $   0.00247 $ & $   0.00117 $ & $  11.04720 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88048 $ & $   0.00344 $ & $   0.00119 $ & $  11.04870 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88116 $ & $   0.00572 $ & $   0.00119 $ & $  11.05100 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88185 $ & $   0.00260 $ & $   0.00120 $ & $  11.04660 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88254 $ & $   0.00320 $ & $   0.00120 $ & $  11.04740 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88322 $ & $   0.00250 $ & $   0.00122 $ & $  11.04850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88392 $ & $   0.00271 $ & $   0.00121 $ & $  11.04860 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88461 $ & $   0.00086 $ & $   0.00120 $ & $  11.04730 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88530 $ & $   0.00342 $ & $   0.00121 $ & $  11.04870 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88599 $ & $   0.00287 $ & $   0.00122 $ & $  11.04840 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88667 $ & $   0.00007 $ & $   0.00122 $ & $  11.04450 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88737 $ & $   0.00222 $ & $   0.00121 $ & $  11.04860 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88805 $ & $   0.00020 $ & $   0.00119 $ & $  11.04290 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88876 $ & $   0.00099 $ & $   0.00119 $ & $  11.04690 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.88945 $ & $   0.00057 $ & $   0.00119 $ & $  11.04620 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89015 $ & $  -0.00098 $ & $   0.00120 $ & $  11.04490 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89084 $ & $  -0.00097 $ & $   0.00120 $ & $  11.04530 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89155 $ & $   0.00057 $ & $   0.00121 $ & $  11.04670 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89223 $ & $   0.00231 $ & $   0.00124 $ & $  11.04790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89292 $ & $  -0.00246 $ & $   0.00126 $ & $  11.04270 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89362 $ & $  -0.00104 $ & $   0.00123 $ & $  11.04480 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.89430 $ & $   0.00143 $ & $   0.00125 $ & $  11.04500 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.91739 $ & $   0.00270 $ & $   0.00120 $ & $  11.04790 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.91809 $ & $  -0.00045 $ & $   0.00121 $ & $  11.04450 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.91878 $ & $   0.00076 $ & $   0.00122 $ & $  11.04630 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.91945 $ & $  -0.00062 $ & $   0.00122 $ & $  11.04750 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92017 $ & $  -0.00223 $ & $   0.00120 $ & $  11.04290 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92086 $ & $   0.00233 $ & $   0.00120 $ & $  11.04680 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92157 $ & $   0.00440 $ & $   0.00121 $ & $  11.05170 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92228 $ & $  -0.00158 $ & $   0.00120 $ & $  11.04200 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92295 $ & $   0.00236 $ & $   0.00120 $ & $  11.04640 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92365 $ & $  -0.00166 $ & $   0.00116 $ & $  11.04210 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92434 $ & $   0.00091 $ & $   0.00117 $ & $  11.04580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92503 $ & $   0.00196 $ & $   0.00117 $ & $  11.04890 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92571 $ & $   0.00053 $ & $   0.00115 $ & $  11.04640 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92640 $ & $   0.00041 $ & $   0.00116 $ & $  11.04630 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92710 $ & $   0.00112 $ & $   0.00115 $ & $  11.04580 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92781 $ & $  -0.00254 $ & $   0.00116 $ & $  11.04320 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92850 $ & $  -0.00064 $ & $   0.00117 $ & $  11.04520 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92921 $ & $   0.00028 $ & $   0.00116 $ & $  11.04520 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.92989 $ & $  -0.00205 $ & $   0.00116 $ & $  11.04370 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93059 $ & $   0.00035 $ & $   0.00115 $ & $  11.04500 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93128 $ & $   0.00155 $ & $   0.00116 $ & $  11.04550 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93197 $ & $  -0.00042 $ & $   0.00115 $ & $  11.04380 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93266 $ & $  -0.00126 $ & $   0.00115 $ & $  11.04560 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93334 $ & $   0.00125 $ & $   0.00116 $ & $  11.04680 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93404 $ & $  -0.00158 $ & $   0.00116 $ & $  11.04450 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93474 $ & $  -0.00030 $ & $   0.00115 $ & $  11.04410 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93543 $ & $   0.00147 $ & $   0.00115 $ & $  11.04570 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93613 $ & $  -0.00065 $ & $   0.00115 $ & $  11.04310 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93684 $ & $  -0.00147 $ & $   0.00115 $ & $  11.04500 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93753 $ & $   0.00439 $ & $   0.00116 $ & $  11.04850 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93824 $ & $  -0.00051 $ & $   0.00115 $ & $  11.04490 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93892 $ & $  -0.00203 $ & $   0.00115 $ & $  11.04450 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.93963 $ & $  -0.00113 $ & $   0.00116 $ & $  11.04380 $ & $ i$ &  KeplerCam\\
HAT-P-66 & $ 57365.94033 $ & $  -0.00089 $ & $   0.00115 $ & $  11.04360 $ & $ i$ &  KeplerCam\\

